The Last Eight-Billion Years of Intergalactic CIV Evolution

We surveyed the HST UV spectra of 49 low-redshift quasars for z < 1 CIV candidates, relying solely on the characteristic wavelength separation of the doublet. After consideration of the defining traits of CIV doublets (e.g., consistent line profiles, other associated transitions, etc.), we defined a sample of 38 definite (group G = 1) and five likely (G = 2) doublets with rest equivalent widths W_r for both lines detected at >= 3 sigma. We conducted Monte-Carlo completeness tests to measure the unblocked redshift (dz) and co-moving pathlength (dX) over which we were sensitive to CIV doublets of a range of equivalent widths and column densities. The absorber line density of (G = 1+2) doublets is dN/dX = 4.1+0.7/-0.6 for log N(C^+3) >= 13.2, and dN/dX has not evolved significantly since z = 5. The best-fit power-law to the G = 1 frequency distribution of column densities f(N(C^+3)) = k(N(C^+3)/N_0)^alpha_N has coefficient k = (0.67+0.18/-0.16) x 10^-14 cm^2 and exponent alpha_N = -1.50+0.17/-0.19, where N_0 = 10^14 cm^-2. Using the power-law model of f(N(C^+3)), we measured the C^+3 mass density relative to the critical density: Omega(C^+3) = (6.20+1.82/-1.52) x 10^-8 for 13 <= log N(C^+3) <= 15. This value is a 2.8+/-0.7 increase in Omega(C^+3) compared to the error-weighted mean from several 1 < z < 5 surveys for CIV absorbers. A simple linear regression to Omega(C^+3) over the age of the Universe indicates that Omega(C^+3) has slowly but steadily increased from z = 5 --> 0, with dOmega(C^+3)/dt_age = (0.42+/-0.2) x 10^-8 Gyr^-1.

==> tab2.tex <==
 
 
\begin{deluxetable}{rlllllllll}
\tablewidth{0pc}
\tablecaption{\ion{C}{4} CANDIDATES SUMMARY \label{tab.cand}}
\tabletypesize{\scriptsize}
\tablehead{ 
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & 
\colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} \\ 
\colhead{$z_{1548}$} & \colhead{\dvabs} & 
\colhead{$\lambda_{r}$} & \colhead{\wvlo} & 
\colhead{\wvhi} & \colhead{\EWr} & \colhead{\sigEWr} & 
\colhead{\logN} & \colhead{\siglogN} & 
\colhead{Flag} \\
 & \colhead{(\!\kms)} & \colhead{(\AA)} & \colhead{(\AA)} & 
\colhead{(\AA)} & \colhead{(\!\mA)} & \colhead{(\!\mA)} & & & 
}
\startdata
\hline \\[-1ex]
\multicolumn{10}{c}{MRK335 ($\zem=0.026$)} \\[1ex]
\hline
-0.00162 & \nodata & 1548.19 & 1545.33 & 1545.97 & $<     48$ & \nodata & $< 13.09$  & \nodata & 157 \\
 &   -11.7 & 1550.77 & 1547.90 & 1548.54 &     286 &      21 & $> 14.39$  & \nodata &  \\
-0.00092 & \nodata & 1548.19 & 1546.49 & 1547.03 &     153 &      20 & 13.72 &  0.07 & 335 \\
 &   -18.0 & 1550.77 & 1549.06 & 1549.61 & $<     59$ & \nodata & $< 13.50$  & \nodata &  \\
 0.00000 & \nodata & 1548.19 & 1547.90 & 1548.54 &     286 &      21 & $> 14.09$  & \nodata & 495 \\
 &     4.2 & 1550.77 & 1550.47 & 1551.12 &     183 &      31 & 14.15 &  0.09 &  \\
 0.00167 & \nodata & 1548.19 & 1550.52 & 1551.01 &     173 &      26 & 13.83 &  0.09 & 301 \\
 &    -2.7 & 1550.77 & 1553.10 & 1553.59 & $<     48$ & \nodata & $<  0.30$  & \nodata &  \\
 0.00616 & \nodata & 1548.19 & 1557.51 & 1557.85 & $<     35$ & \nodata & $< 12.97$  & \nodata & 141 \\
 &   -12.2 & 1550.77 & 1560.10 & 1560.44 &      75 &      15 & 13.75 &  0.09 &  \\
 0.00779 & \nodata & 1548.19 & 1560.10 & 1560.44 &      75 &      15 & 13.45 &  0.09 & 286 \\
 &   -10.4 & 1550.77 & 1562.70 & 1563.03 & $<     33$ & \nodata & $< 13.22$  & \nodata &  \\
 0.01758 & \nodata & 1548.19 & 1575.24 & 1575.54 & $<     24$ & \nodata & $< 12.84$  & \nodata & 239 \\
 &    -7.6 & 1550.77 & 1577.86 & 1578.17 &      40 &      12 & 13.36 &  0.13 &  \\
 0.01925 & \nodata & 1548.19 & 1577.86 & 1578.17 &      40 &      12 & 13.06 &  0.13 & 301 \\
 &    -0.5 & 1550.77 & 1580.48 & 1580.79 & $<     23$ & \nodata & $< 13.06$  & \nodata &  \\
 0.03715 & \nodata & 1548.19 & 1605.27 & 1606.03 & $<     51$ & \nodata & $<  0.30$  & \nodata & 189 \\
 &   -10.0 & 1550.77 & 1607.94 & 1608.70 &     330 &      22 & 14.44 &  0.05 &  \\
 0.03884 & \nodata & 1548.19 & 1607.94 & 1608.70 &     329 &      22 & 14.14 &  0.05 & 303 \\
 &     0.5 & 1550.77 & 1610.61 & 1611.37 & $<     54$ & \nodata & $< 13.48$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PG0117+213 ($\zem=1.493$)} \\[1ex]
\hline
 0.47166 & \nodata & 1548.19 & 2278.01 & 2278.98 &     691 &      78 & $> 14.23$\tablenotemark{a} & \nodata & 288 \\
 &     3.7 & 1550.77 & 2281.80 & 2282.77 & $<    119$ & \nodata & $< 13.94$  & \nodata &  \\
 0.47372 & \nodata & 1548.19 & 2280.33 & 2282.56 & $<    191$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -23.5 & 1550.77 & 2284.12 & 2286.36 &     544 &      73 & $> 14.66$  & \nodata &  \\
 0.47605 & \nodata & 1548.19 & 2283.79 & 2286.36 &     522 &      79 & $> 14.35$  & \nodata & 386 \\
 &   -50.0 & 1550.77 & 2287.59 & 2290.16 &     978 &      71 & $> 15.05$  & \nodata &  \\
 0.47825 & \nodata & 1548.19 & 2287.59 & 2289.61 &     989 &      62 & $> 14.75$  & \nodata & 256 \\
 &    23.1 & 1550.77 & 2291.40 & 2293.42 & $<    131$ & \nodata & $< 13.92$  & \nodata &  \\
 0.48023 & \nodata & 1548.19 & 2291.19 & 2292.09 & $<     88$ & \nodata & $< 13.39$  & \nodata & 160 \\
 &    -3.5 & 1550.77 & 2295.00 & 2295.90 &     265 &      45 & $> 14.12$\tablenotemark{a} & \nodata &  \\
 0.48267 & \nodata & 1548.19 & 2295.00 & 2295.90 &     265 &      45 & $> 13.82$\tablenotemark{a} & \nodata & 288 \\
 &    -0.1 & 1550.77 & 2298.82 & 2299.72 & $<    111$ & \nodata & $<  0.30$  & \nodata &  \\
 0.48374 & \nodata & 1548.19 & 2296.81 & 2297.41 & $<     83$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     0.7 & 1550.77 & 2300.63 & 2301.23 &     167 &      50 & $< 14.14$  & \nodata &  \\
 0.48450 & \nodata & 1548.19 & 2298.12 & 2298.95 & $<    107$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    33.2 & 1550.77 & 2301.94 & 2302.77 &     217 &      60 & $> 14.03$\tablenotemark{a} & \nodata &  \\
 0.48621 & \nodata & 1548.19 & 2300.63 & 2301.23 &     166 &      50 & $< 13.84$  & \nodata & 256 \\
 &    18.0 & 1550.77 & 2304.45 & 2305.06 & $<     56$ & \nodata & $<  0.30$  & \nodata &  \\
 0.48713 & \nodata & 1548.19 & 2301.94 & 2302.77 &     216 &      60 & $> 13.73$\tablenotemark{a} & \nodata & 450 \\
 &    14.4 & 1550.77 & 2305.77 & 2306.60 &      87 &      28 & 13.77 &  0.14 &  \\
 0.48732 & \nodata & 1548.19 & 2302.40 & 2304.06 & $<    113$ & \nodata & $< 13.94$  & \nodata & 128 \\
 &    76.6 & 1550.77 & 2306.23 & 2307.89 &     364 &      37 & $> 14.49$  & \nodata &  \\
 0.48825 & \nodata & 1548.19 & 2303.87 & 2304.59 & $<     61$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    12.9 & 1550.77 & 2307.70 & 2308.42 &      81 &      24 & 13.69 &  0.13 &  \\
 0.49017 & \nodata & 1548.19 & 2306.23 & 2307.89 &     363 &      37 & $> 14.19$  & \nodata & 448 \\
 &    72.2 & 1550.77 & 2310.07 & 2311.73 &     201 &      31 & $> 14.33$  & \nodata &  \\
 0.49060 & \nodata & 1548.19 & 2307.34 & 2308.73 &     232 &      32 & 13.92 &  0.08 & 384 \\
 &    32.7 & 1550.77 & 2311.17 & 2312.57 &     471 &      27 & $> 14.71$  & \nodata &  \\
 0.49223 & \nodata & 1548.19 & 2309.18 & 2310.58 & $<     61$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -50.7 & 1550.77 & 2313.02 & 2314.42 &     320 &      27 & 14.39 &  0.05 &  \\
 0.49324 & \nodata & 1548.19 & 2311.17 & 2312.57 &     471 &      27 & $> 14.41$  & \nodata & 256 \\
 &    29.5 & 1550.77 & 2315.02 & 2316.42 & $<     54$ & \nodata & $<  0.30$  & \nodata &  \\
 0.49446 & \nodata & 1548.19 & 2313.02 & 2314.42 &     319 &      27 & 14.09 &  0.05 & 256 \\
 &    27.7 & 1550.77 & 2316.87 & 2318.27 & $<     54$ & \nodata & $< 13.44$  & \nodata &  \\
 0.49537 & \nodata & 1548.19 & 2314.77 & 2315.72 & $<     45$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    15.6 & 1550.77 & 2318.62 & 2319.57 &     219 &      22 & $> 14.28$  & \nodata &  \\
 0.49638 & \nodata & 1548.19 & 2316.02 & 2317.65 & $<     58$ & \nodata & $< 13.18$  & \nodata & 128 \\
 &    26.6 & 1550.77 & 2319.87 & 2321.50 &     526 &      29 & $> 14.73$  & \nodata &  \\
 0.49736 & \nodata & 1548.19 & 2317.68 & 2318.36 & $<     38$ & \nodata & $< 12.99$  & \nodata & 128 \\
 &   -29.2 & 1550.77 & 2321.54 & 2322.22 &      81 &      20 & 13.73 &  0.11 &  \\
 0.49792 & \nodata & 1548.19 & 2318.36 & 2319.57 &     234 &      25 & $> 14.00$  & \nodata & 322 \\
 &   -46.3 & 1550.77 & 2322.22 & 2323.43 & $<     56$ & \nodata & $< 13.49$  & \nodata &  \\
 0.49900 & \nodata & 1548.19 & 2319.87 & 2321.50 &     525 &      29 & $> 14.42$  & \nodata & 482 \\
 &     5.6 & 1550.77 & 2323.73 & 2325.36 &     296 &      34 & $> 14.53$  & \nodata &  \\
 0.49971 & \nodata & 1548.19 & 2321.54 & 2322.22 &      81 &      20 & 13.43 &  0.11 & 482 \\
 &    -0.5 & 1550.77 & 2325.40 & 2326.08 &      76 &      24 & 13.68 &  0.14 &  \\
 0.50013 & \nodata & 1548.19 & 2322.22 & 2322.87 &      67 &      20 & 13.31 &  0.13 & 288 \\
 &    -7.7 & 1550.77 & 2326.08 & 2326.73 & $<     50$ & \nodata & $< 13.42$  & \nodata &  \\
 0.50153 & \nodata & 1548.19 & 2324.12 & 2325.14 &     299 &      27 & $> 14.23$  & \nodata & 256 \\
 &   -23.2 & 1550.77 & 2327.98 & 2329.01 & $<     58$ & \nodata & $<  0.30$  & \nodata &  \\
 0.50391 & \nodata & 1548.19 & 2328.04 & 2329.10 & $<     59$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    33.1 & 1550.77 & 2331.91 & 2332.98 &     229 &      27 & 14.23 &  0.07 &  \\
 0.50580 & \nodata & 1548.19 & 2330.74 & 2331.54 & $<     49$ & \nodata & $< 13.12$  & \nodata & 128 \\
 &   -16.7 & 1550.77 & 2334.62 & 2335.42 &     109 &      21 & 13.85 &  0.09 &  \\
 0.50658 & \nodata & 1548.19 & 2331.91 & 2332.98 &     229 &      27 & 13.93 &  0.07 & 256 \\
 &    21.3 & 1550.77 & 2335.79 & 2336.86 & $<     47$ & \nodata & $< 13.38$  & \nodata &  \\
 0.50828 & \nodata & 1548.19 & 2334.36 & 2336.11 &     128 &      31 & 13.63 &  0.10 & 386 \\
 &    17.4 & 1550.77 & 2338.24 & 2340.00 &     239 &      28 & 14.15 &  0.06 &  \\
 0.51088 & \nodata & 1548.19 & 2337.98 & 2340.00 &     231 &      30 & 13.84 &  0.06 & 448 \\
 &    68.7 & 1550.77 & 2341.87 & 2343.89 &     254 &      28 & $> 14.43$  & \nodata &  \\
 0.51116 & \nodata & 1548.19 & 2339.13 & 2340.77 &     145 &      27 & 13.65 &  0.08 & 384 \\
 &    67.4 & 1550.77 & 2343.02 & 2344.67 &     497 &      24 & $> 14.77$  & \nodata &  \\
 0.51287 & \nodata & 1548.19 & 2341.87 & 2342.52 &      56 &      17 & 13.21 &  0.13 & 288 \\
 &     5.7 & 1550.77 & 2345.77 & 2346.42 & $<     34$ & \nodata & $<  0.30$  & \nodata &  \\
 0.51401 & \nodata & 1548.19 & 2343.02 & 2344.67 &     496 &      24 & $> 14.47$  & \nodata & 258 \\
 &   -23.6 & 1550.77 & 2346.92 & 2348.57 & $<     55$ & \nodata & $< 13.47$  & \nodata &  \\
 0.51506 & \nodata & 1548.19 & 2345.14 & 2346.44 & $<     47$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    24.7 & 1550.77 & 2349.04 & 2350.34 &     336 &      25 & 14.46 &  0.06 &  \\
 0.51703 & \nodata & 1548.19 & 2348.39 & 2349.16 & $<     39$ & \nodata & $< 13.00$  & \nodata & 128 \\
 &    16.2 & 1550.77 & 2352.30 & 2353.07 &      94 &      24 & 13.78 &  0.11 &  \\
 0.51771 & \nodata & 1548.19 & 2349.04 & 2350.34 &     336 &      25 & 14.16 &  0.06 & 256 \\
 &   -35.9 & 1550.77 & 2352.94 & 2354.25 & $<     63$ & \nodata & $< 13.54$  & \nodata &  \\
 0.51964 & \nodata & 1548.19 & 2352.30 & 2353.07 &      94 &      24 & 13.47 &  0.11 & 288 \\
 &    -3.5 & 1550.77 & 2356.21 & 2356.98 & $<     45$ & \nodata & $< 13.39$  & \nodata &  \\
 0.52006 & \nodata & 1548.19 & 2353.12 & 2354.15 & $<     57$ & \nodata & $< 13.21$  & \nodata & 128 \\
 &    39.8 & 1550.77 & 2357.03 & 2358.07 &     247 &      25 & $> 14.38$  & \nodata &  \\
 0.52120 & \nodata & 1548.19 & 2354.69 & 2355.88 & $<     55$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    24.7 & 1550.77 & 2358.61 & 2359.80 &     210 &      26 & 14.14 &  0.06 &  \\
 0.52279 & \nodata & 1548.19 & 2357.03 & 2358.07 &     246 &      25 & $> 14.08$  & \nodata & 256 \\
 &   -14.0 & 1550.77 & 2360.95 & 2361.99 & $<     47$ & \nodata & $<  0.30$  & \nodata &  \\
 0.52385 & \nodata & 1548.19 & 2358.61 & 2359.80 &     210 &      26 & 13.84 &  0.06 & 258 \\
 &   -26.8 & 1550.77 & 2362.53 & 2363.73 & $<     47$ & \nodata & $< 13.41$  & \nodata &  \\
 0.52715 & \nodata & 1548.19 & 2364.05 & 2364.79 & $<     36$ & \nodata & $< 12.96$  & \nodata & 128 \\
 &    15.6 & 1550.77 & 2367.99 & 2368.72 &      62 &      17 & 13.54 &  0.12 &  \\
 0.52786 & \nodata & 1548.19 & 2364.63 & 2365.91 & $<     47$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -17.2 & 1550.77 & 2368.57 & 2369.84 &     237 &      21 & 14.21 &  0.05 &  \\
 0.52977 & \nodata & 1548.19 & 2367.99 & 2368.72 &      62 &      17 & 13.24 &  0.12 & 288 \\
 &     5.2 & 1550.77 & 2371.93 & 2372.66 & $<     34$ & \nodata & $< 13.23$  & \nodata &  \\
 0.53045 & \nodata & 1548.19 & 2368.57 & 2371.79 &     226 &      34 & 13.90 &  0.06 & 384 \\
 &   132.3 & 1550.77 & 2372.51 & 2375.73 &     654 &      35 & $> 14.74$  & \nodata &  \\
 0.53370 & \nodata & 1548.19 & 2373.14 & 2375.73 &     642 &      31 & $> 14.44$  & \nodata & 256 \\
 &    21.2 & 1550.77 & 2377.08 & 2379.69 & $<     74$ & \nodata & $< 13.57$  & \nodata &  \\
 0.53496 & \nodata & 1548.19 & 2375.78 & 2377.06 & $<     49$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     6.6 & 1550.77 & 2379.73 & 2381.02 &     451 &      28 & $> 14.72$  & \nodata &  \\
 0.53820 & \nodata & 1548.19 & 2377.41 & 2382.82 &    1029 &      55 & $> 14.78$  & \nodata & 384 \\
 &  -168.2 & 1550.77 & 2381.37 & 2386.78 &    2446 &      54 & $> 15.47$  & \nodata &  \\
 0.53989 & \nodata & 1548.19 & 2381.37 & 2386.78 &    2442 &      54 & $> 15.16$  & \nodata & 384 \\
 &  -180.5 & 1550.77 & 2385.33 & 2390.75 &     449 &      53 & $> 14.69$  & \nodata &  \\
 0.54196 & \nodata & 1548.19 & 2386.55 & 2388.54 & $<     66$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    44.4 & 1550.77 & 2390.52 & 2392.52 &     754 &      28 & $> 14.95$  & \nodata &  \\
 0.54362 & \nodata & 1548.19 & 2388.58 & 2390.37 & $<     59$ & \nodata & $< 13.23$  & \nodata & 128 \\
 &   -68.3 & 1550.77 & 2392.55 & 2394.34 &     321 &      27 & 14.41 &  0.05 &  \\
 0.54475 & \nodata & 1548.19 & 2390.52 & 2392.52 &     753 &      28 & $> 14.65$  & \nodata & 256 \\
 &   -14.1 & 1550.77 & 2394.50 & 2396.49 & $<     56$ & \nodata & $<  0.30$  & \nodata &  \\
 0.54582 & \nodata & 1548.19 & 2392.55 & 2394.00 &     315 &      24 & 14.10 &  0.05 & 384 \\
 &    71.7 & 1550.77 & 2396.53 & 2397.98 &      71 &      23 & 13.81 &  0.14 &  \\
 0.54686 & \nodata & 1548.19 & 2393.62 & 2396.75 & $<     70$ & \nodata & $< 13.24$  & \nodata & 160 \\
 &     2.0 & 1550.77 & 2397.60 & 2400.74 &    1268 &      31 & $> 15.20$  & \nodata &  \\
 0.54828 & \nodata & 1548.19 & 2396.59 & 2397.34 & $<     34$ & \nodata & $< 12.94$  & \nodata & 160 \\
 &    -6.1 & 1550.77 & 2400.58 & 2401.32 &      52 &      17 & 13.51 &  0.14 &  \\
 0.54944 & \nodata & 1548.19 & 2397.49 & 2400.74 &    1268 &      32 & $> 14.90$  & \nodata & 450 \\
 &   -12.5 & 1550.77 & 2401.48 & 2404.73 &    1123 &      35 & $> 15.17$  & \nodata &  \\
 0.55082 & \nodata & 1548.19 & 2400.58 & 2401.32 &      52 &      17 & 13.21 &  0.14 & 256 \\
 &    14.3 & 1550.77 & 2404.57 & 2405.32 & $<     39$ & \nodata & $<  0.30$  & \nodata &  \\
 0.55195 & \nodata & 1548.19 & 2401.48 & 2403.91 &    1144 &      29 & $> 14.87$  & \nodata & 480 \\
 &    -2.3 & 1550.77 & 2405.47 & 2407.91 &     540 &      35 & $> 14.77$  & \nodata &  \\
 0.55453 & \nodata & 1548.19 & 2405.92 & 2407.84 &     545 &      31 & $> 14.46$  & \nodata & 256 \\
 &    56.3 & 1550.77 & 2409.92 & 2411.85 & $<     67$ & \nodata & $< 13.56$  & \nodata &  \\
 0.55561 & \nodata & 1548.19 & 2407.42 & 2409.46 &     130 &      36 & 13.65 &  0.11 & 384 \\
 &    27.6 & 1550.77 & 2411.42 & 2413.47 &     433 &      33 & $> 14.54$  & \nodata &  \\
 0.55836 & \nodata & 1548.19 & 2411.42 & 2414.23 &     439 &      38 & $> 14.25$  & \nodata & 384 \\
 &    70.3 & 1550.77 & 2415.43 & 2418.25 &     523 &      35 & 14.59 &  0.04 &  \\
 0.56135 & \nodata & 1548.19 & 2415.80 & 2418.25 &     515 &      33 & 14.29 &  0.04 & 256 \\
 &   -15.5 & 1550.77 & 2419.82 & 2422.27 & $<     59$ & \nodata & $<  0.30$  & \nodata &  \\
 0.56231 & \nodata & 1548.19 & 2418.37 & 2419.09 & $<     35$ & \nodata & $< 12.94$  & \nodata & 160 \\
 &    -5.4 & 1550.77 & 2422.40 & 2423.11 &      60 &      16 & 13.61 &  0.11 &  \\
 0.56483 & \nodata & 1548.19 & 2421.46 & 2423.11 & $<     48$ & \nodata & $< 13.12$  & \nodata & 128 \\
 &   -66.9 & 1550.77 & 2425.48 & 2427.14 &     339 &      21 & $> 14.48$  & \nodata &  \\
 0.56573 & \nodata & 1548.19 & 2423.63 & 2424.42 & $<     32$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -1.4 & 1550.77 & 2427.66 & 2428.46 &      83 &      15 & 13.78 &  0.08 &  \\
 0.56627 & \nodata & 1548.19 & 2424.58 & 2425.37 & $<     32$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    14.0 & 1550.77 & 2428.62 & 2429.41 &      57 &      15 & 13.52 &  0.11 &  \\
 0.56710 & \nodata & 1548.19 & 2425.37 & 2427.48 &     348 &      24 & $> 14.19$  & \nodata & 384 \\
 &    45.1 & 1550.77 & 2429.41 & 2431.51 &     386 &      24 & $> 14.44$  & \nodata &  \\
 0.56832 & \nodata & 1548.19 & 2427.66 & 2428.46 &      82 &      15 & 13.47 &  0.08 & 322 \\
 &    23.2 & 1550.77 & 2431.70 & 2432.50 & $<     32$ & \nodata & $< 13.24$  & \nodata &  \\
 0.56894 & \nodata & 1548.19 & 2428.62 & 2429.41 &      57 &      15 & 13.21 &  0.11 & 288 \\
 &    -2.1 & 1550.77 & 2432.66 & 2433.45 & $<     33$ & \nodata & $< 13.23$  & \nodata &  \\
 0.56995 & \nodata & 1548.19 & 2429.41 & 2431.51 &     385 &      24 & $> 14.14$  & \nodata & 256 \\
 &    17.5 & 1550.77 & 2433.45 & 2435.56 & $<     56$ & \nodata & $<  0.30$  & \nodata &  \\
 0.57156 & \nodata & 1548.19 & 2432.63 & 2433.71 & $<     39$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    15.5 & 1550.77 & 2436.68 & 2437.76 &     205 &      22 & $> 14.23$  & \nodata &  \\
 0.57245 & \nodata & 1548.19 & 2433.63 & 2434.70 & $<     40$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -40.4 & 1550.77 & 2437.68 & 2438.75 &     129 &      23 & 13.90 &  0.08 &  \\
 0.57417 & \nodata & 1548.19 & 2435.30 & 2437.76 &     207 &      32 & $> 13.94$  & \nodata & 384 \\
 &   -89.3 & 1550.77 & 2439.35 & 2441.81 &     710 &      30 & $> 14.85$  & \nodata &  \\
 0.57486 & \nodata & 1548.19 & 2437.68 & 2438.75 &     129 &      23 & 13.60 &  0.08 & 288 \\
 &    -8.9 & 1550.77 & 2441.73 & 2442.81 & $<     41$ & \nodata & $< 13.33$  & \nodata &  \\
 0.57594 & \nodata & 1548.19 & 2439.28 & 2440.19 &     241 &      19 & 14.04 &  0.06 & 482 \\
 &    -7.4 & 1550.77 & 2443.34 & 2444.25 &     103 &      18 & 13.83 &  0.08 &  \\
 0.57632 & \nodata & 1548.19 & 2439.35 & 2441.75 &     715 &      29 & $> 14.55$  & \nodata & 448 \\
 &    27.9 & 1550.77 & 2443.41 & 2445.81 &     534 &      28 & 14.59 &  0.03 &  \\
 0.57884 & \nodata & 1548.19 & 2442.87 & 2444.94 &     345 &      27 & 14.10 &  0.04 & 384 \\
 &   -58.9 & 1550.77 & 2446.93 & 2449.01 &     696 &      23 & $> 14.86$  & \nodata &  \\
 0.57904 & \nodata & 1548.19 & 2442.87 & 2445.81 &     551 &      32 & 14.30 &  0.03 & 384 \\
 &   -85.4 & 1550.77 & 2446.93 & 2449.88 &     774 &      27 & $> 14.89$  & \nodata &  \\
 0.58100 & \nodata & 1548.19 & 2445.26 & 2449.01 &     804 &      32 & $> 14.60$  & \nodata & 448 \\
 &   -98.5 & 1550.77 & 2449.33 & 2453.08 &     491 &      30 & 14.54 &  0.03 &  \\
 0.58307 & \nodata & 1548.19 & 2449.33 & 2452.09 &     482 &      25 & 14.23 &  0.03 & 386 \\
 &    12.8 & 1550.77 & 2453.40 & 2456.17 &      94 &      25 & 13.72 &  0.11 &  \\
 0.58605 & \nodata & 1548.19 & 2454.06 & 2456.67 &     108 &      24 & 13.48 &  0.09 & 384 \\
 &    13.7 & 1550.77 & 2458.14 & 2460.76 &     572 &      23 & $> 14.71$  & \nodata &  \\
 0.58876 & \nodata & 1548.19 & 2458.14 & 2460.76 &     572 &      23 & $> 14.41$  & \nodata & 256 \\
 &   -51.1 & 1550.77 & 2462.23 & 2464.85 & $<     55$ & \nodata & $< 13.44$  & \nodata &  \\
 0.58950 & \nodata & 1548.19 & 2460.56 & 2461.37 & $<     28$ & \nodata & $< 12.88$  & \nodata & 130 \\
 &    16.4 & 1550.77 & 2464.66 & 2465.46 &      52 &      16 & 13.46 &  0.14 &  \\
 0.59041 & \nodata & 1548.19 & 2461.93 & 2462.78 & $<     30$ & \nodata & $< 12.90$  & \nodata & 128 \\
 &    10.4 & 1550.77 & 2466.03 & 2466.87 &     102 &      18 & 13.81 &  0.08 &  \\
 0.59225 & \nodata & 1548.19 & 2464.66 & 2465.67 & $<     37$ & \nodata & $< 13.00$  & \nodata & 160 \\
 &     8.2 & 1550.77 & 2468.76 & 2469.77 &      88 &      20 & 13.76 &  0.09 &  \\
 0.59309 & \nodata & 1548.19 & 2465.59 & 2467.40 &     110 &      26 & 13.55 &  0.09 & 384 \\
 &    23.1 & 1550.77 & 2469.69 & 2471.51 &     573 &      25 & $> 14.81$  & \nodata &  \\
 0.59494 & \nodata & 1548.19 & 2468.81 & 2469.77 &      92 &      19 & 13.48 &  0.09 & 256 \\
 &    21.6 & 1550.77 & 2472.91 & 2473.88 & $<     38$ & \nodata & $< 13.29$  & \nodata &  \\
 0.59586 & \nodata & 1548.19 & 2469.69 & 2471.51 &     572 &      25 & $> 14.51$  & \nodata & 256 \\
 &   -17.3 & 1550.77 & 2473.80 & 2475.62 & $<     50$ & \nodata & $< 13.40$  & \nodata &  \\
 0.60099 & \nodata & 1548.19 & 2478.31 & 2479.12 & $<     31$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     8.4 & 1550.77 & 2482.43 & 2483.24 &      64 &      14 & 13.57 &  0.10 &  \\
 0.60565 & \nodata & 1548.19 & 2481.63 & 2486.70 &     403 &      35 & $> 14.32$  & \nodata & 384 \\
 &  -183.9 & 1550.77 & 2485.76 & 2490.84 &    2357 &      32 & $> 15.48$  & \nodata &  \\
 0.60733 & \nodata & 1548.19 & 2485.76 & 2490.84 &    2353 &      31 & $> 15.18$  & \nodata & 384 \\
 &    33.2 & 1550.77 & 2489.89 & 2494.98 &     950 &      37 & $> 15.01$  & \nodata &  \\
 0.60813 & \nodata & 1548.19 & 2489.06 & 2491.62 &     858 &      24 & $> 14.74$  & \nodata & 448 \\
 &    97.0 & 1550.77 & 2493.20 & 2495.76 &     777 &      27 & $> 14.90$  & \nodata &  \\
 0.61028 & \nodata & 1548.19 & 2492.63 & 2493.32 &      49 &      14 & 13.13 &  0.13 & 288 \\
 &    -7.5 & 1550.77 & 2496.77 & 2497.47 & $<     44$ & \nodata & $< 13.37$  & \nodata &  \\
 0.61133 & \nodata & 1548.19 & 2493.20 & 2495.76 &     776 &      27 & $> 14.60$  & \nodata & 256 \\
 &   -43.9 & 1550.77 & 2497.34 & 2499.92 & $<     77$ & \nodata & $< 13.59$  & \nodata &  \\
 0.61310 & \nodata & 1548.19 & 2496.92 & 2497.89 & $<     54$ & \nodata & $< 13.13$  & \nodata & 160 \\
 &     3.4 & 1550.77 & 2501.07 & 2502.05 &     108 &      19 & 13.84 &  0.08 &  \\
 0.61490 & \nodata & 1548.19 & 2499.24 & 2501.04 & $<     54$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     2.8 & 1550.77 & 2503.40 & 2505.20 &     324 &      24 & 14.32 &  0.04 &  \\
 0.61583 & \nodata & 1548.19 & 2501.00 & 2502.43 &     107 &      23 & 13.54 &  0.09 & 384 \\
 &    10.7 & 1550.77 & 2505.16 & 2506.59 &     150 &      21 & 13.95 &  0.07 &  \\
 0.61765 & \nodata & 1548.19 & 2503.40 & 2505.58 &     350 &      27 & 14.05 &  0.04 & 256 \\
 &    61.7 & 1550.77 & 2507.56 & 2509.74 & $<     49$ & \nodata & 13.71 &  0.12 &  \\
 0.61864 & \nodata & 1548.19 & 2505.16 & 2507.17 &     161 &      25 & 13.68 &  0.07 & 384 \\
 &    52.7 & 1550.77 & 2509.32 & 2511.34 &     485 &      22 & $> 14.77$  & \nodata &  \\
 0.62076 & \nodata & 1548.19 & 2508.80 & 2509.74 &      96 &      16 & 13.49 &  0.07 & 322 \\
 &    16.2 & 1550.77 & 2512.97 & 2513.92 & $<     29$ & \nodata & 13.37 &  0.14 &  \\
 0.62151 & \nodata & 1548.19 & 2509.30 & 2510.70 &     326 &      18 & $> 14.28$  & \nodata & 384 \\
 &   -51.7 & 1550.77 & 2513.48 & 2514.87 &     107 &      17 & 13.77 &  0.07 &  \\
 0.62165 & \nodata & 1548.19 & 2509.83 & 2511.60 &     455 &      20 & $> 14.45$  & \nodata & 416 \\
 &     0.7 & 1550.77 & 2514.00 & 2515.78 &     126 &      19 & 13.85 &  0.07 &  \\
 0.62426 & \nodata & 1548.19 & 2513.44 & 2516.61 &     160 &      25 & 13.66 &  0.07 & 384 \\
 &    33.5 & 1550.77 & 2517.63 & 2520.79 &    1261 &      23 & $> 15.18$  & \nodata &  \\
 0.62426 & \nodata & 1548.19 & 2513.44 & 2516.61 &     160 &      25 & 13.66 &  0.07 & 384 \\
 &    33.5 & 1550.77 & 2517.63 & 2520.79 &    1261 &      23 & $> 15.18$  & \nodata &  \\
 0.62621 & \nodata & 1548.19 & 2516.98 & 2517.96 & $<     28$ & \nodata & $< 12.86$  & \nodata & 128 \\
 &   -21.9 & 1550.77 & 2521.16 & 2522.15 &      89 &      14 & 13.72 &  0.07 &  \\
 0.62715 & \nodata & 1548.19 & 2517.63 & 2520.93 &    1267 &      23 & $> 14.88$  & \nodata & 384 \\
 &    55.4 & 1550.77 & 2521.81 & 2525.12 &     201 &      27 & 14.06 &  0.06 &  \\
 0.62883 & \nodata & 1548.19 & 2521.13 & 2522.53 &      91 &      17 & 13.43 &  0.08 & 384 \\
 &    15.0 & 1550.77 & 2525.33 & 2526.73 &     197 &      19 & 14.10 &  0.05 &  \\
 0.63054 & \nodata & 1548.19 & 2523.55 & 2525.12 &     156 &      19 & 13.64 &  0.06 & 320 \\
 &    19.7 & 1550.77 & 2527.75 & 2529.32 & $<     46$ & \nodata & $< 13.38$  & \nodata &  \\
 0.63150 & \nodata & 1548.19 & 2524.76 & 2526.73 &     237 &      22 & 13.87 &  0.04 & 448 \\
 &   -36.5 & 1550.77 & 2528.96 & 2530.93 &     236 &      27 & 14.27 &  0.07 &  \\
 0.63399 & \nodata & 1548.19 & 2528.96 & 2530.32 &     233 &      22 & 13.97 &  0.06 & 480 \\
 &    -1.9 & 1550.77 & 2533.16 & 2534.53 &     123 &      19 & 13.93 &  0.07 &  \\
 0.63504 & \nodata & 1548.19 & 2530.62 & 2531.98 & $<     40$ & \nodata & $< 13.02$  & \nodata & 160 \\
 &    -9.0 & 1550.77 & 2534.83 & 2536.20 &     312 &      18 & $> 14.51$  & \nodata &  \\
 0.63671 & \nodata & 1548.19 & 2533.42 & 2534.88 &     128 &      20 & 13.64 &  0.07 & 448 \\
 &    31.5 & 1550.77 & 2537.64 & 2539.10 &     112 &      18 & 13.79 &  0.07 &  \\
 0.63771 & \nodata & 1548.19 & 2534.83 & 2536.20 &     312 &      18 & $> 14.21$  & \nodata & 418 \\
 &     1.3 & 1550.77 & 2539.05 & 2540.41 &      85 &      17 & 13.73 &  0.08 &  \\
 0.63967 & \nodata & 1548.19 & 2537.77 & 2539.48 &     115 &      19 & 13.50 &  0.07 & 321 \\
 &    34.6 & 1550.77 & 2541.99 & 2543.70 & $<     35$ & \nodata & $< 13.27$  & \nodata &  \\
 0.64047 & \nodata & 1548.19 & 2539.30 & 2540.22 &      86 &      14 & 13.43 &  0.07 & 288 \\
 &    -2.8 & 1550.77 & 2543.53 & 2544.44 & $<     25$ & \nodata & $<  0.30$  & \nodata &  \\
 0.64275 & \nodata & 1548.19 & 2542.91 & 2543.70 &      39 &      12 & 13.04 &  0.13 & 256 \\
 &   -24.4 & 1550.77 & 2547.14 & 2547.93 & $<     22$ & \nodata & $<  0.30$  & \nodata &  \\
 0.65004 & \nodata & 1548.19 & 2553.75 & 2555.54 & $<     35$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -0.4 & 1550.77 & 2557.99 & 2559.79 &     530 &      19 & $> 14.78$  & \nodata &  \\
 0.65278 & \nodata & 1548.19 & 2557.99 & 2559.79 &     529 &      19 & $> 14.48$  & \nodata & 256 \\
 &   -26.0 & 1550.77 & 2562.25 & 2564.05 & $<     42$ & \nodata & $< 13.35$  & \nodata &  \\
 0.65533 & \nodata & 1548.19 & 2562.43 & 2563.18 &      58 &      14 & 13.21 &  0.11 & 257 \\
 &    17.4 & 1550.77 & 2566.69 & 2567.44 & $<     26$ & \nodata & $< 13.11$  & \nodata &  \\
 0.65747 & \nodata & 1548.19 & 2565.53 & 2566.88 & $<     34$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    15.7 & 1550.77 & 2569.80 & 2571.14 &     331 &      15 & $> 14.51$  & \nodata &  \\
 0.66028 & \nodata & 1548.19 & 2568.26 & 2571.24 &     336 &      23 & $> 14.22$  & \nodata & 384 \\
 &  -110.6 & 1550.77 & 2572.53 & 2575.52 &     834 &      20 & $> 14.92$  & \nodata &  \\
 0.66202 & \nodata & 1548.19 & 2571.15 & 2573.38 &     238 &      19 & $> 14.17$  & \nodata & 384 \\
 &  -108.9 & 1550.77 & 2575.43 & 2577.66 &     363 &      17 & 14.39 &  0.02 &  \\
 0.66242 & \nodata & 1548.19 & 2572.53 & 2575.52 &     832 &      20 & $> 14.62$  & \nodata & 384 \\
 &   -57.1 & 1550.77 & 2576.81 & 2579.80 &     218 &      20 & 14.18 &  0.04 &  \\
 0.66418 & \nodata & 1548.19 & 2575.43 & 2577.66 &     363 &      17 & 14.09 &  0.02 & 384 \\
 &    44.6 & 1550.77 & 2579.71 & 2581.95 &     159 &      17 & 14.06 &  0.04 &  \\
 0.66445 & \nodata & 1548.19 & 2576.49 & 2577.55 &     185 &      12 & 13.81 &  0.04 & 448 \\
 &    16.9 & 1550.77 & 2580.78 & 2581.83 &     137 &      12 & 13.99 &  0.04 &  \\
 0.66528 & \nodata & 1548.19 & 2577.49 & 2578.80 &     121 &      13 & 13.55 &  0.05 & 289 \\
 &     9.2 & 1550.77 & 2581.78 & 2583.09 & $<     27$ & \nodata & $<  0.30$  & \nodata &  \\
 0.66681 & \nodata & 1548.19 & 2580.19 & 2580.95 &      35 &      10 & 13.08 &  0.10 & 256 \\
 &    28.0 & 1550.77 & 2584.48 & 2585.24 & $<     21$ & \nodata & $< 13.03$  & \nodata &  \\
 0.66733 & \nodata & 1548.19 & 2580.66 & 2582.94 &     117 &      17 & 13.65 &  0.05 & 384 \\
 &    77.4 & 1550.77 & 2584.95 & 2587.24 &     656 &      17 & $> 14.86$  & \nodata &  \\
 0.66992 & \nodata & 1548.19 & 2583.78 & 2585.68 & $<     33$ & \nodata & 13.14 &  0.14 & 128 \\
 &   -70.3 & 1550.77 & 2588.08 & 2589.98 &     385 &      17 & $> 14.50$  & \nodata &  \\
 0.67053 & \nodata & 1548.19 & 2584.95 & 2587.24 &     655 &      17 & $> 14.55$  & \nodata & 384 \\
 &  -104.0 & 1550.77 & 2589.25 & 2591.54 &     155 &      21 & 14.08 &  0.05 &  \\
 0.67293 & \nodata & 1548.19 & 2587.08 & 2592.11 &     587 &      29 & $> 14.40$  & \nodata & 384 \\
 &   -40.9 & 1550.77 & 2591.38 & 2596.42 &    2173 &      32 & $> 15.42$  & \nodata &  \\
 0.67293 & \nodata & 1548.19 & 2587.08 & 2592.11 &     587 &      29 & $> 14.40$  & \nodata & 384 \\
 &   -40.9 & 1550.77 & 2591.38 & 2596.42 &    2173 &      32 & $> 15.42$  & \nodata &  \\
 0.67549 & \nodata & 1548.19 & 2591.38 & 2597.15 &    2168 &      35 & $> 15.12$  & \nodata & 385 \\
 &   101.7 & 1550.77 & 2595.69 & 2601.47 &     896 &      34 & $> 15.00$  & \nodata &  \\
 0.67912 & \nodata & 1548.19 & 2598.04 & 2599.87 &     286 &      19 & $> 14.22$  & \nodata & 448 \\
 &   -70.4 & 1550.77 & 2602.36 & 2604.19 &     267 &      19 & 14.26 &  0.04 &  \\
 0.67937 & \nodata & 1548.19 & 2598.67 & 2601.47 &     714 &      23 & $> 14.61$  & \nodata & 384 \\
 &   -57.8 & 1550.77 & 2602.99 & 2605.80 &     267 &      23 & 14.25 &  0.04 &  \\
 0.68112 & \nodata & 1548.19 & 2601.40 & 2603.18 &     152 &      19 & 13.68 &  0.05 & 449 \\
 &   -57.6 & 1550.77 & 2605.72 & 2607.51 &     160 &      18 & 13.99 &  0.05 &  \\
 0.68152 & \nodata & 1548.19 & 2602.36 & 2604.19 &     267 &      19 & 13.96 &  0.04 & 385 \\
 &   -13.9 & 1550.77 & 2606.69 & 2608.52 &      77 &      18 & 13.63 &  0.10 &  \\
 0.68227 & \nodata & 1548.19 & 2604.07 & 2604.84 & $<     24$ & \nodata & $< 12.79$  & \nodata & 160 \\
 &    -2.2 & 1550.77 & 2608.41 & 2609.17 &      42 &      11 & 13.34 &  0.12 &  \\
 0.68272 & \nodata & 1548.19 & 2604.71 & 2605.60 &      48 &      13 & 13.12 &  0.12 & 482 \\
 &    -6.3 & 1550.77 & 2609.04 & 2609.93 &      44 &      12 & 13.36 &  0.12 &  \\
 0.68327 & \nodata & 1548.19 & 2605.65 & 2606.29 &      44 &      11 & 13.07 &  0.11 & 450 \\
 &   -10.7 & 1550.77 & 2609.98 & 2610.62 &      32 &      10 & 13.24 &  0.14 &  \\
 0.68359 & \nodata & 1548.19 & 2605.72 & 2607.51 &     160 &      18 & 13.68 &  0.05 & 450 \\
 &    14.3 & 1550.77 & 2610.06 & 2611.85 &     110 &      16 & 13.77 &  0.07 &  \\
 0.68459 & \nodata & 1548.19 & 2607.44 & 2608.46 & $<     26$ & \nodata & $< 12.84$  & \nodata & 130 \\
 &   -18.7 & 1550.77 & 2611.77 & 2612.80 &      54 &      13 & 13.46 &  0.10 &  \\
 0.68518 & \nodata & 1548.19 & 2608.29 & 2609.65 &      75 &      15 & 13.30 &  0.09 & 482 \\
 &     3.9 & 1550.77 & 2612.63 & 2613.99 &      76 &      14 & 13.61 &  0.08 &  \\
 0.68522 & \nodata & 1548.19 & 2608.29 & 2609.81 &      81 &      16 & 13.33 &  0.09 & 482 \\
 &     3.6 & 1550.77 & 2612.63 & 2614.15 &      80 &      15 & 13.64 &  0.08 &  \\
 0.68601 & \nodata & 1548.19 & 2609.98 & 2610.62 &      32 &      10 & 12.94 &  0.14 & 450 \\
 &    11.7 & 1550.77 & 2614.32 & 2614.96 &      37 &      10 & 13.31 &  0.12 &  \\
 0.68667 & \nodata & 1548.19 & 2610.29 & 2612.30 &     125 &      17 & 13.53 &  0.06 & 384 \\
 &   -22.2 & 1550.77 & 2614.63 & 2616.64 &     150 &      17 & 13.93 &  0.05 &  \\
 0.68679 & \nodata & 1548.19 & 2610.29 & 2612.80 &     145 &      19 & 13.59 &  0.06 & 448 \\
 &   -32.9 & 1550.77 & 2614.63 & 2617.14 &     156 &      19 & 13.95 &  0.05 &  \\
 0.68801 & \nodata & 1548.19 & 2612.63 & 2613.99 &      75 &      14 & 13.31 &  0.08 & 482 \\
 &     3.1 & 1550.77 & 2616.97 & 2618.34 &      51 &      15 & 13.43 &  0.13 &  \\
 0.68861 & \nodata & 1548.19 & 2613.75 & 2614.86 &      42 &      13 & 13.05 &  0.13 & 418 \\
 &    -3.2 & 1550.77 & 2618.09 & 2619.21 &      72 &      14 & 13.60 &  0.08 &  \\
 0.68938 & \nodata & 1548.19 & 2614.63 & 2616.91 &     152 &      18 & 13.64 &  0.05 & 450 \\
 &    50.7 & 1550.77 & 2618.98 & 2621.26 &     107 &      20 & 13.76 &  0.08 &  \\
 0.69140 & \nodata & 1548.19 & 2618.09 & 2619.21 &      72 &      14 & 13.30 &  0.08 & 450 \\
 &    12.5 & 1550.77 & 2622.45 & 2623.56 &      57 &      15 & 13.49 &  0.12 &  \\
 0.69280 & \nodata & 1548.19 & 2620.28 & 2621.26 &      62 &      13 & 13.22 &  0.10 & 257 \\
 &    15.8 & 1550.77 & 2624.63 & 2625.62 & $<     32$ & \nodata & $< 13.21$  & \nodata &  \\
 0.69329 & \nodata & 1548.19 & 2621.14 & 2622.21 & $<     29$ & \nodata & $< 12.89$  & \nodata & 130 \\
 &    12.9 & 1550.77 & 2625.50 & 2626.57 &      86 &      17 & 13.67 &  0.09 &  \\
 0.69525 & \nodata & 1548.19 & 2623.33 & 2625.90 &      80 &      25 & 13.35 &  0.13 & 416 \\
 &    -2.1 & 1550.77 & 2627.69 & 2630.27 &     591 &      28 & $> 14.70$  & \nodata &  \\
 0.69618 & \nodata & 1548.19 & 2625.50 & 2626.57 &      86 &      17 & 13.37 &  0.09 & 320 \\
 &   -12.6 & 1550.77 & 2629.87 & 2630.94 & $<     34$ & \nodata & $< 13.25$  & \nodata &  \\
 0.69811 & \nodata & 1548.19 & 2627.69 & 2631.65 &     602 &      34 & $> 14.41$  & \nodata & 384 \\
 &   116.8 & 1550.77 & 2632.06 & 2636.03 &    1002 &      30 & $> 15.04$  & \nodata &  \\
 0.70162 & \nodata & 1548.19 & 2632.93 & 2636.03 &     985 &      26 & $> 14.73$  & \nodata & 384 \\
 &    29.0 & 1550.77 & 2637.31 & 2640.41 &     192 &      26 & 14.03 &  0.06 &  \\
 0.70482 & \nodata & 1548.19 & 2638.70 & 2640.21 &     142 &      18 & 13.60 &  0.06 & 322 \\
 &    11.9 & 1550.77 & 2643.09 & 2644.60 & $<     33$ & \nodata & $< 13.23$  & \nodata &  \\
 0.72314 & \nodata & 1548.19 & 2667.35 & 2668.44 & $<     36$ & \nodata & $<  0.30$  & \nodata & 129 \\
 &    18.3 & 1550.77 & 2671.78 & 2672.88 &     132 &      16 & 13.96 &  0.06 &  \\
 0.72611 & \nodata & 1548.19 & 2671.78 & 2672.88 &     132 &      16 & 13.66 &  0.06 & 256 \\
 &   -28.3 & 1550.77 & 2676.23 & 2677.32 & $<     31$ & \nodata & $<  0.30$  & \nodata &  \\
 0.72783 & \nodata & 1548.19 & 2674.37 & 2675.81 & $<     37$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     5.1 & 1550.77 & 2678.82 & 2680.26 &     231 &      16 & 14.19 &  0.03 &  \\
 0.72891 & \nodata & 1548.19 & 2676.16 & 2677.47 & $<     33$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    19.3 & 1550.77 & 2680.61 & 2681.93 &     140 &      15 & 13.93 &  0.05 &  \\
 0.73073 & \nodata & 1548.19 & 2678.82 & 2680.26 &     231 &      16 & 13.89 &  0.03 & 289 \\
 &     6.1 & 1550.77 & 2683.27 & 2684.72 & $<     33$ & \nodata & $<  0.30$  & \nodata &  \\
 0.73189 & \nodata & 1548.19 & 2680.61 & 2681.93 &     140 &      15 & 13.63 &  0.05 & 256 \\
 &   -28.6 & 1550.77 & 2685.07 & 2686.39 & $<     32$ & \nodata & $<  0.30$  & \nodata &  \\
 0.73265 & \nodata & 1548.19 & 2682.29 & 2683.16 & $<     26$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    27.9 & 1550.77 & 2686.75 & 2687.63 &      43 &      13 & 13.39 &  0.13 &  \\
 0.73345 & \nodata & 1548.19 & 2683.03 & 2684.22 & $<     30$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -12.1 & 1550.77 & 2687.50 & 2688.68 &      69 &      15 & 13.59 &  0.10 &  \\
 0.73569 & \nodata & 1548.19 & 2686.75 & 2687.63 &      43 &      13 & 13.09 &  0.13 & 256 \\
 &    36.4 & 1550.77 & 2691.22 & 2692.10 & $<     29$ & \nodata & $<  0.30$  & \nodata &  \\
 0.73627 & \nodata & 1548.19 & 2687.50 & 2688.68 &      69 &      15 & 13.28 &  0.10 & 256 \\
 &    10.2 & 1550.77 & 2691.97 & 2693.15 & $<     35$ & \nodata & $<  0.30$  & \nodata &  \\
 0.73777 & \nodata & 1548.19 & 2690.05 & 2690.89 & $<     27$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     5.5 & 1550.77 & 2694.53 & 2695.36 &      74 &      16 & 13.64 &  0.10 &  \\
 0.74070 & \nodata & 1548.19 & 2694.53 & 2695.55 &      74 &      18 & 13.34 &  0.10 & 448 \\
 &    18.9 & 1550.77 & 2699.01 & 2700.03 &      78 &      20 & 13.67 &  0.11 &  \\
 0.74133 & \nodata & 1548.19 & 2695.51 & 2696.47 & $<     36$ & \nodata & $< 12.97$  & \nodata & 160 \\
 &     8.9 & 1550.77 & 2699.99 & 2700.96 &     127 &      17 & 13.93 &  0.06 &  \\
 0.74371 & \nodata & 1548.19 & 2699.15 & 2700.03 &      83 &      18 & 13.39 &  0.10 & 288 \\
 &    -2.7 & 1550.77 & 2703.64 & 2704.52 & $<     33$ & \nodata & $<  0.30$  & \nodata &  \\
 0.74428 & \nodata & 1548.19 & 2699.99 & 2700.96 &     127 &      17 & 13.63 &  0.06 & 258 \\
 &    21.5 & 1550.77 & 2704.48 & 2705.45 & $<     33$ & \nodata & $<  0.30$  & \nodata &  \\
 0.74805 & \nodata & 1548.19 & 2705.69 & 2706.84 & $<     35$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -6.7 & 1550.77 & 2710.19 & 2711.35 &     157 &      16 & 14.04 &  0.05 &  \\
 0.75092 & \nodata & 1548.19 & 2710.19 & 2711.35 &     157 &      16 & 13.74 &  0.05 & 257 \\
 &    29.6 & 1550.77 & 2714.70 & 2715.86 & $<     30$ & \nodata & $<  0.30$  & \nodata &  \\
 0.75247 & \nodata & 1548.19 & 2712.33 & 2714.28 & $<     40$ & \nodata & $< 13.01$  & \nodata & 160 \\
 &    -3.0 & 1550.77 & 2716.84 & 2718.79 &     458 &      17 & $> 14.67$  & \nodata &  \\
 0.75537 & \nodata & 1548.19 & 2716.84 & 2718.79 &     457 &      17 & $> 14.37$  & \nodata & 256 \\
 &    38.5 & 1550.77 & 2721.36 & 2723.32 & $<     39$ & \nodata & $< 13.29$  & \nodata &  \\
 0.75631 & \nodata & 1548.19 & 2718.58 & 2719.60 & $<     27$ & \nodata & $< 12.85$  & \nodata & 162 \\
 &    -4.9 & 1550.77 & 2723.11 & 2724.13 &      51 &      14 & 13.44 &  0.12 &  \\
 0.75702 & \nodata & 1548.19 & 2719.78 & 2720.72 & $<     26$ & \nodata & $< 12.82$  & \nodata & 160 \\
 &     3.1 & 1550.77 & 2724.31 & 2725.24 &      59 &      14 & 13.51 &  0.10 &  \\
 0.75921 & \nodata & 1548.19 & 2723.11 & 2724.13 &      51 &      14 & 13.14 &  0.12 & 288 \\
 &     6.4 & 1550.77 & 2727.63 & 2728.66 & $<     31$ & \nodata & $< 13.20$  & \nodata &  \\
 0.75993 & \nodata & 1548.19 & 2724.01 & 2725.24 &      57 &      16 & 13.20 &  0.12 & 320 \\
 &   -26.9 & 1550.77 & 2728.54 & 2729.77 & $<     35$ & \nodata & $< 13.28$  & \nodata &  \\
 0.76245 & \nodata & 1548.19 & 2727.30 & 2729.47 & $<     45$ & \nodata & 13.27 &  0.14 & 128 \\
 &   -25.2 & 1550.77 & 2731.84 & 2734.01 &     377 &      27 & 14.44 &  0.04 &  \\
 0.76408 & \nodata & 1548.19 & 2729.44 & 2732.11 & $<     55$ & \nodata & $< 13.16$  & \nodata & 128 \\
 &   -35.3 & 1550.77 & 2733.98 & 2736.66 &     489 &      32 & 14.54 &  0.04 &  \\
 0.76522 & \nodata & 1548.19 & 2731.84 & 2733.90 &     366 &      26 & 14.13 &  0.04 & 418 \\
 &     0.9 & 1550.77 & 2736.38 & 2738.45 &      94 &      25 & 13.72 &  0.11 &  \\
 0.76683 & \nodata & 1548.19 & 2733.98 & 2737.21 &     493 &      35 & 14.25 &  0.04 & 384 \\
 &    11.4 & 1550.77 & 2738.53 & 2741.76 &     896 &      29 & $> 15.01$  & \nodata &  \\
 0.76847 & \nodata & 1548.19 & 2737.46 & 2738.45 &      56 &      17 & 13.20 &  0.13 & 354 \\
 &    -5.4 & 1550.77 & 2742.02 & 2743.00 & $<     33$ & \nodata & $< 13.25$  & \nodata &  \\
 0.76985 & \nodata & 1548.19 & 2738.80 & 2741.76 &     883 &      28 & $> 14.71$  & \nodata & 384 \\
 &    86.4 & 1550.77 & 2743.36 & 2746.32 &     153 &      27 & 13.97 &  0.07 &  \\
 0.77085 & \nodata & 1548.19 & 2741.14 & 2742.26 &      67 &      18 & 13.27 &  0.12 & 418 \\
 &     8.0 & 1550.77 & 2745.70 & 2746.82 &     125 &      16 & 13.87 &  0.06 &  \\
 0.77129 & \nodata & 1548.19 & 2742.04 & 2742.80 & $<     29$ & \nodata & $< 12.90$  & \nodata & 226 \\
 &     6.6 & 1550.77 & 2746.60 & 2747.36 &      41 &      13 & 13.38 &  0.14 &  \\
 0.77316 & \nodata & 1548.19 & 2744.89 & 2745.61 &      54 &      14 & 13.23 &  0.11 & 354 \\
 &     8.6 & 1550.77 & 2749.46 & 2750.18 & $<     25$ & \nodata & $< 13.11$  & \nodata &  \\
 0.77385 & \nodata & 1548.19 & 2745.70 & 2746.82 &     124 &      16 & 13.57 &  0.06 & 483 \\
 &     6.7 & 1550.77 & 2750.27 & 2751.39 &      48 &      15 & 13.41 &  0.14 &  \\
 0.77427 & \nodata & 1548.19 & 2746.60 & 2747.36 &      40 &      13 & 13.08 &  0.14 & 354 \\
 &    -7.5 & 1550.77 & 2751.17 & 2751.93 & $<     25$ & \nodata & $< 13.12$  & \nodata &  \\
 0.78291 & \nodata & 1548.19 & 2759.83 & 2760.96 & $<     30$ & \nodata & $< 12.89$  & \nodata & 128 \\
 &    10.9 & 1550.77 & 2764.42 & 2765.55 &     139 &      16 & 13.97 &  0.05 &  \\
 0.78477 & \nodata & 1548.19 & 2762.76 & 2763.93 & $<     32$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    24.7 & 1550.77 & 2767.36 & 2768.53 &     101 &      18 & 13.79 &  0.08 &  \\
 0.78594 & \nodata & 1548.19 & 2764.42 & 2765.55 &     138 &      16 & 13.66 &  0.05 & 352 \\
 &    -1.6 & 1550.77 & 2769.02 & 2770.15 & $<     39$ & \nodata & $< 13.31$  & \nodata &  \\
 0.78789 & \nodata & 1548.19 & 2767.36 & 2768.53 &     101 &      18 & 13.49 &  0.08 & 288 \\
 &     1.1 & 1550.77 & 2771.96 & 2773.14 & $<     45$ & \nodata & $< 13.36$  & \nodata &  \\
 0.78936 & \nodata & 1548.19 & 2769.85 & 2770.58 & $<     32$ & \nodata & $< 12.91$  & \nodata & 160 \\
 &    -1.4 & 1550.77 & 2774.46 & 2775.19 &      52 &      15 & 13.52 &  0.12 &  \\
 0.79233 & \nodata & 1548.19 & 2774.46 & 2775.19 &      51 &      15 & 13.22 &  0.12 & 288 \\
 &    -0.5 & 1550.77 & 2779.07 & 2779.80 & $<     29$ & \nodata & $< 13.18$  & \nodata &  \\
 0.79276 & \nodata & 1548.19 & 2775.06 & 2775.92 &      61 &      16 & 13.25 &  0.12 & 480 \\
 &    -5.9 & 1550.77 & 2779.68 & 2780.54 &      53 &      15 & 13.50 &  0.12 &  \\
 0.79517 & \nodata & 1548.19 & 2776.47 & 2781.14 & $<     73$ & \nodata & $< 13.26$  & \nodata & 129 \\
 &    30.7 & 1550.77 & 2781.08 & 2785.77 &    1110 &      33 & $> 15.03$  & \nodata &  \\
 0.79834 & \nodata & 1548.19 & 2781.08 & 2785.77 &    1108 &      33 & $> 14.73$  & \nodata & 257 \\
 &   -63.4 & 1550.77 & 2785.71 & 2790.40 & $<     62$ & \nodata & 13.71 &  0.14 &  \\
 0.80141 & \nodata & 1548.19 & 2788.27 & 2789.50 &      67 &      16 & 13.33 &  0.09 & 256 \\
 &    18.5 & 1550.77 & 2792.91 & 2794.14 & $<     30$ & \nodata & $<  0.30$  & \nodata &  \\
 0.80281 & \nodata & 1548.19 & 2789.51 & 2792.79 & $<     50$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    26.4 & 1550.77 & 2794.15 & 2797.44 &     871 &      23 & $> 14.99$  & \nodata &  \\
 0.80597 & \nodata & 1548.19 & 2794.15 & 2797.44 &     869 &      23 & $> 14.69$  & \nodata & 256 \\
 &    47.2 & 1550.77 & 2798.80 & 2802.09 & $<     52$ & \nodata & 13.63 &  0.14 &  \\
 0.80834 & \nodata & 1548.19 & 2797.27 & 2801.29 & $<     56$ & \nodata & $< 13.15$  & \nodata & 129 \\
 &   -66.2 & 1550.77 & 2801.92 & 2805.95 &    1017 &      30 & $> 15.02$  & \nodata &  \\
 0.80952 & \nodata & 1548.19 & 2800.77 & 2802.25 &     109 &      18 & 13.49 &  0.07 & 417 \\
 &     5.8 & 1550.77 & 2805.43 & 2806.91 &     196 &      20 & $> 14.27$  & \nodata &  \\
 0.81095 & \nodata & 1548.19 & 2801.92 & 2805.95 &    1015 &      30 & $> 14.71$  & \nodata & 384 \\
 &   -64.6 & 1550.77 & 2806.58 & 2810.61 &     157 &      38 & 14.10 &  0.08 &  \\
 0.81272 & \nodata & 1548.19 & 2805.86 & 2806.91 &     133 &      17 & $> 13.52$\tablenotemark{a} & \nodata & 289 \\
 &     5.9 & 1550.77 & 2810.52 & 2811.58 & $<     45$ & \nodata & $<  0.30$  & \nodata &  \\
 0.81342 & \nodata & 1548.19 & 2806.86 & 2808.19 &     194 &      20 & 13.84 &  0.05 & 355 \\
 &    -5.4 & 1550.77 & 2811.53 & 2812.86 & $<     47$ & \nodata & $< 13.40$  & \nodata &  \\
 0.81963 & \nodata & 1548.19 & 2816.79 & 2817.67 & $<     33$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    10.2 & 1550.77 & 2821.48 & 2822.35 &      53 &      15 & 13.55 &  0.11 &  \\
 0.82246 & \nodata & 1548.19 & 2819.69 & 2823.80 & $<     67$ & \nodata & $< 13.25$  & \nodata & 128 \\
 &    20.5 & 1550.77 & 2824.38 & 2828.49 &    1781 &      26 & $> 15.37$  & \nodata &  \\
 0.82561 & \nodata & 1548.19 & 2823.98 & 2828.49 &    1780 &      28 & $> 15.07$  & \nodata & 385 \\
 &   -51.1 & 1550.77 & 2828.68 & 2833.20 &      90 &      29 & 13.71 &  0.13 &  \\
 0.82736 & \nodata & 1548.19 & 2828.68 & 2829.55 &      52 &      13 & 13.16 &  0.11 & 256 \\
 &    17.9 & 1550.77 & 2833.38 & 2834.26 & $<     26$ & \nodata & $<  0.30$  & \nodata &  \\
 0.83294 & \nodata & 1548.19 & 2836.09 & 2839.47 & $<     53$ & \nodata & $< 13.13$  & \nodata & 128 \\
 &    35.7 & 1550.77 & 2840.81 & 2844.20 &    1187 &      27 & $> 15.18$  & \nodata &  \\
 0.83621 & \nodata & 1548.19 & 2840.45 & 2844.72 &    1167 &      31 & $> 14.87$  & \nodata & 421 \\
 &     8.4 & 1550.77 & 2845.17 & 2849.45 &    1468 &      36 & $> 15.26$  & \nodata &  \\
 0.83802 & \nodata & 1548.19 & 2845.00 & 2845.93 & $<     34$ & \nodata & $< 12.97$  & \nodata & 134 \\
 &   -16.6 & 1550.77 & 2849.73 & 2850.66 &      67 &      21 & 13.59 &  0.14 &  \\
 0.83936 & \nodata & 1548.19 & 2845.17 & 2850.72 &    1552 &      43 & $> 14.97$  & \nodata & 455 \\
 &    49.3 & 1550.77 & 2849.90 & 2855.46 &    1215 &      46 & $> 15.10$  & \nodata &  \\
 0.83943 & \nodata & 1548.19 & 2846.58 & 2850.72 &    1382 &      38 & $> 14.95$  & \nodata & 455 \\
 &    48.4 & 1550.77 & 2851.31 & 2855.46 &    1175 &      38 & $> 15.09$  & \nodata &  \\
 0.84278 & \nodata & 1548.19 & 2851.31 & 2855.46 &    1173 &      37 & $> 14.79$  & \nodata & 389 \\
 &    13.9 & 1550.77 & 2856.05 & 2860.21 &     113 &      37 & 13.83 &  0.13 &  \\
 0.84560 & \nodata & 1548.19 & 2856.86 & 2857.88 &      82 &      18 & 13.37 &  0.10 & 294 \\
 &    -1.2 & 1550.77 & 2861.61 & 2862.64 & $<     35$ & \nodata & $< 13.25$  & \nodata &  \\
 0.84841 & \nodata & 1548.19 & 2860.88 & 2862.52 & $<     45$ & \nodata & $< 13.06$  & \nodata & 164 \\
 &     3.4 & 1550.77 & 2865.64 & 2867.28 &     137 &      19 & 13.91 &  0.06 &  \\
 0.85151 & \nodata & 1548.19 & 2865.64 & 2867.28 &     137 &      19 & 13.61 &  0.06 & 292 \\
 &    -0.5 & 1550.77 & 2870.41 & 2872.05 & $<     38$ & \nodata & $< 13.29$  & \nodata &  \\
 0.85231 & \nodata & 1548.19 & 2867.48 & 2868.51 & $<     31$ & \nodata & $< 12.91$  & \nodata & 133 \\
 &    30.6 & 1550.77 & 2872.25 & 2873.28 &      96 &      15 & 13.78 &  0.07 &  \\
 0.85558 & \nodata & 1548.19 & 2872.25 & 2873.28 &      96 &      15 & 13.48 &  0.07 & 357 \\
 &     2.0 & 1550.77 & 2877.03 & 2878.06 & $<     32$ & \nodata & $< 13.22$  & \nodata &  \\
 0.85647 & \nodata & 1548.19 & 2873.62 & 2874.94 & $<     34$ & \nodata & $< 12.94$  & \nodata & 165 \\
 &     5.4 & 1550.77 & 2878.40 & 2879.72 &     113 &      17 & 13.81 &  0.07 &  \\
 0.85745 & \nodata & 1548.19 & 2875.12 & 2876.25 & $<     32$ & \nodata & $<  0.30$  & \nodata & 165 \\
 &    -3.9 & 1550.77 & 2879.91 & 2881.03 &      88 &      17 & 13.71 &  0.08 &  \\
 0.85903 & \nodata & 1548.19 & 2877.42 & 2878.79 & $<     36$ & \nodata & $< 12.99$  & \nodata & 165 \\
 &    -6.1 & 1550.77 & 2882.21 & 2883.58 &     263 &      19 & 14.37 &  0.07 &  \\
 0.85959 & \nodata & 1548.19 & 2878.40 & 2879.72 &     113 &      17 & 13.51 &  0.07 & 261 \\
 &   -17.9 & 1550.77 & 2883.19 & 2884.51 & $<     40$ & \nodata & $< 13.31$  & \nodata &  \\
 0.86052 & \nodata & 1548.19 & 2879.91 & 2881.03 &      88 &      17 & 13.41 &  0.08 & 292 \\
 &    -6.6 & 1550.77 & 2884.70 & 2885.83 & $<     38$ & \nodata & $<  0.30$  & \nodata &  \\
 0.86208 & \nodata & 1548.19 & 2882.21 & 2883.63 &     262 &      20 & 14.07 &  0.07 & 261 \\
 &    29.3 & 1550.77 & 2887.00 & 2888.43 & $<     48$ & \nodata & $< 13.42$  & \nodata &  \\
 0.86543 & \nodata & 1548.19 & 2887.72 & 2888.43 &      54 &      17 & 13.20 &  0.14 & 292 \\
 &    -1.0 & 1550.77 & 2892.53 & 2893.24 & $<     35$ & \nodata & $<  0.30$  & \nodata &  \\
 0.87094 & \nodata & 1548.19 & 2895.01 & 2898.18 & $<     67$ & \nodata & $<  0.30$  & \nodata & 133 \\
 &   -25.0 & 1550.77 & 2899.82 & 2903.00 &     911 &      32 & $> 14.97$  & \nodata &  \\
 0.87390 & \nodata & 1548.19 & 2899.82 & 2903.00 &     909 &      31 & $> 14.67$  & \nodata & 277 \\
 &    26.9 & 1550.77 & 2904.65 & 2907.83 & $<     56$ & \nodata & $< 13.46$  & \nodata &  \\
 0.87710 & \nodata & 1548.19 & 2904.81 & 2907.28 & $<     50$ & \nodata & $< 13.11$  & \nodata & 133 \\
 &   -11.0 & 1550.77 & 2909.64 & 2912.11 &     271 &      22 & 14.22 &  0.04 &  \\
 0.88003 & \nodata & 1548.19 & 2908.37 & 2912.11 &     290 &      28 & 13.95 &  0.04 & 405 \\
 &   -61.1 & 1550.77 & 2913.21 & 2916.96 &    1019 &      26 & $> 15.09$  & \nodata &  \\
 0.88277 & \nodata & 1548.19 & 2913.21 & 2916.93 &    1017 &      26 & $> 14.78$  & \nodata & 405 \\
 &    32.3 & 1550.77 & 2918.05 & 2921.78 &     120 &      28 & 13.83 &  0.10 &  \\
 0.88535 & \nodata & 1548.19 & 2918.17 & 2919.79 & $<     37$ & \nodata & $< 12.98$  & \nodata & 132 \\
 &    13.6 & 1550.77 & 2923.03 & 2924.65 &     170 &      20 & 14.03 &  0.05 &  \\
 0.88689 & \nodata & 1548.19 & 2920.73 & 2921.78 &      58 &      15 & 13.21 &  0.12 & 260 \\
 &   -22.1 & 1550.77 & 2925.59 & 2926.64 & $<     34$ & \nodata & $<  0.30$  & \nodata &  \\
 0.88858 & \nodata & 1548.19 & 2923.03 & 2924.65 &     170 &      20 & 13.73 &  0.05 & 375 \\
 &     9.3 & 1550.77 & 2927.89 & 2929.51 & $<     47$ & \nodata & $< 13.39$  & \nodata &  \\
 0.88981 & \nodata & 1548.19 & 2925.28 & 2926.48 & $<     36$ & \nodata & $<  0.30$  & \nodata & 165 \\
 &     9.0 & 1550.77 & 2930.15 & 2931.34 &      69 &      22 & 13.61 &  0.13 &  \\
 0.89064 & \nodata & 1548.19 & 2926.62 & 2927.38 & $<     31$ & \nodata & $<  0.30$  & \nodata & 133 \\
 &   -10.8 & 1550.77 & 2931.49 & 2932.25 &      62 &      19 & 13.61 &  0.13 &  \\
 0.89301 & \nodata & 1548.19 & 2930.15 & 2931.34 &      69 &      21 & 13.31 &  0.13 & 309 \\
 &     3.5 & 1550.77 & 2935.02 & 2936.22 & $<     40$ & \nodata & $<  0.30$  & \nodata &  \\
 0.89372 & \nodata & 1548.19 & 2931.49 & 2932.25 &      62 &      19 & 13.31 &  0.13 & 343 \\
 &   -15.3 & 1550.77 & 2936.36 & 2937.13 & $<     32$ & \nodata & $< 13.24$  & \nodata &  \\
 0.89673 & \nodata & 1548.19 & 2936.00 & 2937.15 & $<     39$ & \nodata & $< 13.02$  & \nodata & 165 \\
 &     5.6 & 1550.77 & 2940.89 & 2942.04 &     119 &      20 & 13.86 &  0.08 &  \\
 0.90014 & \nodata & 1548.19 & 2940.89 & 2943.40 &     143 &      29 & 13.64 &  0.09 & 388 \\
 &    21.7 & 1550.77 & 2945.78 & 2948.29 &     679 &      24 & $> 14.92$  & \nodata &  \\
 0.90344 & \nodata & 1548.19 & 2945.79 & 2948.29 &     678 &      23 & $> 14.62$  & \nodata & 405 \\
 &    85.9 & 1550.77 & 2950.69 & 2953.20 &     263 &      22 & $> 14.34$  & \nodata &  \\
 0.90406 & \nodata & 1548.19 & 2947.53 & 2948.78 & $<     34$ & \nodata & $< 12.98$  & \nodata & 133 \\
 &    36.6 & 1550.77 & 2952.44 & 2953.69 &     180 &      16 & $> 14.24$  & \nodata &  \\
 0.90532 & \nodata & 1548.19 & 2949.51 & 2950.33 & $<     27$ & \nodata & $<  0.30$  & \nodata & 133 \\
 &    14.7 & 1550.77 & 2954.41 & 2955.23 &      54 &      13 & 13.49 &  0.10 &  \\
 0.90669 & \nodata & 1548.19 & 2951.23 & 2952.68 &     129 &      17 & 13.57 &  0.06 & 261 \\
 &   -21.3 & 1550.77 & 2956.14 & 2957.59 & $<     34$ & \nodata & $<  0.30$  & \nodata &  \\
 0.90746 & \nodata & 1548.19 & 2952.44 & 2953.69 &     180 &      15 & $> 13.94$  & \nodata & 309 \\
 &    -1.4 & 1550.77 & 2957.35 & 2958.60 & $<     32$ & \nodata & $<  0.30$  & \nodata &  \\
 0.90858 & \nodata & 1548.19 & 2954.41 & 2955.23 &      54 &      13 & 13.18 &  0.10 & 277 \\
 &    22.4 & 1550.77 & 2959.33 & 2960.15 & $<     26$ & \nodata & $<  0.30$  & \nodata &  \\
 0.90881 & \nodata & 1548.19 & 2954.91 & 2956.26 & $<     33$ & \nodata & $< 12.93$  & \nodata & 149 \\
 &    38.7 & 1550.77 & 2959.82 & 2961.18 &     195 &      16 & 14.19 &  0.05 &  \\
 0.91223 & \nodata & 1548.19 & 2959.82 & 2961.18 &     194 &      16 & 13.89 &  0.05 & 277 \\
 &   -21.4 & 1550.77 & 2964.74 & 2966.10 & $<     35$ & \nodata & $< 13.27$  & \nodata &  \\
 0.91485 & \nodata & 1548.19 & 2963.07 & 2965.20 & $<     43$ & \nodata & $< 13.04$  & \nodata & 133 \\
 &   -59.8 & 1550.77 & 2968.00 & 2970.14 &     386 &      23 & 14.48 &  0.04 &  \\
 0.91770 & \nodata & 1548.19 & 2968.00 & 2971.51 &     372 &      31 & 14.17 &  0.04 & 389 \\
 &   107.2 & 1550.77 & 2972.94 & 2976.45 &     942 &      35 & $> 15.00$  & \nodata &  \\
 0.92159 & \nodata & 1548.19 & 2973.29 & 2976.45 &     921 &      33 & $> 14.70$  & \nodata & 437 \\
 &    -3.8 & 1550.77 & 2978.24 & 2981.40 &     265 &      29 & 14.31 &  0.05 &  \\
 0.92475 & \nodata & 1548.19 & 2979.17 & 2980.58 &     230 &      19 & 13.97 &  0.05 & 309 \\
 &    -8.2 & 1550.77 & 2984.13 & 2985.54 & $<     39$ & \nodata & $<  0.30$  & \nodata &  \\
 0.92881 & \nodata & 1548.19 & 2985.37 & 2986.73 & $<     36$ & \nodata & $< 12.96$  & \nodata & 151 \\
 &   -15.8 & 1550.77 & 2990.33 & 2991.70 &      73 &      15 & 13.60 &  0.09 &  \\
 0.93080 & \nodata & 1548.19 & 2988.74 & 2989.81 & $<     29$ & \nodata & $< 12.86$  & \nodata & 164 \\
 &     3.2 & 1550.77 & 2993.71 & 2994.78 &      51 &      12 & 13.44 &  0.11 &  \\
 0.93191 & \nodata & 1548.19 & 2990.33 & 2991.70 &      73 &      15 & 13.30 &  0.09 & 357 \\
 &    -6.4 & 1550.77 & 2995.31 & 2996.68 & $<     26$ & \nodata & $< 13.13$  & \nodata &  \\
 0.93331 & \nodata & 1548.19 & 2991.96 & 2994.26 & $<     36$ & \nodata & 13.17 &  0.14 & 149 \\
 &    14.7 & 1550.77 & 2996.93 & 2999.24 &     498 &      15 & $> 14.78$  & \nodata &  \\
 0.93403 & \nodata & 1548.19 & 2993.71 & 2994.78 &      51 &      12 & 13.14 &  0.11 & 391 \\
 &   -25.5 & 1550.77 & 2998.69 & 2999.76 &      77 &      11 & 13.68 &  0.06 &  \\
 0.93555 & \nodata & 1548.19 & 2996.11 & 2997.14 & $<     22$ & \nodata & $< 12.75$  & \nodata & 181 \\
 &    -0.5 & 1550.77 & 3001.10 & 3002.13 &      59 &      11 & 13.51 &  0.08 &  \\
 0.93662 & \nodata & 1548.19 & 2996.93 & 2999.24 &     497 &      15 & $> 14.48$  & \nodata & 389 \\
 &   -15.4 & 1550.77 & 3001.92 & 3004.22 &      70 &      15 & 13.57 &  0.09 &  \\
 0.93745 & \nodata & 1548.19 & 2998.81 & 3000.67 &      64 &      15 & 13.24 &  0.10 & 389 \\
 &    12.9 & 1550.77 & 3003.79 & 3005.66 &     138 &      14 & 13.90 &  0.04 &  \\
 0.93877 & \nodata & 1548.19 & 3001.10 & 3002.13 &      59 &      11 & 13.21 &  0.08 & 293 \\
 &    -1.3 & 1550.77 & 3006.09 & 3007.12 & $<     22$ & \nodata & $<  0.30$  & \nodata &  \\
 0.93964 & \nodata & 1548.19 & 3002.47 & 3003.45 &      36 &      10 & 12.98 &  0.12 & 311 \\
 &    -7.3 & 1550.77 & 3007.46 & 3008.45 & $<     21$ & \nodata & $< 13.03$  & \nodata &  \\
 0.94076 & \nodata & 1548.19 & 3003.79 & 3005.66 &     137 &      14 & 13.60 &  0.04 & 277 \\
 &    15.1 & 1550.77 & 3008.79 & 3010.66 & $<     30$ & \nodata & $<  0.30$  & \nodata &  \\
 0.94378 & \nodata & 1548.19 & 3008.57 & 3010.04 & $<     26$ & \nodata & $<  0.30$  & \nodata & 165 \\
 &    -8.8 & 1550.77 & 3013.57 & 3015.05 &     188 &      14 & 14.11 &  0.04 &  \\
 0.94507 & \nodata & 1548.19 & 3010.58 & 3011.96 & $<     27$ & \nodata & $<  0.30$  & \nodata & 165 \\
 &    -6.2 & 1550.77 & 3015.59 & 3016.97 &     145 &      15 & 13.97 &  0.05 &  \\
 0.94593 & \nodata & 1548.19 & 3012.01 & 3013.19 & $<     26$ & \nodata & $< 12.81$  & \nodata & 164 \\
 &    -7.2 & 1550.77 & 3017.02 & 3018.20 &      73 &      15 & 13.61 &  0.09 &  \\
 0.94696 & \nodata & 1548.19 & 3013.57 & 3015.05 &     188 &      14 & 13.81 &  0.04 & 260 \\
 &   -38.3 & 1550.77 & 3018.59 & 3020.06 & $<     35$ & \nodata & $<  0.30$  & \nodata &  \\
 0.94826 & \nodata & 1548.19 & 3015.59 & 3016.97 &     145 &      15 & 13.67 &  0.05 & 277 \\
 &    30.9 & 1550.77 & 3020.61 & 3021.99 & $<     38$ & \nodata & $<  0.30$  & \nodata &  \\
 0.94928 & \nodata & 1548.19 & 3016.79 & 3019.10 &      89 &      21 & 13.40 &  0.10 & 436 \\
 &     6.1 & 1550.77 & 3021.80 & 3024.12 &     435 &      19 & 14.50 &  0.02 &  \\
 0.95256 & \nodata & 1548.19 & 3021.80 & 3024.12 &     434 &      19 & 14.20 &  0.02 & 276 \\
 &   -41.7 & 1550.77 & 3026.83 & 3029.15 & $<     41$ & \nodata & $<  0.30$  & \nodata &  \\
 0.95553 & \nodata & 1548.19 & 3026.56 & 3029.03 & $<     42$ & \nodata & $<  0.30$  & \nodata & 133 \\
 &    17.2 & 1550.77 & 3031.59 & 3034.07 &     785 &      17 & $> 14.99$  & \nodata &  \\
 0.95890 & \nodata & 1548.19 & 3031.31 & 3034.07 &     772 &      18 & $> 14.68$  & \nodata & 413 \\
 &   -45.7 & 1550.77 & 3036.35 & 3039.11 &     353 &      18 & $> 14.54$  & \nodata &  \\
 0.96184 & \nodata & 1548.19 & 3036.35 & 3038.44 &     349 &      15 & $> 14.23$  & \nodata & 285 \\
 &    44.0 & 1550.77 & 3041.40 & 3043.50 & $<     31$ & \nodata & $< 13.21$  & \nodata &  \\
 0.96754 & \nodata & 1548.19 & 3039.73 & 3047.49 &     829 &      29 & $> 14.64$  & \nodata & 396 \\
 &  -259.5 & 1550.77 & 3044.79 & 3052.56 &    1832 &      30 & $> 15.31$  & \nodata &  \\
 0.96855 & \nodata & 1548.19 & 3047.34 & 3048.43 &     126 &      12 & 13.57 &  0.04 & 479 \\
 &    19.4 & 1550.77 & 3052.41 & 3053.50 &      47 &      14 & 13.43 &  0.12 &  \\
 0.96910 & \nodata & 1548.19 & 3044.79 & 3052.56 &    1829 &      30 & $> 15.01$  & \nodata & 413 \\
 &  -239.4 & 1550.77 & 3049.85 & 3057.63 &     866 &      36 & $> 14.95$  & \nodata &  \\
 0.97040 & \nodata & 1548.19 & 3050.23 & 3051.47 &     388 &      12 & $> 14.37$  & \nodata & 396 \\
 &    25.9 & 1550.77 & 3055.30 & 3056.55 &      78 &      16 & 13.64 &  0.09 &  \\
 0.97205 & \nodata & 1548.19 & 3052.41 & 3053.72 &      65 &      15 & 13.26 &  0.10 & 493 \\
 &    -5.8 & 1550.77 & 3057.48 & 3058.79 &      67 &      18 & 13.58 &  0.12 &  \\
 0.97252 & \nodata & 1548.19 & 3053.25 & 3054.51 &      60 &      15 & 13.22 &  0.11 & 511 \\
 &     4.0 & 1550.77 & 3058.33 & 3059.59 &      67 &      18 & 13.58 &  0.12 &  \\
 0.97385 & \nodata & 1548.19 & 3055.30 & 3056.55 &      77 &      16 & 13.34 &  0.09 & 285 \\
 &   -10.5 & 1550.77 & 3060.38 & 3061.63 & $<     42$ & \nodata & $< 13.33$  & \nodata &  \\
 0.97537 & \nodata & 1548.19 & 3057.85 & 3058.79 &      58 &      16 & 13.21 &  0.12 & 319 \\
 &    -7.8 & 1550.77 & 3062.93 & 3063.88 & $<     43$ & \nodata & $< 13.35$  & \nodata &  \\
 0.97602 & \nodata & 1548.19 & 3058.94 & 3059.59 &      42 &      14 & 13.08 &  0.14 & 319 \\
 &     3.7 & 1550.77 & 3064.03 & 3064.68 & $<     38$ & \nodata & $< 13.30$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{TONS210 ($\zem=0.116$)} \\[1ex]
\hline
-0.00073 & \nodata & 1548.19 & 1546.84 & 1547.40 &     155 &      20 & $> 13.85$  & \nodata & 367 \\
 &     2.1 & 1550.77 & 1549.41 & 1549.98 & $<     64$ & \nodata & $< 13.63$  & \nodata &  \\
-0.00001 & \nodata & 1548.19 & 1547.64 & 1548.67 &     480 &      25 & $> 14.32$  & \nodata & 495 \\
 &    -7.9 & 1550.77 & 1550.21 & 1551.24 &     328 &      36 & 14.42 &  0.06 &  \\
 0.00090 & \nodata & 1548.19 & 1549.43 & 1549.73 &      74 &      23 & $< 13.23$  & \nodata & 269 \\
 &   -18.0 & 1550.77 & 1552.01 & 1552.31 & $<     38$ & \nodata & $<  0.30$  & \nodata &  \\
 0.00161 & \nodata & 1548.19 & 1550.21 & 1551.14 &     318 &      34 & 14.10 &  0.06 & 269 \\
 &   -12.0 & 1550.77 & 1552.79 & 1553.72 & $<     59$ & \nodata & $<  0.30$  & \nodata &  \\
 0.03720 & \nodata & 1548.19 & 1605.53 & 1606.06 & $<     68$ & \nodata & $< 13.25$  & \nodata & 189 \\
 &     1.1 & 1550.77 & 1608.20 & 1608.74 &     243 &      28 & $> 14.37$  & \nodata &  \\
 0.03893 & \nodata & 1548.19 & 1608.20 & 1608.74 &     242 &      28 & $> 14.07$  & \nodata & 301 \\
 &     2.4 & 1550.77 & 1610.88 & 1611.41 & $<     62$ & \nodata & $< 13.53$  & \nodata &  \\
 0.05584 & \nodata & 1548.19 & 1634.50 & 1634.80 & $<      0$ & \nodata & $>  0.00$  & \nodata & 173 \\
 &     0.7 & 1550.77 & 1637.22 & 1637.52 &     105 &      33 & $> 13.71$\tablenotemark{a} & \nodata &  \\
 0.05760 & \nodata & 1548.19 & 1637.22 & 1637.52 &     104 &      33 & $> 13.41$\tablenotemark{a} & \nodata & 366 \\
 &    -2.1 & 1550.77 & 1639.94 & 1640.24 & $<     56$ & \nodata & $< 13.62$  & \nodata &  \\
 0.07744 & \nodata & 1548.19 & 1667.68 & 1668.32 & $<     76$ & \nodata & $< 13.36$  & \nodata & 141 \\
 &   -16.2 & 1550.77 & 1670.45 & 1671.10 &     362 &      32 & $> 14.61$  & \nodata &  \\
 0.07917 & \nodata & 1548.19 & 1670.45 & 1671.10 &     361 &      32 & $> 14.30$  & \nodata & 269 \\
 &    11.1 & 1550.77 & 1673.23 & 1673.88 & $<    112$ & \nodata & $< 14.17$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{HE0226--4410 ($\zem=0.495$)} \\[1ex]
\hline
-0.00157 & \nodata & 1548.19 & 1545.33 & 1546.84 &     388 &      21 & 14.22 &  0.03 & 385 \\
 &    47.0 & 1550.77 & 1547.90 & 1549.41 &     643 &      24 & $> 14.72$  & \nodata &  \\
 0.00025 & \nodata & 1548.19 & 1547.95 & 1549.41 &     647 &      24 & $> 14.42$  & \nodata & 419 \\
 &    -5.3 & 1550.77 & 1550.52 & 1551.99 &     187 &      33 & 14.11 &  0.07 &  \\
 0.00170 & \nodata & 1548.19 & 1550.56 & 1551.06 &     140 &      19 & 13.69 &  0.07 & 289 \\
 &    -5.4 & 1550.77 & 1553.14 & 1553.64 & $<     38$ & \nodata & $< 13.30$  & \nodata &  \\
 0.00317 & \nodata & 1548.19 & 1552.66 & 1553.29 & $<     42$ & \nodata & $< 13.03$  & \nodata & 129 \\
 &   -25.1 & 1550.77 & 1555.24 & 1555.87 &     142 &      19 & 13.94 &  0.06 &  \\
 0.00375 & \nodata & 1548.19 & 1553.79 & 1554.17 & $<     32$ & \nodata & $< 12.96$  & \nodata & 160 \\
 &     0.0 & 1550.77 & 1556.37 & 1556.76 &      86 &      15 & 13.74 &  0.08 &  \\
 0.00475 & \nodata & 1548.19 & 1555.24 & 1555.87 &     142 &      19 & 13.64 &  0.06 & 289 \\
 &    -3.9 & 1550.77 & 1557.83 & 1558.46 & $<     42$ & \nodata & $<  0.30$  & \nodata &  \\
 0.00542 & \nodata & 1548.19 & 1556.37 & 1556.76 &      86 &      15 & 13.44 &  0.08 & 288 \\
 &    -8.8 & 1550.77 & 1558.96 & 1559.35 & $<     32$ & \nodata & $<  0.30$  & \nodata &  \\
 0.01144 & \nodata & 1548.19 & 1565.74 & 1566.09 & $<     52$ & \nodata & $< 13.15$  & \nodata & 177 \\
 &    -0.8 & 1550.77 & 1568.34 & 1568.70 &      73 &      22 & 13.71 &  0.14 &  \\
 0.01224 & \nodata & 1548.19 & 1566.93 & 1567.45 & $<     58$ & \nodata & $< 13.20$  & \nodata & 129 \\
 &    10.6 & 1550.77 & 1569.54 & 1570.06 &     170 &      23 & 14.13 &  0.08 &  \\
 0.01294 & \nodata & 1548.19 & 1568.07 & 1568.34 & $<     40$ & \nodata & $< 13.04$  & \nodata & 161 \\
 &    -2.4 & 1550.77 & 1570.68 & 1570.95 &      62 &      17 & 13.61 &  0.14 &  \\
 0.01312 & \nodata & 1548.19 & 1568.34 & 1568.70 &      73 &      22 & 13.41 &  0.14 & 257 \\
 &   -13.2 & 1550.77 & 1570.95 & 1571.30 & $<     40$ & \nodata & $<  0.30$  & \nodata &  \\
 0.01396 & \nodata & 1548.19 & 1569.54 & 1570.06 &     169 &      23 & 13.83 &  0.08 & 288 \\
 &    -8.7 & 1550.77 & 1572.15 & 1572.67 & $<     45$ & \nodata & $< 13.36$  & \nodata &  \\
 0.01461 & \nodata & 1548.19 & 1570.68 & 1570.95 &      62 &      17 & 13.30 &  0.14 & 257 \\
 &    18.4 & 1550.77 & 1573.30 & 1573.57 & $<     33$ & \nodata & $<  0.30$  & \nodata &  \\
 0.02188 & \nodata & 1548.19 & 1581.86 & 1582.20 & $<     45$ & \nodata & $< 13.13$  & \nodata & 163 \\
 &    -4.4 & 1550.77 & 1584.49 & 1584.83 &      76 &      23 & 13.71 &  0.14 &  \\
 0.02357 & \nodata & 1548.19 & 1584.49 & 1584.83 &      76 &      23 & 13.41 &  0.14 & 323 \\
 &   -12.7 & 1550.77 & 1587.13 & 1587.47 & $<     39$ & \nodata & $< 13.36$  & \nodata &  \\
 0.02639 & \nodata & 1548.19 & 1588.56 & 1589.52 & $<     59$ & \nodata & $<  0.30$  & \nodata & 161 \\
 &    -3.4 & 1550.77 & 1591.21 & 1592.16 &     517 &      24 & $> 14.70$  & \nodata &  \\
 0.02808 & \nodata & 1548.19 & 1591.21 & 1592.16 &     516 &      23 & $> 14.40$  & \nodata & 353 \\
 &     2.6 & 1550.77 & 1593.85 & 1594.81 & $<     55$ & \nodata & $< 13.47$  & \nodata &  \\
 0.02890 & \nodata & 1548.19 & 1592.74 & 1593.05 & $<     32$ & \nodata & $< 12.94$  & \nodata & 179 \\
 &    -9.1 & 1550.77 & 1595.39 & 1595.70 &      53 &      15 & 13.49 &  0.13 &  \\
 0.02928 & \nodata & 1548.19 & 1593.27 & 1593.80 & $<     42$ & \nodata & $< 13.04$  & \nodata & 177 \\
 &     5.4 & 1550.77 & 1595.92 & 1596.46 &      71 &      20 & 13.64 &  0.12 &  \\
 0.03058 & \nodata & 1548.19 & 1595.39 & 1595.70 &      53 &      15 & 13.19 &  0.13 & 291 \\
 &     3.2 & 1550.77 & 1598.05 & 1598.36 & $<     33$ & \nodata & $< 13.23$  & \nodata &  \\
 0.03101 & \nodata & 1548.19 & 1595.92 & 1596.46 &      71 &      20 & 13.34 &  0.12 & 289 \\
 &     4.5 & 1550.77 & 1598.58 & 1599.11 & $<     75$ & \nodata & $< 13.65$  & \nodata &  \\
 0.03725 & \nodata & 1548.19 & 1605.51 & 1606.04 & $<     47$ & \nodata & $<  0.30$  & \nodata & 177 \\
 &    -8.8 & 1550.77 & 1608.18 & 1608.71 &     217 &      21 & $> 14.41$  & \nodata &  \\
 0.03894 & \nodata & 1548.19 & 1608.18 & 1608.71 &     217 &      21 & $> 14.11$  & \nodata & 259 \\
 &   -15.2 & 1550.77 & 1610.85 & 1611.39 & $<     46$ & \nodata & $< 13.42$  & \nodata &  \\
 0.04995 & \nodata & 1548.19 & 1625.48 & 1625.74 & $<     38$ & \nodata & $<  0.30$  & \nodata & 129 \\
 &    13.8 & 1550.77 & 1628.18 & 1628.44 &      54 &      17 & 13.56 &  0.14 &  \\
 0.05039 & \nodata & 1548.19 & 1626.07 & 1626.45 & $<     44$ & \nodata & $< 13.05$  & \nodata & 177 \\
 &     7.7 & 1550.77 & 1628.77 & 1629.16 &      72 &      21 & 13.67 &  0.13 &  \\
 0.05073 & \nodata & 1548.19 & 1626.47 & 1627.06 & $<     57$ & \nodata & $<  0.30$  & \nodata & 177 \\
 &    -5.3 & 1550.77 & 1629.18 & 1629.77 &     160 &      26 & 14.07 &  0.09 &  \\
 0.05174 & \nodata & 1548.19 & 1628.18 & 1628.44 &      54 &      17 & 13.26 &  0.14 & 257 \\
 &    15.7 & 1550.77 & 1630.89 & 1631.15 & $<     39$ & \nodata & $< 13.30$  & \nodata &  \\
 0.05217 & \nodata & 1548.19 & 1628.77 & 1629.16 &      72 &      21 & 13.37 &  0.13 & 354 \\
 &     7.0 & 1550.77 & 1631.48 & 1631.87 & $<     47$ & \nodata & $< 13.43$  & \nodata &  \\
 0.05246 & \nodata & 1548.19 & 1629.18 & 1629.77 &     160 &      26 & 13.77 &  0.09 & 258 \\
 &   -15.4 & 1550.77 & 1631.89 & 1632.48 & $<     59$ & \nodata & $< 13.49$  & \nodata &  \\
 0.05840 & \nodata & 1548.19 & 1638.40 & 1638.75 & $<     54$ & \nodata & $< 13.21$  & \nodata & 161 \\
 &    -9.4 & 1550.77 & 1641.12 & 1641.47 &      79 &      24 & $< 13.83$  & \nodata &  \\
 0.06013 & \nodata & 1548.19 & 1641.12 & 1641.47 &      79 &      24 & $< 13.53$  & \nodata & 304 \\
 &     3.6 & 1550.77 & 1643.85 & 1644.20 & $<     45$ & \nodata & $< 13.38$  & \nodata &  \\
 0.06239 & \nodata & 1548.19 & 1644.54 & 1645.04 & $<     55$ & \nodata & $< 13.15$  & \nodata & 161 \\
 &    -0.2 & 1550.77 & 1647.28 & 1647.77 &     194 &      23 & $> 14.24$  & \nodata &  \\
 0.06416 & \nodata & 1548.19 & 1647.28 & 1647.77 &     193 &      23 & $> 13.93$  & \nodata & 289 \\
 &    -1.7 & 1550.77 & 1650.02 & 1650.51 & $<     54$ & \nodata & $< 13.45$  & \nodata &  \\
 0.07482 & \nodata & 1548.19 & 1663.87 & 1664.12 & $<     36$ & \nodata & $<  0.30$  & \nodata & 161 \\
 &    -6.3 & 1550.77 & 1666.64 & 1666.89 &      50 &      16 & $< 13.31$  & \nodata &  \\
 0.07620 & \nodata & 1548.19 & 1665.98 & 1666.34 & $<     40$ & \nodata & $< 13.03$  & \nodata & 162 \\
 &    -8.0 & 1550.77 & 1668.75 & 1669.11 &      73 &      20 & 13.67 &  0.12 &  \\
 0.07658 & \nodata & 1548.19 & 1666.64 & 1666.89 &      50 &      16 & $< 13.01$  & \nodata & 288 \\
 &    -4.5 & 1550.77 & 1669.41 & 1669.66 & $<     38$ & \nodata & $<  0.30$  & \nodata &  \\
 0.07744 & \nodata & 1548.19 & 1667.82 & 1668.43 & $<     54$ & \nodata & $< 13.15$  & \nodata & 161 \\
 &    -3.9 & 1550.77 & 1670.59 & 1671.20 &     252 &      19 & $> 14.48$  & \nodata &  \\
 0.07796 & \nodata & 1548.19 & 1668.75 & 1669.11 &      73 &      20 & 13.37 &  0.12 & 257 \\
 &    30.5 & 1550.77 & 1671.52 & 1671.88 & $<     73$ & \nodata & $< 13.83$  & \nodata &  \\
 0.07921 & \nodata & 1548.19 & 1670.59 & 1671.20 &     251 &      19 & $> 14.17$  & \nodata & 257 \\
 &    23.9 & 1550.77 & 1673.37 & 1673.98 & $<     83$ & \nodata & $< 13.84$  & \nodata &  \\
 0.08505 & \nodata & 1548.19 & 1679.33 & 1680.41 & $<     75$ & \nodata & $< 13.31$  & \nodata & 161 \\
 &     5.7 & 1550.77 & 1682.12 & 1683.21 &     447 &      31 & $> 14.58$  & \nodata &  \\
 0.08688 & \nodata & 1548.19 & 1682.12 & 1683.21 &     446 &      31 & $> 14.28$  & \nodata & 387 \\
 &   -18.8 & 1550.77 & 1684.92 & 1686.01 &     111 &      35 & 13.90 &  0.11 &  \\
 0.08860 & \nodata & 1548.19 & 1685.14 & 1685.61 &     110 &      22 & 13.56 &  0.10 & 289 \\
 &    -9.2 & 1550.77 & 1687.94 & 1688.41 & $<     54$ & \nodata & $<  0.30$  & \nodata &  \\
 0.09468 & \nodata & 1548.19 & 1694.61 & 1695.10 & $<     72$ & \nodata & $< 13.34$  & \nodata & 160 \\
 &     9.4 & 1550.77 & 1697.42 & 1697.92 &     152 &      29 & $> 13.88$\tablenotemark{a} & \nodata &  \\
 0.09654 & \nodata & 1548.19 & 1697.42 & 1697.92 &     152 &      28 & $> 13.57$\tablenotemark{a} & \nodata & 355 \\
 &     2.2 & 1550.77 & 1700.25 & 1700.74 & $<     56$ & \nodata & $< 13.56$  & \nodata &  \\
 0.09960 & \nodata & 1548.19 & 1702.02 & 1702.95 & $<     74$ & \nodata & $< 13.33$  & \nodata & 129 \\
 &    11.0 & 1550.77 & 1704.85 & 1705.79 &     456 &      32 & $> 14.64$  & \nodata &  \\
 0.10147 & \nodata & 1548.19 & 1704.85 & 1705.79 &     455 &      32 & $> 14.33$  & \nodata & 293 \\
 &    -4.8 & 1550.77 & 1707.69 & 1708.62 & $<     84$ & \nodata & $< 13.65$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PKS0232--04 ($\zem=1.440$)} \\[1ex]
\hline
 0.47779 & \nodata & 1548.19 & 2287.24 & 2288.36 & $<     71$ & \nodata & $< 13.26$  & \nodata & 128 \\
 &   -16.3 & 1550.77 & 2291.04 & 2292.16 &     188 &      37 & 14.12 &  0.11 &  \\
 0.48017 & \nodata & 1548.19 & 2291.04 & 2292.16 &     188 &      37 & 13.82 &  0.11 & 256 \\
 &    13.8 & 1550.77 & 2294.85 & 2295.98 & $<     87$ & \nodata & $< 13.66$  & \nodata &  \\
 0.48466 & \nodata & 1548.19 & 2298.17 & 2298.92 & $<     81$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -2.0 & 1550.77 & 2301.99 & 2302.74 &     169 &      47 & $> 13.92$\tablenotemark{a} & \nodata &  \\
 0.48712 & \nodata & 1548.19 & 2301.99 & 2302.74 &     169 &      47 & $> 13.62$\tablenotemark{a} & \nodata & 288 \\
 &     2.5 & 1550.77 & 2305.82 & 2306.57 & $<     66$ & \nodata & $< 13.53$  & \nodata &  \\
 0.49651 & \nodata & 1548.19 & 2316.37 & 2317.20 & $<     55$ & \nodata & $< 13.16$  & \nodata & 130 \\
 &   -14.4 & 1550.77 & 2320.22 & 2321.06 &     120 &      29 & 13.89 &  0.12 &  \\
 0.49893 & \nodata & 1548.19 & 2320.22 & 2321.06 &     119 &      29 & 13.59 &  0.12 & 256 \\
 &    32.2 & 1550.77 & 2324.08 & 2324.92 & $<     70$ & \nodata & $< 13.57$  & \nodata &  \\
 0.50337 & \nodata & 1548.19 & 2327.10 & 2327.78 & $<     77$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -8.5 & 1550.77 & 2330.97 & 2331.66 &     124 &      32 & $< 13.89$  & \nodata &  \\
 0.50583 & \nodata & 1548.19 & 2330.97 & 2331.66 &     124 &      32 & $< 13.59$  & \nodata & 256 \\
 &   -11.5 & 1550.77 & 2334.85 & 2335.53 & $<     58$ & \nodata & $< 13.50$  & \nodata &  \\
 0.50725 & \nodata & 1548.19 & 2333.11 & 2334.37 & $<     82$ & \nodata & $< 13.37$  & \nodata & 128 \\
 &    29.6 & 1550.77 & 2336.99 & 2338.25 &     404 &      36 & $> 14.54$  & \nodata &  \\
 0.50984 & \nodata & 1548.19 & 2336.01 & 2338.25 &     420 &      48 & $> 14.26$  & \nodata & 384 \\
 &   -69.6 & 1550.77 & 2339.90 & 2342.14 &     591 &      45 & $> 14.82$  & \nodata &  \\
 0.51199 & \nodata & 1548.19 & 2339.71 & 2341.65 &     632 &      41 & $> 14.53$  & \nodata & 450 \\
 &   -69.4 & 1550.77 & 2343.61 & 2345.55 &     274 &      42 & $> 14.13$\tablenotemark{a} & \nodata &  \\
 0.51414 & \nodata & 1548.19 & 2343.61 & 2344.72 &     313 &      31 & $> 13.89$\tablenotemark{a} & \nodata & 256 \\
 &    20.0 & 1550.77 & 2347.50 & 2348.62 & $<     68$ & \nodata & $<  0.30$  & \nodata &  \\
 0.51561 & \nodata & 1548.19 & 2345.84 & 2347.52 & $<     81$ & \nodata & $< 13.35$  & \nodata & 128 \\
 &    30.3 & 1550.77 & 2349.74 & 2351.43 &     456 &      44 & $> 14.56$  & \nodata &  \\
 0.51828 & \nodata & 1548.19 & 2349.74 & 2351.43 &     455 &      44 & $> 14.26$  & \nodata & 288 \\
 &    -9.4 & 1550.77 & 2353.65 & 2355.34 & $<     99$ & \nodata & $< 13.79$  & \nodata &  \\
 0.53028 & \nodata & 1548.19 & 2368.63 & 2369.86 & $<     59$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     8.3 & 1550.77 & 2372.57 & 2373.81 &     199 &      29 & 14.11 &  0.07 &  \\
 0.53113 & \nodata & 1548.19 & 2370.10 & 2370.99 & $<     49$ & \nodata & $< 13.12$  & \nodata & 160 \\
 &     7.1 & 1550.77 & 2374.04 & 2374.93 &     211 &      25 & $> 14.02$\tablenotemark{a} & \nodata &  \\
 0.53286 & \nodata & 1548.19 & 2372.57 & 2373.81 &     199 &      29 & 13.81 &  0.07 & 288 \\
 &     6.8 & 1550.77 & 2376.51 & 2377.75 & $<     66$ & \nodata & $< 13.53$  & \nodata &  \\
 0.53371 & \nodata & 1548.19 & 2374.04 & 2374.93 &     211 &      25 & $> 13.72$\tablenotemark{a} & \nodata & 256 \\
 &    23.1 & 1550.77 & 2377.99 & 2378.88 & $<     59$ & \nodata & $<  0.30$  & \nodata &  \\
 0.53669 & \nodata & 1548.19 & 2378.01 & 2379.52 & $<     77$ & \nodata & $< 13.35$  & \nodata & 128 \\
 &   -39.4 & 1550.77 & 2381.96 & 2383.48 &     505 &      39 & $> 14.76$  & \nodata &  \\
 0.53905 & \nodata & 1548.19 & 2381.96 & 2383.48 &     504 &      39 & $> 14.46$  & \nodata & 450 \\
 &   -12.5 & 1550.77 & 2385.92 & 2387.44 &     555 &      37 & $> 14.79$  & \nodata &  \\
 0.54153 & \nodata & 1548.19 & 2385.93 & 2387.37 &     538 &      36 & $> 14.48$  & \nodata & 288 \\
 &     2.2 & 1550.77 & 2389.90 & 2391.34 & $<     66$ & \nodata & $< 13.54$  & \nodata &  \\
 0.54432 & \nodata & 1548.19 & 2390.31 & 2391.83 & $<     66$ & \nodata & $< 13.25$  & \nodata & 128 \\
 &    20.5 & 1550.77 & 2394.29 & 2395.81 &     237 &      30 & 14.16 &  0.06 &  \\
 0.54597 & \nodata & 1548.19 & 2393.32 & 2393.79 & $<     35$ & \nodata & $< 12.96$  & \nodata & 130 \\
 &    12.7 & 1550.77 & 2397.30 & 2397.77 &      51 &      17 & $< 13.30$  & \nodata &  \\
 0.54699 & \nodata & 1548.19 & 2394.29 & 2395.81 &     236 &      30 & 13.86 &  0.06 & 288 \\
 &    -1.4 & 1550.77 & 2398.27 & 2399.80 & $<     59$ & \nodata & $<  0.30$  & \nodata &  \\
 0.54861 & \nodata & 1548.19 & 2397.30 & 2397.77 &      51 &      17 & $< 13.00$  & \nodata & 288 \\
 &    -8.7 & 1550.77 & 2401.29 & 2401.76 & $<     35$ & \nodata & $<  0.30$  & \nodata &  \\
 0.55841 & \nodata & 1548.19 & 2412.23 & 2413.49 & $<     70$ & \nodata & $< 13.27$  & \nodata & 128 \\
 &    19.8 & 1550.77 & 2416.24 & 2417.51 &     282 &      31 & 14.32 &  0.08 &  \\
 0.56048 & \nodata & 1548.19 & 2415.50 & 2416.33 & $<     54$ & \nodata & $< 13.15$  & \nodata & 160 \\
 &    -3.9 & 1550.77 & 2419.52 & 2420.35 &      86 &      24 & 13.75 &  0.12 &  \\
 0.56110 & \nodata & 1548.19 & 2416.24 & 2417.51 &     281 &      31 & 14.02 &  0.08 & 288 \\
 &     4.7 & 1550.77 & 2420.26 & 2421.53 & $<     58$ & \nodata & $<  0.30$  & \nodata &  \\
 0.56303 & \nodata & 1548.19 & 2419.21 & 2420.35 & $<     56$ & \nodata & 13.44 &  0.13 & 128 \\
 &   -17.1 & 1550.77 & 2423.24 & 2424.38 &     129 &      25 & 13.88 &  0.09 &  \\
 0.56545 & \nodata & 1548.19 & 2423.24 & 2424.03 &      96 &      21 & 13.46 &  0.10 & 256 \\
 &    12.1 & 1550.77 & 2427.27 & 2428.06 & $<     42$ & \nodata & $<  0.30$  & \nodata &  \\
 0.56808 & \nodata & 1548.19 & 2426.85 & 2428.20 & $<     55$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -16.3 & 1550.77 & 2430.89 & 2432.24 &     263 &      28 & 14.32 &  0.09 &  \\
 0.57061 & \nodata & 1548.19 & 2430.89 & 2432.24 &     263 &      28 & 14.01 &  0.09 & 288 \\
 &     1.7 & 1550.77 & 2434.93 & 2436.28 & $<     69$ & \nodata & $< 13.55$  & \nodata &  \\
 0.57291 & \nodata & 1548.19 & 2434.59 & 2435.67 & $<     59$ & \nodata & $< 13.18$  & \nodata & 162 \\
 &    -3.0 & 1550.77 & 2438.64 & 2439.72 &     125 &      34 & 13.92 &  0.12 &  \\
 0.57434 & \nodata & 1548.19 & 2436.82 & 2437.70 & $<     61$ & \nodata & $< 13.20$  & \nodata & 128 \\
 &   -12.6 & 1550.77 & 2440.87 & 2441.75 &      96 &      29 & 13.82 &  0.13 &  \\
 0.57551 & \nodata & 1548.19 & 2438.64 & 2439.72 &     125 &      34 & 13.62 &  0.12 & 290 \\
 &     9.6 & 1550.77 & 2442.70 & 2443.78 & $<     63$ & \nodata & $< 13.54$  & \nodata &  \\
 0.57688 & \nodata & 1548.19 & 2440.60 & 2441.75 & $<     66$ & \nodata & 13.53 &  0.14 & 130 \\
 &   -21.6 & 1550.77 & 2444.66 & 2445.81 &     148 &      31 & 13.97 &  0.10 &  \\
 0.57715 & \nodata & 1548.19 & 2441.44 & 2442.36 & $<     59$ & \nodata & $< 13.28$  & \nodata & 192 \\
 &    13.1 & 1550.77 & 2445.50 & 2446.42 &      94 &      27 & 13.77 &  0.13 &  \\
 0.57821 & \nodata & 1548.19 & 2442.88 & 2443.91 & $<     61$ & \nodata & $< 13.24$  & \nodata & 160 \\
 &     5.5 & 1550.77 & 2446.94 & 2447.98 &     190 &      27 & 14.13 &  0.08 &  \\
 0.57927 & \nodata & 1548.19 & 2444.66 & 2445.42 &     111 &      25 & 13.54 &  0.11 & 354 \\
 &    -5.7 & 1550.77 & 2448.73 & 2449.49 & $<     46$ & \nodata & $< 13.41$  & \nodata &  \\
 0.57984 & \nodata & 1548.19 & 2445.50 & 2446.42 &      94 &      27 & 13.47 &  0.13 & 450 \\
 &    28.8 & 1550.77 & 2449.57 & 2450.49 &      74 &      24 & 13.64 &  0.14 &  \\
 0.58086 & \nodata & 1548.19 & 2446.94 & 2447.98 &     189 &      27 & 13.83 &  0.08 & 288 \\
 &    -1.8 & 1550.77 & 2451.01 & 2452.05 & $<     51$ & \nodata & $<  0.30$  & \nodata &  \\
 0.58277 & \nodata & 1548.19 & 2450.03 & 2451.19 & $<     54$ & \nodata & $< 13.19$  & \nodata & 128 \\
 &    20.1 & 1550.77 & 2454.10 & 2455.27 &     250 &      24 & 14.27 &  0.06 &  \\
 0.58551 & \nodata & 1548.19 & 2454.10 & 2455.27 &     250 &      24 & 13.97 &  0.06 & 256 \\
 &    17.1 & 1550.77 & 2458.19 & 2459.35 & $<     51$ & \nodata & $<  0.30$  & \nodata &  \\
 0.58853 & \nodata & 1548.19 & 2458.77 & 2459.61 & $<     43$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -25.5 & 1550.77 & 2462.86 & 2463.70 &      86 &      24 & 13.72 &  0.12 &  \\
 0.59104 & \nodata & 1548.19 & 2462.86 & 2463.70 &      86 &      24 & 13.42 &  0.12 & 354 \\
 &    -0.5 & 1550.77 & 2466.95 & 2467.80 & $<     58$ & \nodata & $< 13.50$  & \nodata &  \\
 0.59543 & \nodata & 1548.19 & 2469.07 & 2471.21 & $<     83$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    24.7 & 1550.77 & 2473.18 & 2475.32 &     775 &      37 & $> 14.95$  & \nodata &  \\
 0.59821 & \nodata & 1548.19 & 2473.18 & 2475.32 &     774 &      37 & $> 14.65$  & \nodata & 288 \\
 &     5.4 & 1550.77 & 2477.29 & 2479.43 & $<     69$ & \nodata & $< 13.55$  & \nodata &  \\
 0.60337 & \nodata & 1548.19 & 2481.60 & 2482.65 & $<     43$ & \nodata & $< 13.04$  & \nodata & 128 \\
 &   -25.6 & 1550.77 & 2485.73 & 2486.78 &     163 &      20 & 14.05 &  0.06 &  \\
 0.60541 & \nodata & 1548.19 & 2485.17 & 2485.94 & $<     35$ & \nodata & $< 12.98$  & \nodata & 162 \\
 &     9.7 & 1550.77 & 2489.30 & 2490.08 &      65 &      17 & 13.56 &  0.12 &  \\
 0.60590 & \nodata & 1548.19 & 2485.73 & 2486.78 &     163 &      20 & 13.75 &  0.06 & 288 \\
 &    -2.1 & 1550.77 & 2489.86 & 2490.92 & $<     41$ & \nodata & $< 13.32$  & \nodata &  \\
 0.60814 & \nodata & 1548.19 & 2489.30 & 2490.08 &      64 &      17 & 13.26 &  0.12 & 288 \\
 &     1.4 & 1550.77 & 2493.44 & 2494.22 & $<     38$ & \nodata & $< 13.30$  & \nodata &  \\
 0.62468 & \nodata & 1548.19 & 2515.10 & 2515.92 & $<     29$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    20.8 & 1550.77 & 2519.28 & 2520.10 &      68 &      14 & 13.66 &  0.08 &  \\
 0.62750 & \nodata & 1548.19 & 2519.28 & 2520.10 &      68 &      14 & 13.36 &  0.08 & 448 \\
 &    10.6 & 1550.77 & 2523.47 & 2524.30 &      50 &      15 & 13.45 &  0.13 &  \\
 0.62902 & \nodata & 1548.19 & 2521.35 & 2522.46 &      52 &      17 & 13.15 &  0.14 & 448 \\
 &   -14.3 & 1550.77 & 2525.54 & 2526.66 &      64 &      19 & 13.56 &  0.13 &  \\
 0.63165 & \nodata & 1548.19 & 2525.54 & 2526.66 &      64 &      19 & 13.26 &  0.13 & 288 \\
 &    -5.9 & 1550.77 & 2529.74 & 2530.86 & $<     49$ & \nodata & $< 13.39$  & \nodata &  \\
 0.63772 & \nodata & 1548.19 & 2534.23 & 2536.47 & $<     63$ & \nodata & $< 13.22$  & \nodata & 128 \\
 &   -36.8 & 1550.77 & 2538.44 & 2540.68 &     599 &      29 & $> 14.73$  & \nodata &  \\
 0.64024 & \nodata & 1548.19 & 2538.44 & 2540.68 &     598 &      29 & $> 14.43$  & \nodata & 256 \\
 &    22.5 & 1550.77 & 2542.67 & 2544.91 & $<     59$ & \nodata & $< 13.48$  & \nodata &  \\
 0.64238 & \nodata & 1548.19 & 2542.31 & 2543.31 & $<     40$ & \nodata & $< 13.01$  & \nodata & 128 \\
 &    13.2 & 1550.77 & 2546.54 & 2547.54 &      91 &      19 & 13.75 &  0.09 &  \\
 0.64518 & \nodata & 1548.19 & 2546.54 & 2547.54 &      91 &      19 & 13.45 &  0.09 & 288 \\
 &     5.3 & 1550.77 & 2550.78 & 2551.78 & $<     41$ & \nodata & $< 13.31$  & \nodata &  \\
 0.65083 & \nodata & 1548.19 & 2555.43 & 2556.26 & $<     42$ & \nodata & $< 13.04$  & \nodata & 160 \\
 &     4.4 & 1550.77 & 2559.68 & 2560.51 &     102 &      26 & 13.79 &  0.12 &  \\
 0.65360 & \nodata & 1548.19 & 2559.68 & 2560.51 &     102 &      26 & 13.49 &  0.12 & 256 \\
 &   -12.7 & 1550.77 & 2563.93 & 2564.77 & $<     52$ & \nodata & $<  0.30$  & \nodata &  \\
 0.66161 & \nodata & 1548.19 & 2572.26 & 2572.97 & $<     42$ & \nodata & $< 13.06$  & \nodata & 128 \\
 &    10.3 & 1550.77 & 2576.54 & 2577.25 &      60 &      19 & 13.68 &  0.13 &  \\
 0.66306 & \nodata & 1548.19 & 2574.02 & 2575.54 & $<     57$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     2.3 & 1550.77 & 2578.30 & 2579.82 &     411 &      25 & $> 14.58$  & \nodata &  \\
 0.66443 & \nodata & 1548.19 & 2576.54 & 2577.25 &      60 &      19 & 13.38 &  0.13 & 352 \\
 &    -0.9 & 1550.77 & 2580.82 & 2581.54 & $<     36$ & \nodata & $< 13.30$  & \nodata &  \\
 0.66584 & \nodata & 1548.19 & 2578.30 & 2579.82 &     410 &      25 & $> 14.28$  & \nodata & 288 \\
 &    -7.7 & 1550.77 & 2582.59 & 2584.11 & $<     52$ & \nodata & $<  0.30$  & \nodata &  \\
 0.66805 & \nodata & 1548.19 & 2581.73 & 2582.99 & $<     48$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -8.1 & 1550.77 & 2586.02 & 2587.29 &     303 &      24 & $> 14.50$  & \nodata &  \\
 0.67080 & \nodata & 1548.19 & 2586.02 & 2587.64 &     323 &      27 & $> 14.22$  & \nodata & 448 \\
 &    34.0 & 1550.77 & 2590.32 & 2591.94 &     220 &      31 & 14.20 &  0.07 &  \\
 0.67318 & \nodata & 1548.19 & 2589.75 & 2590.55 & $<     44$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -26.6 & 1550.77 & 2594.06 & 2594.86 &     113 &      27 & 13.88 &  0.12 &  \\
 0.67380 & \nodata & 1548.19 & 2590.76 & 2591.94 &     208 &      27 & 13.88 &  0.07 & 288 \\
 &     0.2 & 1550.77 & 2595.07 & 2596.25 & $<     62$ & \nodata & $<  0.30$  & \nodata &  \\
 0.67582 & \nodata & 1548.19 & 2594.06 & 2594.86 &     113 &      27 & 13.58 &  0.12 & 290 \\
 &    -9.1 & 1550.77 & 2598.37 & 2599.18 & $<     48$ & \nodata & $< 13.40$  & \nodata &  \\
 0.67657 & \nodata & 1548.19 & 2595.04 & 2596.53 & $<     69$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    20.7 & 1550.77 & 2599.36 & 2600.85 &     457 &      31 & $> 14.73$  & \nodata &  \\
 0.67947 & \nodata & 1548.19 & 2599.36 & 2600.85 &     456 &      31 & $> 14.43$  & \nodata & 256 \\
 &   -26.0 & 1550.77 & 2603.68 & 2605.17 & $<     57$ & \nodata & $< 13.50$  & \nodata &  \\
 0.68064 & \nodata & 1548.19 & 2601.83 & 2602.47 & $<     41$ & \nodata & $< 13.03$  & \nodata & 128 \\
 &    19.6 & 1550.77 & 2606.16 & 2606.80 &      60 &      18 & 13.57 &  0.13 &  \\
 0.68355 & \nodata & 1548.19 & 2606.16 & 2606.80 &      60 &      18 & 13.27 &  0.13 & 256 \\
 &    20.1 & 1550.77 & 2610.50 & 2611.14 & $<     34$ & \nodata & $<  0.30$  & \nodata &  \\
 0.68637 & \nodata & 1548.19 & 2610.35 & 2611.71 & $<     49$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    30.0 & 1550.77 & 2614.69 & 2616.05 &     136 &      23 & 13.92 &  0.08 &  \\
 0.68934 & \nodata & 1548.19 & 2614.69 & 2616.05 &     136 &      23 & 13.62 &  0.08 & 288 \\
 &     1.8 & 1550.77 & 2619.04 & 2620.41 & $<     50$ & \nodata & $< 13.41$  & \nodata &  \\
 0.69817 & \nodata & 1548.19 & 2628.23 & 2629.94 & $<     79$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -9.9 & 1550.77 & 2632.60 & 2634.32 &     272 &      34 & 14.25 &  0.06 &  \\
 0.70093 & \nodata & 1548.19 & 2632.60 & 2634.32 &     272 &      34 & 13.95 &  0.06 & 352 \\
 &    -2.2 & 1550.77 & 2636.98 & 2638.70 & $<     64$ & \nodata & $< 13.54$  & \nodata &  \\
 0.70725 & \nodata & 1548.19 & 2642.13 & 2644.11 & $<     62$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -18.2 & 1550.77 & 2646.52 & 2648.51 &     383 &      28 & $> 14.54$  & \nodata &  \\
 0.70814 & \nodata & 1548.19 & 2644.16 & 2644.80 & $<     35$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -0.7 & 1550.77 & 2648.55 & 2649.20 &      58 &      16 & 13.52 &  0.13 &  \\
 0.70999 & \nodata & 1548.19 & 2646.52 & 2648.51 &     383 &      28 & $> 14.24$  & \nodata & 353 \\
 &     9.9 & 1550.77 & 2650.92 & 2652.92 & $<     60$ & \nodata & $< 13.50$  & \nodata &  \\
 0.71097 & \nodata & 1548.19 & 2648.55 & 2649.20 &      58 &      16 & 13.21 &  0.13 & 256 \\
 &    10.4 & 1550.77 & 2652.96 & 2653.61 & $<     36$ & \nodata & $< 13.26$  & \nodata &  \\
 0.71318 & \nodata & 1548.19 & 2651.81 & 2652.85 & $<     44$ & \nodata & $< 13.06$  & \nodata & 162 \\
 &     0.5 & 1550.77 & 2656.22 & 2657.26 &     116 &      24 & 13.84 &  0.10 &  \\
 0.71603 & \nodata & 1548.19 & 2656.22 & 2657.26 &     116 &      24 & 13.54 &  0.10 & 288 \\
 &    -6.8 & 1550.77 & 2660.64 & 2661.68 & $<     60$ & \nodata & $<  0.30$  & \nodata &  \\
 0.71756 & \nodata & 1548.19 & 2658.79 & 2659.62 & $<     49$ & \nodata & $< 13.10$  & \nodata & 128 \\
 &    13.3 & 1550.77 & 2663.21 & 2664.04 &     127 &      29 & 13.96 &  0.12 &  \\
 0.71954 & \nodata & 1548.19 & 2661.01 & 2663.09 & $<     89$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -19.7 & 1550.77 & 2665.43 & 2667.52 &     512 &      40 & $> 14.67$  & \nodata &  \\
 0.72050 & \nodata & 1548.19 & 2663.21 & 2664.04 &     127 &      29 & 13.66 &  0.12 & 258 \\
 &   -19.7 & 1550.77 & 2667.64 & 2668.47 & $<     52$ & \nodata & $< 13.46$  & \nodata &  \\
 0.72228 & \nodata & 1548.19 & 2665.43 & 2667.52 &     512 &      39 & $> 14.37$  & \nodata & 256 \\
 &    24.2 & 1550.77 & 2669.87 & 2671.96 & $<     77$ & \nodata & $< 13.64$  & \nodata &  \\
 0.73092 & \nodata & 1548.19 & 2679.10 & 2680.50 & $<     54$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -12.2 & 1550.77 & 2683.56 & 2684.96 &     185 &      26 & 14.10 &  0.07 &  \\
 0.73220 & \nodata & 1548.19 & 2681.42 & 2682.30 & $<     43$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    10.9 & 1550.77 & 2685.88 & 2686.76 &      65 &      21 & 13.58 &  0.14 &  \\
 0.73373 & \nodata & 1548.19 & 2683.56 & 2684.96 &     185 &      26 & 13.80 &  0.07 & 258 \\
 &    56.8 & 1550.77 & 2688.02 & 2689.43 & $<     55$ & \nodata & $< 13.48$  & \nodata &  \\
 0.73428 & \nodata & 1548.19 & 2684.62 & 2685.59 & $<     44$ & \nodata & $< 13.07$  & \nodata & 162 \\
 &     8.9 & 1550.77 & 2689.09 & 2690.05 &      71 &      23 & 13.66 &  0.14 &  \\
 0.73514 & \nodata & 1548.19 & 2685.88 & 2686.76 &      65 &      21 & 13.28 &  0.14 & 256 \\
 &    27.8 & 1550.77 & 2690.35 & 2691.23 & $<     46$ & \nodata & $<  0.30$  & \nodata &  \\
 0.73647 & \nodata & 1548.19 & 2687.04 & 2689.01 & $<     65$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -44.5 & 1550.77 & 2691.50 & 2693.48 &     369 &      35 & 14.46 &  0.08 &  \\
 0.73721 & \nodata & 1548.19 & 2689.09 & 2690.05 &      71 &      23 & 13.36 &  0.14 & 290 \\
 &     3.1 & 1550.77 & 2693.56 & 2694.53 & $<     54$ & \nodata & $< 13.45$  & \nodata &  \\
 0.73913 & \nodata & 1548.19 & 2691.50 & 2693.80 &     378 &      38 & 14.17 &  0.08 & 451 \\
 &    21.9 & 1550.77 & 2695.98 & 2698.28 &     386 &      46 & $> 14.46$  & \nodata &  \\
 0.74215 & \nodata & 1548.19 & 2696.04 & 2698.28 &     383 &      45 & $> 14.16$  & \nodata & 288 \\
 &     4.9 & 1550.77 & 2700.52 & 2702.77 & $<     85$ & \nodata & $< 13.66$  & \nodata &  \\
 0.77285 & \nodata & 1548.19 & 2744.02 & 2745.46 & $<     59$ & \nodata & $< 13.23$  & \nodata & 160 \\
 &    -3.2 & 1550.77 & 2748.59 & 2750.02 &     191 &      26 & 14.11 &  0.07 &  \\
 0.77578 & \nodata & 1548.19 & 2748.59 & 2750.02 &     191 &      26 & 13.81 &  0.07 & 288 \\
 &    -7.5 & 1550.77 & 2753.16 & 2754.60 & $<     49$ & \nodata & $< 13.40$  & \nodata &  \\
 0.78642 & \nodata & 1548.19 & 2764.85 & 2766.88 & $<     73$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    17.0 & 1550.77 & 2769.45 & 2771.48 &     721 &      39 & $> 14.92$  & \nodata &  \\
 0.78902 & \nodata & 1548.19 & 2769.01 & 2769.82 & $<     50$ & \nodata & $< 13.15$  & \nodata & 130 \\
 &   -40.2 & 1550.77 & 2773.61 & 2774.43 &     100 &      26 & 13.81 &  0.12 &  \\
 0.78950 & \nodata & 1548.19 & 2769.45 & 2771.48 &     720 &      39 & $> 14.62$  & \nodata & 288 \\
 &    -8.8 & 1550.77 & 2774.05 & 2776.09 & $<     79$ & \nodata & $< 13.66$  & \nodata &  \\
 0.79047 & \nodata & 1548.19 & 2771.45 & 2772.31 & $<     59$ & \nodata & $< 13.19$  & \nodata & 128 \\
 &   -11.8 & 1550.77 & 2776.06 & 2776.92 &      93 &      26 & 13.80 &  0.13 &  \\
 0.79175 & \nodata & 1548.19 & 2773.61 & 2774.43 &     100 &      25 & 13.51 &  0.12 & 256 \\
 &    24.1 & 1550.77 & 2778.22 & 2779.04 & $<     49$ & \nodata & $< 13.42$  & \nodata &  \\
 0.79337 & \nodata & 1548.19 & 2776.06 & 2776.92 &      93 &      26 & 13.50 &  0.13 & 288 \\
 &     8.0 & 1550.77 & 2780.68 & 2781.54 & $<     50$ & \nodata & $<  0.30$  & \nodata &  \\
 0.80294 & \nodata & 1548.19 & 2790.02 & 2792.62 & $<     69$ & \nodata & $< 13.25$  & \nodata & 132 \\
 &    34.9 & 1550.77 & 2794.66 & 2797.27 &     672 &      32 & $> 14.88$  & \nodata &  \\
 0.80496 & \nodata & 1548.19 & 2793.67 & 2794.90 & $<     46$ & \nodata & $< 13.08$  & \nodata & 132 \\
 &   -14.4 & 1550.77 & 2798.32 & 2799.55 &     284 &      23 & $> 14.45$  & \nodata &  \\
 0.80615 & \nodata & 1548.19 & 2794.66 & 2797.27 &     671 &      32 & $> 14.58$  & \nodata & 260 \\
 &   -12.7 & 1550.77 & 2799.31 & 2801.92 & $<     73$ & \nodata & $< 13.59$  & \nodata &  \\
 0.80788 & \nodata & 1548.19 & 2798.01 & 2799.84 &     285 &      28 & $> 14.15$  & \nodata & 388 \\
 &   -10.9 & 1550.77 & 2802.66 & 2804.49 &     550 &      31 & $> 14.81$  & \nodata &  \\
 0.80873 & \nodata & 1548.19 & 2799.84 & 2800.93 & $<     48$ & \nodata & $<  0.30$  & \nodata & 132 \\
 &    13.7 & 1550.77 & 2804.49 & 2805.59 &     113 &      26 & 13.86 &  0.10 &  \\
 0.81082 & \nodata & 1548.19 & 2802.66 & 2804.49 &     549 &      31 & $> 14.51$  & \nodata & 260 \\
 &   -26.8 & 1550.77 & 2807.32 & 2809.16 & $<     77$ & \nodata & $< 13.61$  & \nodata &  \\
 0.81183 & \nodata & 1548.19 & 2804.49 & 2805.59 &     113 &      26 & 13.56 &  0.10 & 292 \\
 &     8.9 & 1550.77 & 2809.16 & 2810.26 & $<     64$ & \nodata & $<  0.30$  & \nodata &  \\
 0.82631 & \nodata & 1548.19 & 2827.04 & 2828.70 & $<     54$ & \nodata & $< 13.15$  & \nodata & 133 \\
 &    45.6 & 1550.77 & 2831.74 & 2833.41 &     191 &      25 & 14.09 &  0.06 &  \\
 0.82963 & \nodata & 1548.19 & 2831.74 & 2833.41 &     191 &      25 & 13.79 &  0.06 & 326 \\
 &   -20.0 & 1550.77 & 2836.45 & 2838.12 & $<     53$ & \nodata & $< 13.45$  & \nodata &  \\
 0.83974 & \nodata & 1548.19 & 2847.89 & 2848.77 & $<     52$ & \nodata & $< 13.16$  & \nodata & 164 \\
 &     4.4 & 1550.77 & 2852.63 & 2853.51 &     107 &      24 & 14.00 &  0.13 &  \\
 0.84283 & \nodata & 1548.19 & 2852.63 & 2853.51 &     106 &      24 & 13.70 &  0.13 & 292 \\
 &    -7.6 & 1550.77 & 2857.37 & 2858.26 & $<     45$ & \nodata & $< 13.37$  & \nodata &  \\
 0.84475 & \nodata & 1548.19 & 2855.44 & 2856.32 & $<     47$ & \nodata & $<  0.30$  & \nodata & 132 \\
 &   -16.0 & 1550.77 & 2860.18 & 2861.07 &      87 &      22 & 13.72 &  0.12 &  \\
 0.84740 & \nodata & 1548.19 & 2858.52 & 2861.07 & $<     77$ & \nodata & $< 13.33$  & \nodata & 132 \\
 &   -48.8 & 1550.77 & 2863.27 & 2865.83 &     765 &      31 & $> 14.93$  & \nodata &  \\
 0.85016 & \nodata & 1548.19 & 2863.27 & 2865.56 &     753 &      29 & $> 14.63$  & \nodata & 261 \\
 &    24.1 & 1550.77 & 2868.03 & 2870.33 & $<     56$ & \nodata & $< 13.46$  & \nodata &  \\
 0.86436 & \nodata & 1548.19 & 2885.96 & 2886.85 & $<     41$ & \nodata & $< 13.05$  & \nodata & 165 \\
 &    -1.8 & 1550.77 & 2890.76 & 2891.65 &      91 &      25 & $< 13.84$  & \nodata &  \\
 0.86505 & \nodata & 1548.19 & 2887.13 & 2887.89 & $<     39$ & \nodata & $<  0.30$  & \nodata & 165 \\
 &     3.5 & 1550.77 & 2891.94 & 2892.69 &      69 &      22 & $< 13.44$  & \nodata &  \\
 0.86745 & \nodata & 1548.19 & 2890.76 & 2891.65 &      91 &      25 & $< 13.54$  & \nodata & 260 \\
 &   -13.4 & 1550.77 & 2895.56 & 2896.46 & $<     41$ & \nodata & $< 13.34$  & \nodata &  \\
 0.86818 & \nodata & 1548.19 & 2891.94 & 2892.69 &      69 &      22 & $< 13.13$  & \nodata & 358 \\
 &    -5.6 & 1550.77 & 2896.75 & 2897.50 & $<     37$ & \nodata & $< 13.32$  & \nodata &  \\
 0.87180 & \nodata & 1548.19 & 2897.29 & 2898.52 & $<     47$ & \nodata & $< 13.08$  & \nodata & 164 \\
 &    -3.1 & 1550.77 & 2902.11 & 2903.34 &     150 &      21 & 13.97 &  0.07 &  \\
 0.87279 & \nodata & 1548.19 & 2898.71 & 2900.08 & $<     52$ & \nodata & $< 13.15$  & \nodata & 164 \\
 &    -4.7 & 1550.77 & 2903.53 & 2904.91 &     284 &      21 & 14.43 &  0.06 &  \\
 0.87490 & \nodata & 1548.19 & 2902.11 & 2903.34 &     150 &      21 & 13.67 &  0.07 & 260 \\
 &   -14.7 & 1550.77 & 2906.94 & 2908.17 & $<     37$ & \nodata & $<  0.30$  & \nodata &  \\
 0.87588 & \nodata & 1548.19 & 2903.53 & 2904.91 &     284 &      21 & 14.13 &  0.06 & 292 \\
 &    -3.1 & 1550.77 & 2908.36 & 2909.74 & $<     38$ & \nodata & $< 13.28$  & \nodata &  \\
 0.88057 & \nodata & 1548.19 & 2910.66 & 2912.14 & $<     38$ & \nodata & $<  0.30$  & \nodata & 132 \\
 &   -16.9 & 1550.77 & 2915.51 & 2916.98 &     131 &      17 & 13.91 &  0.06 &  \\
 0.88341 & \nodata & 1548.19 & 2913.95 & 2916.98 &     119 &      25 & 13.59 &  0.08 & 389 \\
 &   -75.8 & 1550.77 & 2918.79 & 2921.83 &     553 &      25 & 14.64 &  0.03 &  \\
 0.88601 & \nodata & 1548.19 & 2918.79 & 2921.03 &     506 &      21 & 14.32 &  0.03 & 388 \\
 &    40.8 & 1550.77 & 2923.65 & 2925.89 &     152 &      30 & 14.17 &  0.07 &  \\
 0.88725 & \nodata & 1548.19 & 2921.33 & 2922.48 &      60 &      16 & 13.22 &  0.12 & 486 \\
 &     8.0 & 1550.77 & 2926.19 & 2927.34 &      79 &      17 & 13.66 &  0.10 &  \\
 0.88948 & \nodata & 1548.19 & 2924.76 & 2925.86 &     173 &      16 & 13.88 &  0.06 & 292 \\
 &    -6.1 & 1550.77 & 2929.62 & 2930.72 & $<     39$ & \nodata & $< 13.29$  & \nodata &  \\
 0.89038 & \nodata & 1548.19 & 2925.68 & 2927.34 &      85 &      20 & 13.39 &  0.10 & 325 \\
 &   -15.8 & 1550.77 & 2930.54 & 2932.21 & $<     49$ & \nodata & 13.61 &  0.14 &  \\
 0.89323 & \nodata & 1548.19 & 2930.54 & 2931.55 &      58 &      19 & 13.21 &  0.14 & 293 \\
 &    -0.7 & 1550.77 & 2935.42 & 2936.42 & $<     34$ & \nodata & $<  0.30$  & \nodata &  \\
 0.89846 & \nodata & 1548.19 & 2938.13 & 2939.42 & $<     37$ & \nodata & $<  0.30$  & \nodata & 132 \\
 &   -38.5 & 1550.77 & 2943.01 & 2944.31 &     134 &      17 & 13.93 &  0.06 &  \\
 0.90132 & \nodata & 1548.19 & 2941.97 & 2944.31 &     119 &      23 & 13.59 &  0.08 & 388 \\
 &   -69.3 & 1550.77 & 2946.86 & 2949.21 &     181 &      18 & 14.03 &  0.05 &  \\
 0.90405 & \nodata & 1548.19 & 2946.86 & 2949.38 &     183 &      19 & 13.73 &  0.05 & 452 \\
 &    73.7 & 1550.77 & 2951.76 & 2954.28 &     187 &      15 & 14.09 &  0.03 &  \\
 0.90555 & \nodata & 1548.19 & 2949.62 & 2950.48 & $<     21$ & \nodata & $<  0.30$  & \nodata & 132 \\
 &   -10.8 & 1550.77 & 2954.52 & 2955.39 &      28 &       9 & 13.16 &  0.14 &  \\
 0.90669 & \nodata & 1548.19 & 2951.11 & 2952.75 & $<     27$ & \nodata & $< 12.83$  & \nodata & 166 \\
 &    -0.1 & 1550.77 & 2956.02 & 2957.66 &      85 &      11 & 13.66 &  0.06 &  \\
 0.90776 & \nodata & 1548.19 & 2952.93 & 2954.28 &     177 &      11 & 13.77 &  0.03 & 260 \\
 &    13.4 & 1550.77 & 2957.84 & 2959.20 & $<     20$ & \nodata & $< 13.02$  & \nodata &  \\
 0.90865 & \nodata & 1548.19 & 2954.52 & 2955.39 &      28 &       9 & 12.86 &  0.14 & 374 \\
 &    -7.3 & 1550.77 & 2959.44 & 2960.31 & $<     17$ & \nodata & $< 12.92$  & \nodata &  \\
 0.90986 & \nodata & 1548.19 & 2956.02 & 2957.67 &      85 &      11 & 13.36 &  0.06 & 388 \\
 &    12.1 & 1550.77 & 2960.94 & 2962.59 &     148 &      11 & 13.96 &  0.03 &  \\
 0.91314 & \nodata & 1548.19 & 2961.24 & 2962.59 &     138 &      10 & 13.64 &  0.03 & 261 \\
 &    44.4 & 1550.77 & 2966.16 & 2967.52 & $<     22$ & \nodata & $<  0.30$  & \nodata &  \\
 0.91910 & \nodata & 1548.19 & 2970.65 & 2971.86 & $<     26$ & \nodata & $<  0.30$  & \nodata & 140 \\
 &    15.3 & 1550.77 & 2975.59 & 2976.80 &     118 &      17 & 13.93 &  0.06 &  \\
 0.92239 & \nodata & 1548.19 & 2975.59 & 2976.80 &     117 &      17 & 13.62 &  0.06 & 316 \\
 &    -7.0 & 1550.77 & 2980.54 & 2981.75 & $<     31$ & \nodata & $<  0.30$  & \nodata &  \\
 0.94907 & \nodata & 1548.19 & 3016.75 & 3018.87 & $<     78$ & \nodata & $<  0.30$  & \nodata & 140 \\
 &    32.6 & 1550.77 & 3021.77 & 3023.89 &     391 &      39 & 14.47 &  0.08 &  \\
 0.95252 & \nodata & 1548.19 & 3021.77 & 3023.89 &     390 &      39 & 14.17 &  0.08 & 284 \\
 &   -25.3 & 1550.77 & 3026.79 & 3028.92 & $<     87$ & \nodata & $< 13.67$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{B0312--770 ($\zem=0.223$)} \\[1ex]
\hline
-0.00095 & \nodata & 1548.19 & 1546.55 & 1546.99 & $<     40$ & \nodata & $<  0.30$  & \nodata & 172 \\
 &     8.9 & 1550.77 & 1549.13 & 1549.56 &     132 &      28 & 14.00 &  0.13 &  \\
-0.00057 & \nodata & 1548.19 & 1547.03 & 1547.50 & $<     41$ & \nodata & $<  0.30$  & \nodata & 173 \\
 &    -9.9 & 1550.77 & 1549.61 & 1550.07 &     158 &      30 & $> 13.89$\tablenotemark{a} & \nodata &  \\
-0.00003 & \nodata & 1548.19 & 1547.85 & 1548.44 &     296 &      19 & $> 14.20$  & \nodata & 495 \\
 &     5.6 & 1550.77 & 1550.42 & 1551.02 &     182 &      32 & $> 13.95$\tablenotemark{a} & \nodata &  \\
 0.00074 & \nodata & 1548.19 & 1549.13 & 1549.56 &     131 &      28 & 13.70 &  0.13 & 367 \\
 &    -0.2 & 1550.77 & 1551.70 & 1552.14 & $<     52$ & \nodata & $< 13.53$  & \nodata &  \\
 0.00106 & \nodata & 1548.19 & 1549.61 & 1550.09 &     152 &      30 & $> 13.57$\tablenotemark{a} & \nodata & 495 \\
 &     3.4 & 1550.77 & 1552.19 & 1552.67 &     139 &      26 & 14.04 &  0.12 &  \\
 0.00165 & \nodata & 1548.19 & 1550.47 & 1550.99 &     190 &      30 & $> 13.67$\tablenotemark{a} & \nodata & 301 \\
 &    -4.7 & 1550.77 & 1553.05 & 1553.57 & $<     54$ & \nodata & $<  0.30$  & \nodata &  \\
 0.00273 & \nodata & 1548.19 & 1552.20 & 1552.67 &     144 &      26 & 13.74 &  0.12 & 300 \\
 &    -6.1 & 1550.77 & 1554.79 & 1555.25 & $<     46$ & \nodata & $< 13.42$  & \nodata &  \\
 0.00617 & \nodata & 1548.19 & 1557.64 & 1557.94 & $<     35$ & \nodata & $< 13.00$  & \nodata & 173 \\
 &     6.6 & 1550.77 & 1560.23 & 1560.54 &      59 &      17 & $< 13.77$  & \nodata &  \\
 0.00787 & \nodata & 1548.19 & 1560.23 & 1560.54 &      59 &      17 & $< 13.46$  & \nodata & 268 \\
 &    15.0 & 1550.77 & 1562.83 & 1563.13 & $<     39$ & \nodata & $<  0.30$  & \nodata &  \\
 0.01147 & \nodata & 1548.19 & 1565.75 & 1566.19 & $<     72$ & \nodata & $< 13.84$  & \nodata & 172 \\
 &     7.6 & 1550.77 & 1568.36 & 1568.80 &     198 &      28 & $> 13.99$\tablenotemark{a} & \nodata &  \\
 0.01182 & \nodata & 1548.19 & 1566.36 & 1566.68 & $<     60$ & \nodata & $< 13.31$  & \nodata & 174 \\
 &     4.6 & 1550.77 & 1568.96 & 1569.28 &     117 &      25 & $> 13.76$\tablenotemark{a} & \nodata &  \\
 0.01317 & \nodata & 1548.19 & 1568.36 & 1568.80 &     198 &      28 & $> 13.69$\tablenotemark{a} & \nodata & 364 \\
 &    -2.5 & 1550.77 & 1570.97 & 1571.40 & $<     54$ & \nodata & $< 13.49$  & \nodata &  \\
 0.01352 & \nodata & 1548.19 & 1568.96 & 1569.28 &     117 &      25 & $> 13.46$\tablenotemark{a} & \nodata & 268 \\
 &    17.3 & 1550.77 & 1571.57 & 1571.89 & $<     45$ & \nodata & $<  0.30$  & \nodata &  \\
 0.02532 & \nodata & 1548.19 & 1587.22 & 1587.52 & $<     49$ & \nodata & $< 13.13$  & \nodata & 188 \\
 &    -5.8 & 1550.77 & 1589.86 & 1590.16 &     105 &      25 & $> 13.71$\tablenotemark{a} & \nodata &  \\
 0.02701 & \nodata & 1548.19 & 1589.86 & 1590.16 &     104 &      25 & $> 13.41$\tablenotemark{a} & \nodata & 300 \\
 &     4.5 & 1550.77 & 1592.50 & 1592.81 & $<     44$ & \nodata & $<  0.30$  & \nodata &  \\
 0.03504 & \nodata & 1548.19 & 1601.89 & 1602.94 & $<    108$ & \nodata & $< 13.49$  & \nodata & 173 \\
 &    -3.6 & 1550.77 & 1604.56 & 1605.61 &     691 &      41 & $> 14.91$  & \nodata &  \\
 0.03675 & \nodata & 1548.19 & 1604.56 & 1605.61 &     690 &      41 & $> 14.61$  & \nodata & 445 \\
 &     4.6 & 1550.77 & 1607.23 & 1608.28 &     146 &      46 & $> 13.86$\tablenotemark{a} & \nodata &  \\
 0.03714 & \nodata & 1548.19 & 1605.49 & 1606.01 & $<     65$ & \nodata & $< 13.68$  & \nodata & 156 \\
 &    11.8 & 1550.77 & 1608.16 & 1608.68 &     221 &      26 & $> 14.04$\tablenotemark{a} & \nodata &  \\
 0.03802 & \nodata & 1548.19 & 1606.52 & 1607.30 & $<     80$ & \nodata & $< 13.87$  & \nodata & 156 \\
 &   -31.0 & 1550.77 & 1609.20 & 1609.97 &     418 &      32 & $> 14.68$  & \nodata &  \\
 0.03890 & \nodata & 1548.19 & 1608.16 & 1608.68 &     220 &      26 & $> 13.74$\tablenotemark{a} & \nodata & 382 \\
 &    -1.4 & 1550.77 & 1610.84 & 1611.35 & $<     61$ & \nodata & $< 13.60$  & \nodata &  \\
 0.03964 & \nodata & 1548.19 & 1609.20 & 1609.97 &     417 &      32 & $> 14.38$  & \nodata & 364 \\
 &    -2.5 & 1550.77 & 1611.87 & 1612.65 & $<     73$ & \nodata & $< 13.69$  & \nodata &  \\
 0.04051 & \nodata & 1548.19 & 1610.68 & 1611.00 & $<     48$ & \nodata & $< 13.12$  & \nodata & 140 \\
 &   -11.8 & 1550.77 & 1613.36 & 1613.67 &      78 &      24 & $> 13.59$\tablenotemark{a} & \nodata &  \\
 0.04220 & \nodata & 1548.19 & 1613.36 & 1613.67 &      78 &      24 & $> 13.28$\tablenotemark{a} & \nodata & 365 \\
 &     0.7 & 1550.77 & 1616.05 & 1616.36 & $<     52$ & \nodata & $< 13.57$  & \nodata &  \\
 0.05247 & \nodata & 1548.19 & 1629.26 & 1629.58 & $<     50$ & \nodata & $< 13.16$  & \nodata & 190 \\
 &     0.9 & 1550.77 & 1631.97 & 1632.29 &      85 &      28 & $> 13.62$\tablenotemark{a} & \nodata &  \\
 0.05422 & \nodata & 1548.19 & 1631.97 & 1632.29 &      85 &      28 & $> 13.32$\tablenotemark{a} & \nodata & 367 \\
 &    -2.9 & 1550.77 & 1634.69 & 1635.00 & $<    113$ & \nodata & $< 14.17$  & \nodata &  \\
 0.06865 & \nodata & 1548.19 & 1654.38 & 1654.77 & $<    102$ & \nodata & $<  0.30$  & \nodata & 140 \\
 &    17.3 & 1550.77 & 1657.13 & 1657.52 &     139 &      39 & $> 13.83$\tablenotemark{a} & \nodata &  \\
 0.07049 & \nodata & 1548.19 & 1657.13 & 1657.52 &     138 &      39 & $> 13.53$\tablenotemark{a} & \nodata & 268 \\
 &    10.5 & 1550.77 & 1659.89 & 1660.28 & $<     70$ & \nodata & $< 13.60$  & \nodata &  \\
 0.07740 & \nodata & 1548.19 & 1667.71 & 1668.25 & $<     73$ & \nodata & $<  0.30$  & \nodata & 172 \\
 &    -8.5 & 1550.77 & 1670.49 & 1671.02 &     289 &      33 & $> 14.15$\tablenotemark{a} & \nodata &  \\
 0.07821 & \nodata & 1548.19 & 1668.98 & 1669.48 & $<     69$ & \nodata & $< 13.28$  & \nodata & 140 \\
 &   -10.1 & 1550.77 & 1671.76 & 1672.26 &     398 &      74 & $> 14.29$\tablenotemark{a} & \nodata &  \\
 0.07916 & \nodata & 1548.19 & 1670.49 & 1671.02 &     289 &      33 & $> 13.85$\tablenotemark{a} & \nodata & 301 \\
 &    -3.8 & 1550.77 & 1673.26 & 1673.80 & $<    119$ & \nodata & $< 14.05$  & \nodata &  \\
 0.07997 & \nodata & 1548.19 & 1671.76 & 1672.26 &     397 &      73 & $> 13.99$\tablenotemark{a} & \nodata & 271 \\
 &    28.4 & 1550.77 & 1674.54 & 1675.04 & $<    105$ & \nodata & $< 14.12$  & \nodata &  \\
 0.08099 & \nodata & 1548.19 & 1673.05 & 1674.04 & $<    160$ & \nodata & $< 13.89$  & \nodata & 141 \\
 &   -12.9 & 1550.77 & 1675.83 & 1676.82 &     580 &      56 & $> 14.75$  & \nodata &  \\
 0.08274 & \nodata & 1548.19 & 1675.83 & 1676.82 &     579 &      56 & $> 14.45$  & \nodata & 302 \\
 &    -2.0 & 1550.77 & 1678.62 & 1679.61 & $<    113$ & \nodata & $< 13.90$  & \nodata &  \\
 0.08708 & \nodata & 1548.19 & 1682.88 & 1683.17 & $<     51$ & \nodata & $< 13.23$  & \nodata & 175 \\
 &    -0.2 & 1550.77 & 1685.68 & 1685.97 &      80 &      25 & $< 13.69$  & \nodata &  \\
 0.08781 & \nodata & 1548.19 & 1683.86 & 1684.53 & $<     76$ & \nodata & $< 13.35$  & \nodata & 173 \\
 &     5.5 & 1550.77 & 1686.66 & 1687.33 &     365 &      35 & $> 14.60$  & \nodata &  \\
 0.08819 & \nodata & 1548.19 & 1684.43 & 1684.85 & $<     66$ & \nodata & $< 13.23$  & \nodata & 140 \\
 &   -16.5 & 1550.77 & 1687.24 & 1687.65 &     141 &      30 & $> 13.84$\tablenotemark{a} & \nodata &  \\
 0.08888 & \nodata & 1548.19 & 1685.68 & 1685.97 &      79 &      25 & $< 13.38$  & \nodata & 269 \\
 &    11.7 & 1550.77 & 1688.48 & 1688.77 & $<     57$ & \nodata & $< 13.52$  & \nodata &  \\
 0.08964 & \nodata & 1548.19 & 1686.66 & 1687.33 &     364 &      34 & $> 14.30$  & \nodata & 300 \\
 &     6.5 & 1550.77 & 1689.46 & 1690.13 & $<     93$ & \nodata & $<  0.30$  & \nodata &  \\
 0.08994 & \nodata & 1548.19 & 1687.24 & 1687.65 &     141 &      30 & $> 13.54$\tablenotemark{a} & \nodata & 268 \\
 &   -25.1 & 1550.77 & 1690.04 & 1690.46 & $<     59$ & \nodata & $<  0.30$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PKS0405--123 ($\zem=0.573$)} \\[1ex]
\hline
-0.00170 & \nodata & 1548.19 & 1545.32 & 1545.98 & $<     41$ & \nodata & $< 13.02$  & \nodata & 161 \\
 &     9.3 & 1550.77 & 1547.89 & 1548.55 &     285 &      18 & $> 14.41$  & \nodata &  \\
-0.00001 & \nodata & 1548.19 & 1547.89 & 1548.55 &     285 &      18 & $> 14.10$  & \nodata & 451 \\
 &    13.4 & 1550.77 & 1550.46 & 1551.13 &     168 &      24 & 14.06 &  0.08 &  \\
 0.00043 & \nodata & 1548.19 & 1548.49 & 1549.15 & $<     42$ & \nodata & $< 13.04$  & \nodata & 129 \\
 &   -14.4 & 1550.77 & 1551.06 & 1551.73 &     208 &      23 & 14.16 &  0.06 &  \\
 0.00170 & \nodata & 1548.19 & 1550.53 & 1551.11 &     165 &      23 & 13.75 &  0.08 & 273 \\
 &   -11.9 & 1550.77 & 1553.11 & 1553.69 & $<     43$ & \nodata & $<  0.30$  & \nodata &  \\
 0.00205 & \nodata & 1548.19 & 1551.06 & 1551.73 &     208 &      23 & 13.86 &  0.06 & 305 \\
 &     4.2 & 1550.77 & 1553.64 & 1554.31 & $<     44$ & \nodata & $<  0.30$  & \nodata &  \\
 0.00434 & \nodata & 1548.19 & 1554.63 & 1555.18 & $<     38$ & \nodata & $< 13.01$  & \nodata & 161 \\
 &     3.8 & 1550.77 & 1557.21 & 1557.77 &     254 &      16 & $> 14.40$  & \nodata &  \\
 0.00602 & \nodata & 1548.19 & 1557.21 & 1557.77 &     254 &      16 & $> 14.10$  & \nodata & 257 \\
 &    16.7 & 1550.77 & 1559.80 & 1560.36 & $<     38$ & \nodata & $< 13.29$  & \nodata &  \\
 0.00618 & \nodata & 1548.19 & 1557.63 & 1558.04 &      59 &      15 & 13.32 &  0.10 & 449 \\
 &    13.5 & 1550.77 & 1560.22 & 1560.63 &      48 &      16 & 13.49 &  0.13 &  \\
 0.00790 & \nodata & 1548.19 & 1560.22 & 1560.63 &      48 &      16 & 13.19 &  0.13 & 289 \\
 &     1.4 & 1550.77 & 1562.82 & 1563.22 & $<     35$ & \nodata & $< 13.25$  & \nodata &  \\
 0.00996 & \nodata & 1548.19 & 1563.44 & 1563.71 & $<     29$ & \nodata & $<  0.30$  & \nodata & 161 \\
 &    -9.4 & 1550.77 & 1566.04 & 1566.31 &      62 &      19 & $< 13.42$  & \nodata &  \\
 0.01161 & \nodata & 1548.19 & 1566.04 & 1566.31 &      61 &      19 & $< 13.12$  & \nodata & 259 \\
 &   -10.9 & 1550.77 & 1568.65 & 1568.92 & $<     33$ & \nodata & $< 13.25$  & \nodata &  \\
 0.01533 & \nodata & 1548.19 & 1571.72 & 1572.26 & $<     40$ & \nodata & $< 13.02$  & \nodata & 131 \\
 &    10.9 & 1550.77 & 1574.33 & 1574.87 &      83 &      19 & 13.70 &  0.10 &  \\
 0.01718 & \nodata & 1548.19 & 1574.33 & 1575.45 & $<     55$ & \nodata & 13.43 &  0.12 & 129 \\
 &    30.9 & 1550.77 & 1576.95 & 1578.07 &     420 &      25 & 14.55 &  0.04 &  \\
 0.01830 & \nodata & 1548.19 & 1576.33 & 1576.67 & $<     32$ & \nodata & $<  0.30$  & \nodata & 161 \\
 &    -6.9 & 1550.77 & 1578.95 & 1579.29 &      54 &      16 & 13.50 &  0.13 &  \\
 0.01898 & \nodata & 1548.19 & 1577.12 & 1578.07 &     419 &      22 & 14.25 &  0.04 & 257 \\
 &    20.2 & 1550.77 & 1579.74 & 1580.69 & $<     58$ & \nodata & $< 13.47$  & \nodata &  \\
 0.01997 & \nodata & 1548.19 & 1578.95 & 1579.29 &      54 &      16 & 13.20 &  0.13 & 289 \\
 &     2.8 & 1550.77 & 1581.58 & 1581.92 & $<     36$ & \nodata & $< 13.26$  & \nodata &  \\
 0.03481 & \nodata & 1548.19 & 1601.88 & 1602.30 & $<     45$ & \nodata & $< 13.09$  & \nodata & 161 \\
 &     0.1 & 1550.77 & 1604.55 & 1604.96 &     123 &      18 & 13.95 &  0.07 &  \\
 0.03653 & \nodata & 1548.19 & 1604.55 & 1604.96 &     123 &      18 & 13.65 &  0.07 & 289 \\
 &     1.2 & 1550.77 & 1607.22 & 1607.63 & $<     36$ & \nodata & $< 13.26$  & \nodata &  \\
 0.03727 & \nodata & 1548.19 & 1605.46 & 1606.12 & $<     46$ & \nodata & $< 13.09$  & \nodata & 177 \\
 &    -7.6 & 1550.77 & 1608.13 & 1608.79 &     262 &      19 & $> 14.48$  & \nodata &  \\
 0.03872 & \nodata & 1548.19 & 1607.86 & 1608.33 & $<     37$ & \nodata & $< 13.00$  & \nodata & 161 \\
 &    -7.4 & 1550.77 & 1610.53 & 1611.00 &      82 &      17 & 13.71 &  0.09 &  \\
 0.03897 & \nodata & 1548.19 & 1608.13 & 1608.79 &     261 &      19 & $> 14.18$  & \nodata & 385 \\
 &   -34.3 & 1550.77 & 1610.81 & 1611.47 &      72 &      21 & 13.66 &  0.12 &  \\
 0.04042 & \nodata & 1548.19 & 1610.53 & 1611.00 &      82 &      17 & 13.41 &  0.09 & 483 \\
 &     7.7 & 1550.77 & 1613.21 & 1613.68 &      62 &      18 & 13.58 &  0.12 &  \\
 0.04216 & \nodata & 1548.19 & 1613.28 & 1613.61 &      63 &      14 & 13.28 &  0.10 & 355 \\
 &    -8.5 & 1550.77 & 1615.97 & 1616.30 & $<     34$ & \nodata & $< 13.26$  & \nodata &  \\
 0.04575 & \nodata & 1548.19 & 1618.68 & 1619.35 & $<     51$ & \nodata & $< 13.12$  & \nodata & 161 \\
 &    -1.9 & 1550.77 & 1621.37 & 1622.05 &     271 &      18 & 14.34 &  0.05 &  \\
 0.04748 & \nodata & 1548.19 & 1621.37 & 1622.05 &     270 &      18 & 14.04 &  0.05 & 289 \\
 &    -0.8 & 1550.77 & 1624.07 & 1624.75 & $<     40$ & \nodata & $< 13.30$  & \nodata &  \\
 0.04890 & \nodata & 1548.19 & 1623.70 & 1624.24 & $<     36$ & \nodata & $< 12.97$  & \nodata & 131 \\
 &    11.7 & 1550.77 & 1626.40 & 1626.95 &     130 &      16 & 13.94 &  0.06 &  \\
 0.05069 & \nodata & 1548.19 & 1626.40 & 1626.95 &     130 &      16 & 13.64 &  0.06 & 305 \\
 &    -0.5 & 1550.77 & 1629.11 & 1629.65 & $<     36$ & \nodata & $< 13.26$  & \nodata &  \\
 0.05193 & \nodata & 1548.19 & 1628.24 & 1628.87 & $<     38$ & \nodata & $< 12.99$  & \nodata & 161 \\
 &    -7.9 & 1550.77 & 1630.95 & 1631.58 &     161 &      17 & 14.01 &  0.05 &  \\
 0.05221 & \nodata & 1548.19 & 1628.80 & 1629.32 & $<     34$ & \nodata & $< 12.95$  & \nodata & 161 \\
 &     7.3 & 1550.77 & 1631.51 & 1632.03 &     110 &      17 & 13.83 &  0.07 &  \\
 0.05365 & \nodata & 1548.19 & 1630.95 & 1631.58 &     161 &      17 & 13.71 &  0.05 & 257 \\
 &   -14.3 & 1550.77 & 1633.66 & 1634.29 & $<     47$ & \nodata & $< 13.37$  & \nodata &  \\
 0.05399 & \nodata & 1548.19 & 1631.51 & 1632.03 &     110 &      17 & 13.53 &  0.07 & 257 \\
 &    30.1 & 1550.77 & 1634.22 & 1634.75 & $<     65$ & \nodata & $<  0.30$  & \nodata &  \\
 0.05586 & \nodata & 1548.19 & 1634.33 & 1634.75 & $<     64$ & \nodata & $< 13.06$  & \nodata & 129 \\
 &   -27.4 & 1550.77 & 1637.05 & 1637.47 &     103 &      22 & 13.84 &  0.10 &  \\
 0.05752 & \nodata & 1548.19 & 1637.05 & 1637.47 &     103 &      22 & 13.54 &  0.10 & 291 \\
 &     3.8 & 1550.77 & 1639.77 & 1640.19 & $<     44$ & \nodata & $< 13.38$  & \nodata &  \\
 0.05896 & \nodata & 1548.19 & 1638.90 & 1640.07 & $<     72$ & \nodata & $< 13.28$  & \nodata & 177 \\
 &     9.8 & 1550.77 & 1641.62 & 1642.80 &     543 &      26 & $> 14.72$  & \nodata &  \\
 0.05944 & \nodata & 1548.19 & 1640.00 & 1640.58 & $<     51$ & \nodata & $< 13.12$  & \nodata & 160 \\
 &     6.8 & 1550.77 & 1642.73 & 1643.31 &     171 &      21 & 14.10 &  0.06 &  \\
 0.05991 & \nodata & 1548.19 & 1640.71 & 1641.24 & $<     47$ & \nodata & $< 13.09$  & \nodata & 161 \\
 &     6.5 & 1550.77 & 1643.44 & 1643.97 &     146 &      20 & 13.99 &  0.07 &  \\
 0.06076 & \nodata & 1548.19 & 1641.62 & 1642.80 &     542 &      26 & $> 14.42$  & \nodata & 289 \\
 &     8.3 & 1550.77 & 1644.35 & 1645.53 & $<     64$ & \nodata & $< 13.51$  & \nodata &  \\
 0.06122 & \nodata & 1548.19 & 1642.73 & 1643.31 &     171 &      20 & 13.80 &  0.06 & 353 \\
 &     3.0 & 1550.77 & 1645.46 & 1646.05 & $<     45$ & \nodata & $< 13.38$  & \nodata &  \\
 0.06170 & \nodata & 1548.19 & 1643.44 & 1643.97 &     146 &      20 & 13.69 &  0.07 & 289 \\
 &    -4.0 & 1550.77 & 1646.17 & 1646.70 & $<     43$ & \nodata & $< 13.35$  & \nodata &  \\
 0.06699 & \nodata & 1548.19 & 1651.06 & 1652.76 & $<     82$ & \nodata & $< 13.33$  & \nodata & 129 \\
 &   -34.5 & 1550.77 & 1653.80 & 1655.51 &     981 &      45 & $> 15.01$  & \nodata &  \\
 0.06850 & \nodata & 1548.19 & 1654.05 & 1654.48 &     397 &      20 & $> 14.38$  & \nodata & 418 \\
 &     0.5 & 1550.77 & 1656.80 & 1657.23 &     128 &      22 & $> 13.80$\tablenotemark{a} & \nodata &  \\
 0.06864 & \nodata & 1548.19 & 1653.80 & 1655.51 &     979 &      45 & $> 14.70$  & \nodata & 387 \\
 &    12.1 & 1550.77 & 1656.55 & 1658.26 &     346 &      43 & $> 14.43$  & \nodata &  \\
 0.07028 & \nodata & 1548.19 & 1656.80 & 1657.23 &     128 &      22 & $> 13.50$\tablenotemark{a} & \nodata & 288 \\
 &     3.0 & 1550.77 & 1659.56 & 1659.99 & $<     45$ & \nodata & $< 13.36$  & \nodata &  \\
 0.07059 & \nodata & 1548.19 & 1657.18 & 1657.80 &     158 &      25 & 13.75 &  0.08 & 288 \\
 &    -4.7 & 1550.77 & 1659.93 & 1660.56 & $<     52$ & \nodata & $< 13.42$  & \nodata &  \\
 0.07740 & \nodata & 1548.19 & 1667.70 & 1668.42 & $<     57$ & \nodata & $< 13.19$  & \nodata & 161 \\
 &     0.4 & 1550.77 & 1670.47 & 1671.19 &     322 &      20 & $> 14.57$  & \nodata &  \\
 0.07920 & \nodata & 1548.19 & 1670.47 & 1671.19 &     321 &      20 & $> 14.27$  & \nodata & 257 \\
 &    11.1 & 1550.77 & 1673.25 & 1673.97 & $<     75$ & \nodata & $< 13.61$  & \nodata &  \\
 0.08252 & \nodata & 1548.19 & 1675.77 & 1676.11 & $<     43$ & \nodata & $< 13.14$  & \nodata & 227 \\
 &    -6.3 & 1550.77 & 1678.56 & 1678.90 &      62 &      19 & 13.60 &  0.14 &  \\
 0.08323 & \nodata & 1548.19 & 1676.96 & 1677.23 & $<     38$ & \nodata & $< 13.07$  & \nodata & 163 \\
 &     9.0 & 1550.77 & 1679.75 & 1680.02 &      52 &      17 & 13.52 &  0.14 &  \\
 0.08430 & \nodata & 1548.19 & 1678.56 & 1678.90 &      62 &      19 & 13.30 &  0.14 & 305 \\
 &     7.2 & 1550.77 & 1681.35 & 1681.69 & $<     38$ & \nodata & $< 13.32$  & \nodata &  \\
 0.08507 & \nodata & 1548.19 & 1679.75 & 1680.02 &      52 &      17 & 13.22 &  0.14 & 257 \\
 &    11.5 & 1550.77 & 1682.54 & 1682.81 & $<     35$ & \nodata & $< 13.24$  & \nodata &  \\
 0.10151 & \nodata & 1548.19 & 1705.18 & 1705.62 & $<     43$ & \nodata & $< 13.11$  & \nodata & 145 \\
 &    10.4 & 1550.77 & 1708.01 & 1708.46 &      75 &      21 & 13.76 &  0.12 &  \\
 0.10198 & \nodata & 1548.19 & 1705.54 & 1706.45 & $<     68$ & \nodata & $< 13.52$\tablenotemark{a} & \nodata & 129 \\
 &   -11.3 & 1550.77 & 1708.37 & 1709.29 &     609 &      26 & $> 14.88$  & \nodata &  \\
 0.10203 & \nodata & 1548.19 & 1705.54 & 1706.66 & $<     75$ & \nodata & $< 13.30$  & \nodata & 129 \\
 &   -11.4 & 1550.77 & 1708.38 & 1709.50 &     569 &      31 & $> 14.80$  & \nodata &  \\
 0.10252 & \nodata & 1548.19 & 1706.60 & 1707.24 & $<     56$ & \nodata & $< 13.26$  & \nodata & 161 \\
 &     6.6 & 1550.77 & 1709.43 & 1710.08 &     127 &      26 & $> 14.08$  & \nodata &  \\
 0.10308 & \nodata & 1548.19 & 1707.26 & 1708.36 &     186 &      33 & $> 13.98$  & \nodata & 433 \\
 &     6.8 & 1550.77 & 1710.10 & 1711.20 &     320 &      31 & $> 14.49$  & \nodata &  \\
 0.10343 & \nodata & 1548.19 & 1708.01 & 1708.56 &     109 &      23 & 13.61 &  0.09 & 417 \\
 &    -4.2 & 1550.77 & 1710.86 & 1711.40 &     145 &      22 & $> 13.85$\tablenotemark{a} & \nodata &  \\
 0.10377 & \nodata & 1548.19 & 1708.26 & 1709.29 &     611 &      29 & $> 14.58$  & \nodata & 387 \\
 &   -41.0 & 1550.77 & 1711.10 & 1712.13 &     130 &      32 & $> 13.81$\tablenotemark{a} & \nodata &  \\
 0.10381 & \nodata & 1548.19 & 1708.26 & 1709.50 &     613 &      32 & $> 14.52$  & \nodata & 385 \\
 &   -28.1 & 1550.77 & 1711.10 & 1712.34 &     176 &      35 & $> 14.30$  & \nodata &  \\
 0.10442 & \nodata & 1548.19 & 1709.43 & 1710.24 &     154 &      28 & $> 13.84$  & \nodata & 417 \\
 &     2.9 & 1550.77 & 1712.28 & 1713.09 &     356 &      31 & $> 14.57$  & \nodata &  \\
 0.10504 & \nodata & 1548.19 & 1710.10 & 1711.60 &     381 &      37 & $> 14.29$  & \nodata & 449 \\
 &    14.2 & 1550.77 & 1712.95 & 1714.45 &     408 &      40 & $> 14.58$  & \nodata &  \\
 0.10516 & \nodata & 1548.19 & 1710.51 & 1711.60 &     249 &      32 & $> 14.13$  & \nodata & 419 \\
 &     5.4 & 1550.77 & 1713.35 & 1714.45 &     322 &      34 & $> 14.50$  & \nodata &  \\
 0.10628 & \nodata & 1548.19 & 1712.40 & 1713.09 &     326 &      29 & $> 14.24$  & \nodata & 257 \\
 &   -18.8 & 1550.77 & 1715.24 & 1715.94 & $<     60$ & \nodata & $< 13.87$  & \nodata &  \\
 0.10702 & \nodata & 1548.19 & 1713.35 & 1714.45 &     322 &      34 & $> 14.20$  & \nodata & 321 \\
 &    30.6 & 1550.77 & 1716.20 & 1717.30 & $<     72$ & \nodata & $< 13.62$  & \nodata &  \\
 0.10878 & \nodata & 1548.19 & 1716.52 & 1716.91 & $<     42$ & \nodata & $< 13.07$  & \nodata & 128 \\
 &    16.9 & 1550.77 & 1719.38 & 1719.76 &      82 &      18 & $> 13.60$\tablenotemark{a} & \nodata &  \\
 0.10954 & \nodata & 1548.19 & 1717.64 & 1717.96 &      53 &      18 & $< 13.06$  & \nodata & 483 \\
 &     5.0 & 1550.77 & 1720.49 & 1720.82 &      56 &      17 & 13.55 &  0.13 &  \\
 0.11005 & \nodata & 1548.19 & 1718.18 & 1718.81 &      78 &      24 & 13.56 &  0.11 & 387 \\
 &   -14.4 & 1550.77 & 1721.04 & 1721.67 &     147 &      24 & 14.05 &  0.08 &  \\
 0.11066 & \nodata & 1548.19 & 1719.09 & 1719.94 &     168 &      27 & $> 13.90$  & \nodata & 416 \\
 &    -3.2 & 1550.77 & 1721.95 & 1722.81 &     323 &      27 & $> 14.47$  & \nodata &  \\
 0.11141 & \nodata & 1548.19 & 1720.49 & 1720.82 &      56 &      17 & 13.25 &  0.13 & 353 \\
 &    -4.3 & 1550.77 & 1723.35 & 1723.68 & $<     39$ & \nodata & $< 13.47$  & \nodata &  \\
 0.11184 & \nodata & 1548.19 & 1721.04 & 1721.67 &     147 &      24 & 13.75 &  0.08 & 449 \\
 &   -18.7 & 1550.77 & 1723.90 & 1724.53 &      77 &      25 & 13.88 &  0.12 &  \\
 0.11228 & \nodata & 1548.19 & 1721.52 & 1722.25 &     140 &      27 & $> 13.54$\tablenotemark{a} & \nodata & 385 \\
 &   -28.8 & 1550.77 & 1724.39 & 1725.12 &     224 &      26 & $> 14.34$  & \nodata &  \\
 0.11250 & \nodata & 1548.19 & 1721.95 & 1722.81 &     322 &      27 & $> 14.17$  & \nodata & 482 \\
 &    -5.8 & 1550.77 & 1724.82 & 1725.67 &     144 &      29 & 14.07 &  0.09 &  \\
 0.11319 & \nodata & 1548.19 & 1723.19 & 1723.79 & $<     52$ & \nodata & $< 13.31$  & \nodata & 129 \\
 &    11.6 & 1550.77 & 1726.05 & 1726.66 &     159 &      24 & 14.18 &  0.12 &  \\
 0.11391 & \nodata & 1548.19 & 1723.89 & 1725.12 &     284 &      34 & $> 14.15$  & \nodata & 450 \\
 &   -31.9 & 1550.77 & 1726.76 & 1727.99 &     192 &      34 & 14.21 &  0.07 &  \\
 0.11435 & \nodata & 1548.19 & 1725.08 & 1725.38 &      58 &      17 & 13.32 &  0.13 & 289 \\
 &    -8.7 & 1550.77 & 1727.95 & 1728.25 & $<     37$ & \nodata & $< 13.31$  & \nodata &  \\
 0.11485 & \nodata & 1548.19 & 1725.31 & 1726.41 &     170 &      33 & 13.92 &  0.11 & 385 \\
 &   -38.0 & 1550.77 & 1728.18 & 1729.28 &     392 &      32 & $> 14.62$  & \nodata &  \\
 0.11521 & \nodata & 1548.19 & 1726.05 & 1727.18 &     238 &      32 & 14.05 &  0.09 & 385 \\
 &    15.4 & 1550.77 & 1728.92 & 1730.05 &     329 &      32 & $> 14.49$  & \nodata &  \\
 0.11545 & \nodata & 1548.19 & 1726.35 & 1727.67 &     319 &      34 & 14.13 &  0.07 & 480 \\
 &     9.2 & 1550.77 & 1729.22 & 1730.55 &     353 &      35 & $> 14.49$  & \nodata &  \\
 0.11656 & \nodata & 1548.19 & 1728.18 & 1729.28 &     392 &      32 & $> 14.32$  & \nodata & 257 \\
 &    32.7 & 1550.77 & 1731.06 & 1732.15 & $<     71$ & \nodata & $< 13.97$  & \nodata &  \\
 0.11707 & \nodata & 1548.19 & 1729.10 & 1729.69 &     156 &      23 & $> 13.90$  & \nodata & 481 \\
 &    -6.0 & 1550.77 & 1731.98 & 1732.56 &     115 &      25 & $> 13.75$\tablenotemark{a} & \nodata &  \\
 0.11724 & \nodata & 1548.19 & 1729.22 & 1730.09 &     262 &      28 & $> 14.08$  & \nodata & 497 \\
 &    -6.5 & 1550.77 & 1732.09 & 1732.97 &     245 &      30 & $> 14.38$  & \nodata &  \\
 0.11772 & \nodata & 1548.19 & 1730.19 & 1730.66 & $<     46$ & \nodata & $< 13.18$  & \nodata & 177 \\
 &    -3.1 & 1550.77 & 1733.07 & 1733.54 &      82 &      23 & 13.98 &  0.14 &  \\
 0.11836 & \nodata & 1548.19 & 1730.92 & 1731.77 & $<     63$ & \nodata & $< 13.58$  & \nodata & 129 \\
 &   -12.4 & 1550.77 & 1733.80 & 1734.65 &     204 &      31 & $> 14.33$  & \nodata &  \\
 0.11903 & \nodata & 1548.19 & 1731.98 & 1732.87 &     233 &      30 & $> 14.04$  & \nodata & 416 \\
 &    -6.5 & 1550.77 & 1734.86 & 1735.75 &     388 &      29 & $> 14.64$  & \nodata &  \\
 0.11907 & \nodata & 1548.19 & 1731.98 & 1732.97 &     244 &      32 & $> 14.08$  & \nodata & 384 \\
 &   -14.4 & 1550.77 & 1734.86 & 1735.85 &     379 &      31 & $> 14.64$  & \nodata &  \\
 0.11957 & \nodata & 1548.19 & 1733.07 & 1733.54 &      82 &      23 & 13.67 &  0.14 & 353 \\
 &     1.3 & 1550.77 & 1735.95 & 1736.42 & $<     46$ & \nodata & $< 13.89$  & \nodata &  \\
 0.12017 & \nodata & 1548.19 & 1733.80 & 1734.65 &     204 &      31 & $> 14.03$  & \nodata & 449 \\
 &    12.4 & 1550.77 & 1736.69 & 1737.54 &     130 &      32 & $> 13.81$\tablenotemark{a} & \nodata &  \\
 0.12043 & \nodata & 1548.19 & 1734.41 & 1734.87 &      96 &      23 & $> 13.37$\tablenotemark{a} & \nodata & 483 \\
 &    -5.9 & 1550.77 & 1737.29 & 1737.76 &      94 &      21 & $> 13.67$\tablenotemark{a} & \nodata &  \\
 0.12087 & \nodata & 1548.19 & 1734.79 & 1735.75 &     379 &      30 & $> 14.34$  & \nodata & 481 \\
 &     2.5 & 1550.77 & 1737.68 & 1738.64 &     154 &      30 & $> 14.24$  & \nodata &  \\
 0.12104 & \nodata & 1548.19 & 1735.52 & 1735.87 &      64 &      20 & $> 13.20$\tablenotemark{a} & \nodata & 449 \\
 &    17.0 & 1550.77 & 1738.41 & 1738.75 &      71 &      18 & $> 13.54$\tablenotemark{a} & \nodata &  \\
 0.12178 & \nodata & 1548.19 & 1736.49 & 1736.90 & $<     49$ & \nodata & $< 13.27$  & \nodata & 195 \\
 &   -10.3 & 1550.77 & 1739.38 & 1739.79 &      64 &      19 & $> 13.50$\tablenotemark{a} & \nodata &  \\
 0.12208 & \nodata & 1548.19 & 1736.80 & 1737.43 &      86 &      27 & $> 13.33$\tablenotemark{a} & \nodata & 417 \\
 &    -8.5 & 1550.77 & 1739.69 & 1740.31 &     140 &      23 & $> 14.12$  & \nodata &  \\
 0.12227 & \nodata & 1548.19 & 1737.29 & 1737.76 &      94 &      21 & $> 13.36$\tablenotemark{a} & \nodata & 353 \\
 &    -9.8 & 1550.77 & 1740.18 & 1740.65 & $<     40$ & \nodata & $< 13.44$  & \nodata &  \\
 0.30670 & \nodata & 1548.19 & 2022.13 & 2023.80 & $<     56$ & \nodata & $< 13.15$  & \nodata & 141 \\
 &   -13.0 & 1550.77 & 2025.50 & 2027.17 &     116 &      28 & 13.83 &  0.10 &  \\
 0.30881 & \nodata & 1548.19 & 2025.50 & 2027.17 &     116 &      27 & 13.53 &  0.10 & 269 \\
 &   -14.5 & 1550.77 & 2028.87 & 2030.54 & $<     57$ & \nodata & $<  0.30$  & \nodata &  \\
 0.35795 & \nodata & 1548.19 & 2102.40 & 2103.98 & $<     51$ & \nodata & $<  0.30$  & \nodata & 141 \\
 &   113.2 & 1550.77 & 2105.89 & 2107.47 &     113 &      24 & 13.79 &  0.09 &  \\
 0.36073 & \nodata & 1548.19 & 2105.89 & 2107.47 &     113 &      24 & 13.48 &  0.09 & 351 \\
 &    18.1 & 1550.77 & 2109.40 & 2110.98 & $<     49$ & \nodata & $< 13.41$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PKS0454--22 ($\zem=0.534$)} \\[1ex]
\hline
 0.13442 & \nodata & 1548.19 & 1756.05 & 1756.82 & $<    317$ & \nodata & $<  0.30$  & \nodata & 148 \\
 &    26.2 & 1550.77 & 1758.97 & 1759.75 &     647 &     147 & $> 14.50$\tablenotemark{a} & \nodata &  \\
 0.13641 & \nodata & 1548.19 & 1758.97 & 1759.75 &     646 &     147 & $> 14.20$\tablenotemark{a} & \nodata & 260 \\
 &   -35.8 & 1550.77 & 1761.90 & 1762.67 & $<    347$ & \nodata & $<  0.30$  & \nodata &  \\
 0.14123 & \nodata & 1548.19 & 1766.72 & 1767.27 & $<    297$ & \nodata & $< 14.18$  & \nodata & 132 \\
 &    31.8 & 1550.77 & 1769.66 & 1770.21 &     361 &     114 & $> 14.25$\tablenotemark{a} & \nodata &  \\
 0.14325 & \nodata & 1548.19 & 1769.66 & 1770.21 &     360 &     114 & $> 13.95$\tablenotemark{a} & \nodata & 324 \\
 &   -10.2 & 1550.77 & 1772.60 & 1773.15 & $<    205$ & \nodata & $< 14.45$  & \nodata &  \\
 0.14698 & \nodata & 1548.19 & 1775.49 & 1776.07 & $<    230$ & \nodata & $< 14.13$  & \nodata & 166 \\
 &     0.4 & 1550.77 & 1778.44 & 1779.02 &     481 &     127 & $> 14.38$\tablenotemark{a} & \nodata &  \\
 0.14888 & \nodata & 1548.19 & 1778.44 & 1779.02 &     481 &     127 & $> 14.07$\tablenotemark{a} & \nodata & 262 \\
 &    22.1 & 1550.77 & 1781.40 & 1781.98 & $<    280$ & \nodata & $< 14.53$  & \nodata &  \\
 0.15394 & \nodata & 1548.19 & 1786.04 & 1787.15 & $<    316$ & \nodata & $< 14.21$  & \nodata & 132 \\
 &    13.8 & 1550.77 & 1789.01 & 1790.12 &     811 &     159 & $> 14.60$\tablenotemark{a} & \nodata &  \\
 0.15561 & \nodata & 1548.19 & 1788.64 & 1789.37 & $<    261$ & \nodata & $< 14.30$  & \nodata & 134 \\
 &   -22.3 & 1550.77 & 1791.62 & 1792.35 &     695 &     145 & $> 14.54$\tablenotemark{a} & \nodata &  \\
 0.15592 & \nodata & 1548.19 & 1789.01 & 1790.12 &     809 &     158 & $> 14.30$\tablenotemark{a} & \nodata & 486 \\
 &     6.4 & 1550.77 & 1791.99 & 1793.10 &     948 &     181 & $> 14.67$\tablenotemark{a} & \nodata &  \\
 0.15629 & \nodata & 1548.19 & 1789.69 & 1790.77 &     531 &     160 & $> 14.12$\tablenotemark{a} & \nodata & 390 \\
 &    13.6 & 1550.77 & 1792.67 & 1793.75 &    1151 &     184 & $> 14.73$  & \nodata &  \\
 0.15745 & \nodata & 1548.19 & 1791.62 & 1792.35 &     694 &     144 & $> 14.23$\tablenotemark{a} & \nodata & 358 \\
 &    -7.4 & 1550.77 & 1794.60 & 1795.33 & $<    346$ & \nodata & $< 14.63$  & \nodata &  \\
 0.15783 & \nodata & 1548.19 & 1792.32 & 1792.76 &     350 &     117 & $> 13.92$  & \nodata & 358 \\
 &    -3.8 & 1550.77 & 1795.30 & 1795.74 & $<    278$ & \nodata & $< 14.50$  & \nodata &  \\
 0.15827 & \nodata & 1548.19 & 1792.67 & 1793.75 &    1149 &     184 & $> 14.43$  & \nodata & 260 \\
 &    37.7 & 1550.77 & 1795.65 & 1796.74 & $<    423$ & \nodata & $<  0.30$  & \nodata &  \\
 0.16196 & \nodata & 1548.19 & 1798.54 & 1799.07 & $<    271$ & \nodata & $<  0.30$  & \nodata & 132 \\
 &   -30.0 & 1550.77 & 1801.53 & 1802.06 &     412 &     106 & $> 14.31$\tablenotemark{a} & \nodata &  \\
 0.16297 & \nodata & 1548.19 & 1799.80 & 1800.92 & $<    345$ & \nodata & $< 14.27$  & \nodata & 132 \\
 &   -24.6 & 1550.77 & 1802.80 & 1803.92 &     764 &     134 & $> 14.58$\tablenotemark{a} & \nodata &  \\
 0.16378 & \nodata & 1548.19 & 1801.53 & 1802.06 &     412 &     106 & $> 14.01$\tablenotemark{a} & \nodata & 260 \\
 &    27.3 & 1550.77 & 1804.53 & 1805.06 & $<    187$ & \nodata & $< 14.28$  & \nodata &  \\
 0.16481 & \nodata & 1548.19 & 1802.80 & 1803.92 &     762 &     133 & $> 14.27$\tablenotemark{a} & \nodata & 292 \\
 &     9.8 & 1550.77 & 1805.80 & 1806.92 & $<    272$ & \nodata & $< 14.48$  & \nodata &  \\
 0.17042 & \nodata & 1548.19 & 1811.16 & 1812.55 & $<    298$ & \nodata & $< 14.25$  & \nodata & 132 \\
 &   -23.6 & 1550.77 & 1814.17 & 1815.56 &    1032 &     128 & $> 14.71$\tablenotemark{a} & \nodata &  \\
 0.17227 & \nodata & 1548.19 & 1814.17 & 1815.56 &    1030 &     127 & $> 14.41$\tablenotemark{a} & \nodata & 262 \\
 &   -33.7 & 1550.77 & 1817.19 & 1818.58 & $<    205$ & \nodata & $< 14.37$  & \nodata &  \\
 0.19200 & \nodata & 1548.19 & 1845.01 & 1845.86 & $<    125$ & \nodata & $< 13.64$  & \nodata & 164 \\
 &    -1.0 & 1550.77 & 1848.08 & 1848.93 &     290 &      50 & $> 14.16$\tablenotemark{a} & \nodata &  \\
 0.19398 & \nodata & 1548.19 & 1848.08 & 1848.93 &     290 &      50 & $> 13.85$\tablenotemark{a} & \nodata & 292 \\
 &    -0.6 & 1550.77 & 1851.15 & 1852.00 & $<     82$ & \nodata & $< 13.64$  & \nodata &  \\
 0.19655 & \nodata & 1548.19 & 1852.26 & 1852.98 & $<     68$ & \nodata & $< 13.30$  & \nodata & 132 \\
 &    23.5 & 1550.77 & 1855.34 & 1856.07 &     217 &      30 & $> 14.03$\tablenotemark{a} & \nodata &  \\
 0.19744 & \nodata & 1548.19 & 1853.68 & 1854.32 & $<     63$ & \nodata & $< 13.24$  & \nodata & 132 \\
 &    16.1 & 1550.77 & 1856.76 & 1857.40 &     112 &      29 & 13.86 &  0.12 &  \\
 0.19856 & \nodata & 1548.19 & 1854.59 & 1856.07 &     261 &      43 & $> 13.81$\tablenotemark{a} & \nodata & 388 \\
 &   -48.6 & 1550.77 & 1857.67 & 1859.15 &     803 &      40 & $> 14.98$  & \nodata &  \\
 0.19907 & \nodata & 1548.19 & 1856.13 & 1856.65 & $<     55$ & \nodata & $< 13.16$  & \nodata & 164 \\
 &     1.0 & 1550.77 & 1859.22 & 1859.74 &      82 &      26 & 13.70 &  0.14 &  \\
 0.19950 & \nodata & 1548.19 & 1856.76 & 1857.40 &     112 &      28 & 13.56 &  0.12 & 292 \\
 &    -5.8 & 1550.77 & 1859.85 & 1860.49 & $<     56$ & \nodata & $< 13.48$  & \nodata &  \\
 0.20034 & \nodata & 1548.19 & 1857.67 & 1859.04 &     757 &      38 & $> 14.67$  & \nodata & 292 \\
 &     5.8 & 1550.77 & 1860.76 & 1862.13 & $<     81$ & \nodata & $<  0.30$  & \nodata &  \\
 0.20107 & \nodata & 1548.19 & 1859.22 & 1859.74 &      82 &      26 & 13.40 &  0.14 & 262 \\
 &    18.5 & 1550.77 & 1862.31 & 1862.83 & $<     49$ & \nodata & $<  0.30$  & \nodata &  \\
 0.20452 & \nodata & 1548.19 & 1864.34 & 1865.31 & $<     62$ & \nodata & $<  0.30$  & \nodata & 172 \\
 &    -4.8 & 1550.77 & 1867.44 & 1868.41 &     173 &      28 & 14.02 &  0.08 &  \\
 0.20555 & \nodata & 1548.19 & 1865.98 & 1866.87 & $<     56$ & \nodata & $< 13.18$  & \nodata & 172 \\
 &     6.1 & 1550.77 & 1869.08 & 1869.97 &     287 &      26 & $> 14.46$  & \nodata &  \\
 0.20651 & \nodata & 1548.19 & 1867.44 & 1868.41 &     173 &      28 & 13.72 &  0.08 & 366 \\
 &     2.4 & 1550.77 & 1870.54 & 1871.52 & $<     62$ & \nodata & $< 13.56$  & \nodata &  \\
 0.20758 & \nodata & 1548.19 & 1869.08 & 1869.97 &     286 &      26 & $> 14.15$  & \nodata & 364 \\
 &     0.8 & 1550.77 & 1872.19 & 1873.08 & $<     65$ & \nodata & $< 13.56$  & \nodata &  \\
 0.20847 & \nodata & 1548.19 & 1870.67 & 1871.16 &      79 &      22 & 13.38 &  0.13 & 364 \\
 &    -5.1 & 1550.77 & 1873.78 & 1874.27 & $<     55$ & \nodata & $< 13.49$  & \nodata &  \\
 0.23431 & \nodata & 1548.19 & 1910.67 & 1911.20 & $<     83$ & \nodata & $< 13.37$  & \nodata & 172 \\
 &    -9.4 & 1550.77 & 1913.84 & 1914.37 &     169 &      47 & $> 13.92$\tablenotemark{a} & \nodata &  \\
 0.23633 & \nodata & 1548.19 & 1913.84 & 1914.37 &     169 &      47 & $> 13.62$\tablenotemark{a} & \nodata & 268 \\
 &    16.1 & 1550.77 & 1917.03 & 1917.56 & $<     91$ & \nodata & $<  0.30$  & \nodata &  \\
 0.23803 & \nodata & 1548.19 & 1916.16 & 1917.29 & $<    134$ & \nodata & $< 13.88$  & \nodata & 172 \\
 &     0.9 & 1550.77 & 1919.35 & 1920.48 &     632 &      56 & $> 14.49$\tablenotemark{a} & \nodata &  \\
 0.24010 & \nodata & 1548.19 & 1919.35 & 1920.52 &     644 &      57 & $> 14.20$\tablenotemark{a} & \nodata & 494 \\
 &     7.7 & 1550.77 & 1922.54 & 1923.71 &     495 &      54 & $> 14.39$\tablenotemark{a} & \nodata &  \\
 0.24220 & \nodata & 1548.19 & 1922.58 & 1923.71 &     503 &      53 & $> 14.09$\tablenotemark{a} & \nodata & 268 \\
 &   -28.8 & 1550.77 & 1925.78 & 1926.91 & $<    118$ & \nodata & $< 13.80$  & \nodata &  \\
 0.26863 & \nodata & 1548.19 & 1963.59 & 1965.00 & $<    151$ & \nodata & $<  0.30$  & \nodata & 140 \\
 &    29.5 & 1550.77 & 1966.86 & 1968.27 &     868 &      81 & $> 14.63$\tablenotemark{a} & \nodata &  \\
 0.27086 & \nodata & 1548.19 & 1966.86 & 1968.27 &     866 &      81 & $> 14.33$\tablenotemark{a} & \nodata & 300 \\
 &    -3.7 & 1550.77 & 1970.13 & 1971.54 & $<    184$ & \nodata & $<  0.30$  & \nodata &  \\
 0.27585 & \nodata & 1548.19 & 1974.85 & 1975.65 & $<    118$ & \nodata & $< 13.65$  & \nodata & 172 \\
 &    -1.2 & 1550.77 & 1978.13 & 1978.94 &     266 &      51 & $> 14.12$\tablenotemark{a} & \nodata &  \\
 0.27641 & \nodata & 1548.19 & 1975.81 & 1976.59 & $<    109$ & \nodata & $< 13.48$  & \nodata & 172 \\
 &     8.9 & 1550.77 & 1979.10 & 1979.88 &     266 &      47 & $> 14.12$\tablenotemark{a} & \nodata &  \\
 0.27797 & \nodata & 1548.19 & 1978.13 & 1978.94 &     265 &      51 & $> 13.82$\tablenotemark{a} & \nodata & 334 \\
 &   -12.7 & 1550.77 & 1981.42 & 1982.23 & $<    100$ & \nodata & $< 14.20$  & \nodata &  \\
 0.27857 & \nodata & 1548.19 & 1979.10 & 1979.88 &     266 &      47 & $> 13.82$\tablenotemark{a} & \nodata & 300 \\
 &     3.6 & 1550.77 & 1982.39 & 1983.17 & $<    102$ & \nodata & $< 13.77$  & \nodata &  \\
 0.28004 & \nodata & 1548.19 & 1981.49 & 1982.08 &     149 &      42 & $> 13.56$\tablenotemark{a} & \nodata & 302 \\
 &    -6.0 & 1550.77 & 1984.79 & 1985.37 & $<     96$ & \nodata & $< 13.72$  & \nodata &  \\
 0.30650 & \nodata & 1548.19 & 2022.33 & 2023.23 & $<    109$ & \nodata & $< 13.71$  & \nodata & 140 \\
 &    14.8 & 1550.77 & 2025.70 & 2026.59 &     280 &      60 & $> 14.14$\tablenotemark{a} & \nodata &  \\
 0.30873 & \nodata & 1548.19 & 2025.70 & 2026.59 &     280 &      60 & $> 13.84$\tablenotemark{a} & \nodata & 268 \\
 &   -31.3 & 1550.77 & 2029.07 & 2029.96 & $<    130$ & \nodata & $< 13.99$  & \nodata &  \\
 0.32514 & \nodata & 1548.19 & 2050.84 & 2052.14 & $<    141$ & \nodata & $< 13.69$  & \nodata & 140 \\
 &   -13.3 & 1550.77 & 2054.25 & 2055.56 &     706 &      58 & $> 14.54$\tablenotemark{a} & \nodata &  \\
 0.32729 & \nodata & 1548.19 & 2054.25 & 2055.56 &     705 &      58 & $> 14.24$\tablenotemark{a} & \nodata & 300 \\
 &    -3.8 & 1550.77 & 2057.67 & 2058.98 & $<    109$ & \nodata & $<  0.30$  & \nodata &  \\
 0.33312 & \nodata & 1548.19 & 2063.67 & 2064.25 & $<     74$ & \nodata & $< 13.31$  & \nodata & 174 \\
 &    -0.1 & 1550.77 & 2067.11 & 2067.68 &     124 &      41 & $> 13.79$\tablenotemark{a} & \nodata &  \\
 0.33356 & \nodata & 1548.19 & 2064.18 & 2065.26 & $<    104$ & \nodata & $< 13.61$  & \nodata & 141 \\
 &    14.7 & 1550.77 & 2067.61 & 2068.69 &     505 &      56 & $> 14.40$\tablenotemark{a} & \nodata &  \\
 0.33534 & \nodata & 1548.19 & 2067.11 & 2067.68 &     124 &      41 & $> 13.49$\tablenotemark{a} & \nodata & 268 \\
 &    17.1 & 1550.77 & 2070.54 & 2071.12 & $<     92$ & \nodata & $< 13.74$  & \nodata &  \\
 0.33584 & \nodata & 1548.19 & 2067.61 & 2068.69 &     504 &      56 & $> 14.10$\tablenotemark{a} & \nodata & 268 \\
 &   -30.3 & 1550.77 & 2071.05 & 2072.13 & $<    123$ & \nodata & $< 13.85$  & \nodata &  \\
 0.38152 & \nodata & 1548.19 & 2138.54 & 2139.20 &      96 &      32 & $< 13.55$  & \nodata & 494 \\
 &     1.2 & 1550.77 & 2142.10 & 2142.76 &     110 &      27 & $> 13.73$\tablenotemark{a} & \nodata &  \\
 0.38383 & \nodata & 1548.19 & 2142.10 & 2142.76 &     110 &      27 & $> 13.43$\tablenotemark{a} & \nodata & 300 \\
 &    -5.6 & 1550.77 & 2145.66 & 2146.32 & $<     52$ & \nodata & $<  0.30$  & \nodata &  \\
 0.39988 & \nodata & 1548.19 & 2166.95 & 2167.76 & $<     63$ & \nodata & $< 13.23$  & \nodata & 142 \\
 &    12.8 & 1550.77 & 2170.55 & 2171.37 &     177 &      29 & $< 14.02$  & \nodata &  \\
 0.40227 & \nodata & 1548.19 & 2170.55 & 2171.37 &     177 &      29 & $< 13.72$  & \nodata & 494 \\
 &     1.7 & 1550.77 & 2174.16 & 2174.99 &     140 &      31 & $> 13.84$\tablenotemark{a} & \nodata &  \\
 0.40463 & \nodata & 1548.19 & 2174.28 & 2174.99 &     122 &      29 & $> 13.48$\tablenotemark{a} & \nodata & 300 \\
 &    -8.5 & 1550.77 & 2177.89 & 2178.60 & $<     66$ & \nodata & $< 13.55$  & \nodata &  \\
 0.42716 & \nodata & 1548.19 & 2209.25 & 2209.90 & $<     60$ & \nodata & $<  0.30$  & \nodata & 172 \\
 &     4.9 & 1550.77 & 2212.93 & 2213.58 &      81 &      25 & $< 13.50$  & \nodata &  \\
 0.42955 & \nodata & 1548.19 & 2212.93 & 2213.58 &      81 &      25 & $< 13.20$  & \nodata & 367 \\
 &     9.0 & 1550.77 & 2216.61 & 2217.26 & $<     50$ & \nodata & $< 13.44$  & \nodata &  \\
 0.45145 & \nodata & 1548.19 & 2246.70 & 2247.98 & $<     73$ & \nodata & $<  0.30$  & \nodata & 140 \\
 &    25.7 & 1550.77 & 2250.43 & 2251.72 &     504 &      37 & $> 14.73$  & \nodata &  \\
 0.45399 & \nodata & 1548.19 & 2250.43 & 2251.72 &     503 &      37 & $> 14.43$  & \nodata & 268 \\
 &    27.3 & 1550.77 & 2254.18 & 2255.46 & $<     82$ & \nodata & $< 13.67$  & \nodata &  \\
 0.46035 & \nodata & 1548.19 & 2260.39 & 2261.35 & $<     61$ & \nodata & $< 13.24$  & \nodata & 174 \\
 &    -7.1 & 1550.77 & 2264.15 & 2265.11 &     165 &      26 & 14.07 &  0.08 &  \\
 0.46274 & \nodata & 1548.19 & 2264.15 & 2265.11 &     165 &      26 & 13.77 &  0.08 & 268 \\
 &    14.4 & 1550.77 & 2267.91 & 2268.87 & $<     52$ & \nodata & $< 13.43$  & \nodata &  \\
 0.47196 & \nodata & 1548.19 & 2278.06 & 2279.66 & $<     84$ & \nodata & $<  0.30$  & \nodata & 157 \\
 &   -10.5 & 1550.77 & 2281.85 & 2283.46 &     647 &      36 & $> 14.85$  & \nodata &  \\
 0.47436 & \nodata & 1548.19 & 2281.82 & 2283.46 &     645 &      37 & $> 14.55$  & \nodata & 511 \\
 &    -6.2 & 1550.77 & 2285.62 & 2287.25 &     524 &      33 & $> 14.75$  & \nodata &  \\
 0.47677 & \nodata & 1548.19 & 2285.62 & 2286.96 &     501 &      30 & $> 14.44$  & \nodata & 268 \\
 &    26.1 & 1550.77 & 2289.42 & 2290.77 & $<     61$ & \nodata & $<  0.30$  & \nodata &  \\
 0.48084 & \nodata & 1548.19 & 2291.98 & 2293.11 & $<     53$ & \nodata & $< 13.13$  & \nodata & 172 \\
 &    -4.5 & 1550.77 & 2295.80 & 2296.92 &     247 &      27 & 14.34 &  0.08 &  \\
 0.48328 & \nodata & 1548.19 & 2295.80 & 2296.92 &     246 &      27 & 14.04 &  0.08 & 511 \\
 &    -3.4 & 1550.77 & 2299.61 & 2300.74 &     183 &      29 & 14.12 &  0.09 &  \\
 0.48410 & \nodata & 1548.19 & 2297.23 & 2298.58 & $<     64$ & \nodata & $< 13.23$  & \nodata & 141 \\
 &    29.4 & 1550.77 & 2301.05 & 2302.40 &     160 &      33 & 14.00 &  0.09 &  \\
 0.48575 & \nodata & 1548.19 & 2299.81 & 2300.67 &     170 &      26 & 13.79 &  0.10 & 269 \\
 &    28.5 & 1550.77 & 2303.64 & 2304.50 & $<     57$ & \nodata & $<  0.30$  & \nodata &  \\
 0.48672 & \nodata & 1548.19 & 2301.05 & 2302.40 &     160 &      33 & 13.70 &  0.09 & 269 \\
 &   -13.6 & 1550.77 & 2304.88 & 2306.23 & $<     73$ & \nodata & $<  0.30$  & \nodata &  \\
 0.49011 & \nodata & 1548.19 & 2306.67 & 2307.38 & $<     53$ & \nodata & $<  0.30$  & \nodata & 172 \\
 &     7.3 & 1550.77 & 2310.50 & 2311.22 &      92 &      24 & 13.81 &  0.12 &  \\
 0.49262 & \nodata & 1548.19 & 2310.50 & 2311.22 &      92 &      24 & 13.51 &  0.12 & 284 \\
 &    10.8 & 1550.77 & 2314.35 & 2315.06 & $<     45$ & \nodata & $< 13.36$  & \nodata &  \\
 0.50149 & \nodata & 1548.19 & 2324.14 & 2324.86 & $<     44$ & \nodata & $<  0.30$  & \nodata & 140 \\
 &   -12.5 & 1550.77 & 2328.00 & 2328.72 &      91 &      23 & 13.74 &  0.12 &  \\
 0.50204 & \nodata & 1548.19 & 2324.86 & 2325.77 & $<     51$ & \nodata & $< 13.11$  & \nodata & 140 \\
 &   -17.7 & 1550.77 & 2328.72 & 2329.64 &     133 &      27 & 13.89 &  0.10 &  \\
 0.50393 & \nodata & 1548.19 & 2328.00 & 2328.72 &      91 &      23 & 13.44 &  0.12 & 301 \\
 &     3.0 & 1550.77 & 2331.87 & 2332.60 & $<     47$ & \nodata & $< 13.38$  & \nodata &  \\
 0.50445 & \nodata & 1548.19 & 2328.72 & 2329.64 &     132 &      27 & 13.59 &  0.10 & 365 \\
 &    -0.6 & 1550.77 & 2332.60 & 2333.51 & $<     52$ & \nodata & $< 13.46$  & \nodata &  \\
 0.51192 & \nodata & 1548.19 & 2339.90 & 2341.09 & $<     50$ & \nodata & $<  0.30$  & \nodata & 140 \\
 &   -31.6 & 1550.77 & 2343.80 & 2344.98 &     340 &      21 & $> 14.56$  & \nodata &  \\
 0.51234 & \nodata & 1548.19 & 2340.90 & 2341.85 & $<     43$ & \nodata & $< 13.04$  & \nodata & 172 \\
 &     1.3 & 1550.77 & 2344.79 & 2345.75 &      68 &      20 & 13.58 &  0.13 &  \\
 0.51427 & \nodata & 1548.19 & 2343.80 & 2344.98 &     339 &      21 & $> 14.26$  & \nodata & 300 \\
 &     5.9 & 1550.77 & 2347.69 & 2348.88 & $<     43$ & \nodata & $< 13.36$  & \nodata &  \\
 0.51486 & \nodata & 1548.19 & 2344.79 & 2345.75 &      68 &      20 & 13.28 &  0.13 & 332 \\
 &   -10.9 & 1550.77 & 2348.69 & 2349.65 & $<     39$ & \nodata & $< 13.32$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{HE0515--4414 ($\zem=1.710$)} \\[1ex]
\hline
 0.48769 & \nodata & 1548.19 & 2302.98 & 2303.55 &      86 &      27 & $< 13.26$  & \nodata & 288 \\
 &     9.2 & 1550.77 & 2306.82 & 2307.38 & $<     37$ & \nodata & $< 13.29$  & \nodata &  \\
 0.48802 & \nodata & 1548.19 & 2303.45 & 2304.08 & $<     53$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -0.4 & 1550.77 & 2307.28 & 2307.92 &      73 &      19 & 13.62 &  0.12 &  \\
 0.49013 & \nodata & 1548.19 & 2306.46 & 2307.55 & $<     52$ & \nodata & $< 13.15$  & \nodata & 160 \\
 &    -5.2 & 1550.77 & 2310.29 & 2311.39 &     128 &      21 & 13.88 &  0.08 &  \\
 0.49050 & \nodata & 1548.19 & 2307.28 & 2307.92 &      73 &      19 & 13.31 &  0.12 & 256 \\
 &   -17.1 & 1550.77 & 2311.11 & 2311.76 & $<     33$ & \nodata & $< 13.23$  & \nodata &  \\
 0.49131 & \nodata & 1548.19 & 2308.45 & 2309.21 & $<     39$ & \nodata & $< 13.01$  & \nodata & 160 \\
 &    -5.7 & 1550.77 & 2312.29 & 2313.05 &      57 &      17 & 13.53 &  0.13 &  \\
 0.49263 & \nodata & 1548.19 & 2310.29 & 2312.08 &      98 &      27 & 13.50 &  0.11 & 384 \\
 &    35.5 & 1550.77 & 2314.14 & 2315.92 &     220 &      25 & 14.16 &  0.05 &  \\
 0.49382 & \nodata & 1548.19 & 2312.29 & 2313.81 & $<     48$ & \nodata & $< 13.10$  & \nodata & 128 \\
 &    26.1 & 1550.77 & 2316.14 & 2317.66 &     291 &      23 & $> 14.42$  & \nodata &  \\
 0.49527 & \nodata & 1548.19 & 2313.62 & 2315.92 &     195 &      28 & 13.82 &  0.06 & 384 \\
 &   -42.7 & 1550.77 & 2317.47 & 2319.77 &     538 &      28 & $> 14.64$  & \nodata &  \\
 0.49660 & \nodata & 1548.19 & 2315.36 & 2317.94 &     435 &      30 & $> 14.31$  & \nodata & 384 \\
 &   -54.4 & 1550.77 & 2319.21 & 2321.79 &     754 &      31 & $> 14.86$  & \nodata &  \\
 0.49738 & \nodata & 1548.19 & 2317.47 & 2319.29 &     424 &      25 & $> 14.25$  & \nodata & 256 \\
 &   -41.8 & 1550.77 & 2321.33 & 2323.15 & $<     58$ & \nodata & $< 13.47$  & \nodata &  \\
 0.49883 & \nodata & 1548.19 & 2319.21 & 2322.10 &     771 &      33 & $> 14.57$  & \nodata & 256 \\
 &   129.9 & 1550.77 & 2323.07 & 2325.97 & $<     80$ & \nodata & $< 14.10$  & \nodata &  \\
 0.50007 & \nodata & 1548.19 & 2321.99 & 2323.24 & $<     49$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    31.5 & 1550.77 & 2325.85 & 2327.11 &     278 &      29 & $> 14.38$  & \nodata &  \\
 0.50248 & \nodata & 1548.19 & 2324.95 & 2326.85 &     408 &      34 & $> 14.27$  & \nodata & 450 \\
 &   -44.0 & 1550.77 & 2328.82 & 2330.72 &     381 &      33 & $> 14.48$  & \nodata &  \\
 0.50249 & \nodata & 1548.19 & 2324.95 & 2327.11 &     421 &      37 & $> 14.28$  & \nodata & 450 \\
 &   -43.2 & 1550.77 & 2328.82 & 2330.98 &     380 &      35 & $> 14.48$  & \nodata &  \\
 0.50349 & \nodata & 1548.19 & 2327.04 & 2328.48 & $<     68$ & \nodata & $< 13.30$  & \nodata & 160 \\
 &     2.8 & 1550.77 & 2330.91 & 2332.36 &     449 &      28 & $> 14.66$  & \nodata &  \\
 0.50425 & \nodata & 1548.19 & 2328.45 & 2329.17 & $<     41$ & \nodata & $< 13.06$  & \nodata & 160 \\
 &    -7.9 & 1550.77 & 2332.32 & 2333.04 &     100 &      20 & $> 13.69$\tablenotemark{a} & \nodata &  \\
 0.50476 & \nodata & 1548.19 & 2328.82 & 2330.88 &     370 &      34 & $> 14.17$  & \nodata & 448 \\
 &    34.0 & 1550.77 & 2332.69 & 2334.76 &     259 &      32 & 14.35 &  0.09 &  \\
 0.50616 & \nodata & 1548.19 & 2330.91 & 2333.51 &     527 &      37 & $> 14.45$  & \nodata & 384 \\
 &    56.0 & 1550.77 & 2334.79 & 2337.39 &     877 &      31 & $> 14.92$  & \nodata &  \\
 0.50616 & \nodata & 1548.19 & 2330.92 & 2333.51 &     527 &      37 & $> 14.45$  & \nodata & 384 \\
 &    56.0 & 1550.77 & 2334.80 & 2337.39 &     877 &      31 & $> 14.92$  & \nodata &  \\
 0.50766 & \nodata & 1548.19 & 2333.58 & 2334.76 &     233 &      23 & 13.95 &  0.06 & 256 \\
 &   -20.9 & 1550.77 & 2337.46 & 2338.64 & $<     43$ & \nodata & $<  0.30$  & \nodata &  \\
 0.50895 & \nodata & 1548.19 & 2334.80 & 2337.39 &     875 &      31 & $> 14.62$  & \nodata & 384 \\
 &    63.5 & 1550.77 & 2338.68 & 2341.28 &     159 &      30 & 14.00 &  0.07 &  \\
 0.50938 & \nodata & 1548.19 & 2336.60 & 2338.20 &     169 &      24 & 13.86 &  0.07 & 384 \\
 &    73.9 & 1550.77 & 2340.48 & 2342.09 &     245 &      23 & 14.21 &  0.05 &  \\
 0.51208 & \nodata & 1548.19 & 2338.85 & 2342.60 &     289 &      35 & 13.98 &  0.05 & 384 \\
 &   -51.2 & 1550.77 & 2342.74 & 2346.49 &    1474 &      34 & $> 15.24$  & \nodata &  \\
 0.51208 & \nodata & 1548.19 & 2338.85 & 2342.60 &     289 &      35 & 13.98 &  0.05 & 384 \\
 &   -51.2 & 1550.77 & 2342.74 & 2346.49 &    1474 &      34 & $> 15.24$  & \nodata &  \\
 0.51377 & \nodata & 1548.19 & 2342.94 & 2343.82 &     306 &      17 & $> 14.19$  & \nodata & 386 \\
 &   -29.8 & 1550.77 & 2346.84 & 2347.72 &      66 &      19 & 13.58 &  0.12 &  \\
 0.51434 & \nodata & 1548.19 & 2342.74 & 2346.81 &    1483 &      35 & $> 14.94$  & \nodata & 448 \\
 &   112.4 & 1550.77 & 2346.64 & 2350.71 &     822 &      40 & $> 14.82$  & \nodata &  \\
 0.51614 & \nodata & 1548.19 & 2346.84 & 2347.72 &      65 &      19 & 13.27 &  0.12 & 288 \\
 &     3.5 & 1550.77 & 2350.74 & 2351.62 & $<     44$ & \nodata & $< 13.35$  & \nodata &  \\
 0.51755 & \nodata & 1548.19 & 2348.10 & 2350.71 &     733 &      33 & $> 14.49$  & \nodata & 416 \\
 &     1.3 & 1550.77 & 2352.01 & 2354.62 &     251 &      40 & $> 14.09$\tablenotemark{a} & \nodata &  \\
 0.52003 & \nodata & 1548.19 & 2352.71 & 2353.86 &     248 &      27 & $> 13.79$\tablenotemark{a} & \nodata & 256 \\
 &    12.6 & 1550.77 & 2356.62 & 2357.78 & $<     50$ & \nodata & $< 13.40$  & \nodata &  \\
 0.52139 & \nodata & 1548.19 & 2353.91 & 2356.91 & $<     81$ & \nodata & 13.55 &  0.13 & 128 \\
 &   -19.2 & 1550.77 & 2357.83 & 2360.83 &    1342 &      37 & $> 15.21$  & \nodata &  \\
 0.52266 & \nodata & 1548.19 & 2356.83 & 2357.72 & $<     44$ & \nodata & $< 13.04$  & \nodata & 160 \\
 &    -7.5 & 1550.77 & 2360.75 & 2361.64 &      65 &      20 & 13.58 &  0.13 &  \\
 0.52382 & \nodata & 1548.19 & 2357.83 & 2360.83 &    1339 &      37 & $> 14.91$  & \nodata & 256 \\
 &   -35.1 & 1550.77 & 2361.75 & 2364.76 & $<     69$ & \nodata & $< 13.54$  & \nodata &  \\
 0.52519 & \nodata & 1548.19 & 2360.75 & 2361.84 &      76 &      22 & 13.35 &  0.12 & 448 \\
 &    21.5 & 1550.77 & 2364.68 & 2365.77 &      77 &      19 & 13.77 &  0.10 &  \\
 0.52786 & \nodata & 1548.19 & 2365.08 & 2365.77 &      78 &      16 & 13.47 &  0.09 & 288 \\
 &    -2.7 & 1550.77 & 2369.01 & 2369.71 & $<     30$ & \nodata & $<  0.30$  & \nodata &  \\
 0.53123 & \nodata & 1548.19 & 2369.34 & 2371.78 & $<     54$ & \nodata & $< 13.13$  & \nodata & 128 \\
 &   -11.5 & 1550.77 & 2373.28 & 2375.72 &     595 &      27 & $> 14.75$  & \nodata &  \\
 0.53372 & \nodata & 1548.19 & 2373.28 & 2375.72 &     594 &      26 & $> 14.45$  & \nodata & 256 \\
 &   -23.3 & 1550.77 & 2377.23 & 2379.67 & $<     64$ & \nodata & $< 13.51$  & \nodata &  \\
 0.53693 & \nodata & 1548.19 & 2378.18 & 2380.08 & $<     59$ & \nodata & $< 13.17$  & \nodata & 128 \\
 &   -47.4 & 1550.77 & 2382.13 & 2384.04 &     684 &      29 & $> 14.89$  & \nodata &  \\
 0.53751 & \nodata & 1548.19 & 2379.89 & 2380.90 & $<     47$ & \nodata & $< 13.08$  & \nodata & 160 \\
 &     9.1 & 1550.77 & 2383.84 & 2384.86 &     157 &      21 & 14.08 &  0.08 &  \\
 0.53924 & \nodata & 1548.19 & 2382.13 & 2384.04 &     683 &      29 & $> 14.59$  & \nodata & 386 \\
 &    60.9 & 1550.77 & 2386.09 & 2388.00 &     297 &      27 & $> 14.46$  & \nodata &  \\
 0.53949 & \nodata & 1548.19 & 2383.15 & 2384.36 &     347 &      23 & $> 14.23$  & \nodata & 450 \\
 &    28.9 & 1550.77 & 2387.12 & 2388.33 &     267 &      21 & $> 14.43$  & \nodata &  \\
 0.54011 & \nodata & 1548.19 & 2383.84 & 2384.86 &     157 &      21 & 13.78 &  0.08 & 448 \\
 &   -15.1 & 1550.77 & 2387.81 & 2388.82 &      89 &      20 & 13.71 &  0.10 &  \\
 0.54176 & \nodata & 1548.19 & 2386.53 & 2387.31 &      65 &      18 & 13.26 &  0.12 & 256 \\
 &   -23.2 & 1550.77 & 2390.50 & 2391.28 & $<     33$ & \nodata & $<  0.30$  & \nodata &  \\
 0.54230 & \nodata & 1548.19 & 2387.12 & 2389.70 &     320 &      31 & $> 14.18$  & \nodata & 448 \\
 &   123.1 & 1550.77 & 2391.09 & 2393.68 &     289 &      27 & $> 14.38$  & \nodata &  \\
 0.54551 & \nodata & 1548.19 & 2391.57 & 2393.68 &     301 &      24 & $> 14.09$  & \nodata & 288 \\
 &     8.7 & 1550.77 & 2395.54 & 2397.66 & $<     46$ & \nodata & $<  0.30$  & \nodata &  \\
 0.54662 & \nodata & 1548.19 & 2393.92 & 2395.09 & $<     35$ & \nodata & $< 12.97$  & \nodata & 160 \\
 &     7.9 & 1550.77 & 2397.90 & 2399.08 &     149 &      17 & 13.96 &  0.05 &  \\
 0.54741 & \nodata & 1548.19 & 2394.98 & 2396.62 & $<     41$ & \nodata & $< 13.01$  & \nodata & 128 \\
 &    27.5 & 1550.77 & 2398.96 & 2400.61 &     179 &      20 & 14.02 &  0.05 &  \\
 0.54923 & \nodata & 1548.19 & 2397.90 & 2399.08 &     149 &      17 & 13.66 &  0.05 & 352 \\
 &     7.2 & 1550.77 & 2401.89 & 2403.07 & $<     36$ & \nodata & $< 13.28$  & \nodata &  \\
 0.55012 & \nodata & 1548.19 & 2398.96 & 2400.61 &     179 &      20 & 13.72 &  0.05 & 482 \\
 &    -9.2 & 1550.77 & 2402.95 & 2404.60 &      82 &      22 & 13.66 &  0.11 &  \\
 0.55422 & \nodata & 1548.19 & 2405.64 & 2406.66 & $<     37$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -10.8 & 1550.77 & 2409.64 & 2410.66 &      89 &      22 & 13.76 &  0.11 &  \\
 0.55665 & \nodata & 1548.19 & 2409.33 & 2410.66 &     113 &      25 & 13.55 &  0.10 & 482 \\
 &    -5.7 & 1550.77 & 2413.34 & 2414.67 &     101 &      23 & 13.77 &  0.10 &  \\
 0.55863 & \nodata & 1548.19 & 2412.41 & 2413.51 & $<     43$ & \nodata & $< 13.06$  & \nodata & 128 \\
 &   -12.8 & 1550.77 & 2416.42 & 2417.52 &     159 &      19 & 14.00 &  0.06 &  \\
 0.55903 & \nodata & 1548.19 & 2413.34 & 2414.01 &      60 &      17 & 13.25 &  0.12 & 288 \\
 &     3.7 & 1550.77 & 2417.36 & 2418.03 & $<     29$ & \nodata & $< 13.17$  & \nodata &  \\
 0.56116 & \nodata & 1548.19 & 2416.42 & 2417.52 &     159 &      19 & 13.70 &  0.06 & 450 \\
 &   -11.0 & 1550.77 & 2420.44 & 2421.54 &      59 &      17 & 13.52 &  0.12 &  \\
 0.56427 & \nodata & 1548.19 & 2421.48 & 2422.31 & $<     30$ & \nodata & $< 12.90$  & \nodata & 128 \\
 &    12.8 & 1550.77 & 2425.51 & 2426.34 &      63 &      14 & 13.55 &  0.09 &  \\
 0.56723 & \nodata & 1548.19 & 2425.51 & 2427.86 &      87 &      23 & 13.40 &  0.11 & 384 \\
 &    75.5 & 1550.77 & 2429.55 & 2431.90 &     432 &      23 & 14.52 &  0.03 &  \\
 0.57025 & \nodata & 1548.19 & 2429.83 & 2431.90 &     419 &      21 & 14.21 &  0.03 & 256 \\
 &    12.9 & 1550.77 & 2433.87 & 2435.94 & $<     51$ & \nodata & $< 13.41$  & \nodata &  \\
 0.57323 & \nodata & 1548.19 & 2435.01 & 2436.48 & $<     44$ & \nodata & $< 13.05$  & \nodata & 160 \\
 &     4.9 & 1550.77 & 2439.06 & 2440.53 &     316 &      24 & $> 14.41$  & \nodata &  \\
 0.57421 & \nodata & 1548.19 & 2436.72 & 2437.83 & $<     42$ & \nodata & $< 13.02$  & \nodata & 160 \\
 &    -1.9 & 1550.77 & 2440.77 & 2441.89 &     126 &      20 & 14.02 &  0.09 &  \\
 0.57526 & \nodata & 1548.19 & 2438.31 & 2439.23 & $<     42$ & \nodata & $< 13.04$  & \nodata & 160 \\
 &    -4.0 & 1550.77 & 2442.37 & 2443.28 &      63 &      19 & 13.54 &  0.13 &  \\
 0.57587 & \nodata & 1548.19 & 2439.06 & 2440.53 &     316 &      24 & $> 14.11$  & \nodata & 256 \\
 &    26.0 & 1550.77 & 2443.11 & 2444.59 & $<     46$ & \nodata & $<  0.30$  & \nodata &  \\
 0.57682 & \nodata & 1548.19 & 2440.77 & 2441.90 &     126 &      20 & 13.72 &  0.09 & 448 \\
 &    27.2 & 1550.77 & 2444.83 & 2445.96 &      94 &      19 & 13.74 &  0.09 &  \\
 0.57791 & \nodata & 1548.19 & 2442.37 & 2444.05 & $<     50$ & \nodata & $< 13.11$  & \nodata & 128 \\
 &    46.2 & 1550.77 & 2446.43 & 2448.12 &     482 &      21 & $> 14.73$  & \nodata &  \\
 0.57960 & \nodata & 1548.19 & 2445.04 & 2445.96 &      94 &      17 & 13.44 &  0.08 & 354 \\
 &     8.8 & 1550.77 & 2449.11 & 2450.03 & $<     31$ & \nodata & 13.41 &  0.14 &  \\
 0.58083 & \nodata & 1548.19 & 2446.68 & 2448.97 &     484 &      25 & $> 14.43$  & \nodata & 448 \\
 &    86.0 & 1550.77 & 2450.75 & 2453.04 &     342 &      23 & 14.40 &  0.04 &  \\
 0.58391 & \nodata & 1548.19 & 2451.12 & 2453.04 &     353 &      21 & 14.11 &  0.03 & 416 \\
 &     3.9 & 1550.77 & 2455.19 & 2457.12 &     108 &      20 & 13.80 &  0.08 &  \\
 0.58504 & \nodata & 1548.19 & 2453.29 & 2454.53 & $<     33$ & \nodata & $< 12.92$  & \nodata & 160 \\
 &    -0.4 & 1550.77 & 2457.37 & 2458.61 &      96 &      16 & 13.73 &  0.08 &  \\
 0.58605 & \nodata & 1548.19 & 2455.25 & 2455.85 & $<     24$ & \nodata & $< 12.79$  & \nodata & 162 \\
 &     0.6 & 1550.77 & 2459.34 & 2459.94 &      36 &      12 & 13.29 &  0.14 &  \\
 0.58675 & \nodata & 1548.19 & 2456.00 & 2457.46 &      95 &      17 & 13.44 &  0.08 & 384 \\
 &    34.8 & 1550.77 & 2460.09 & 2461.55 &     157 &      18 & 14.03 &  0.05 &  \\
 0.58882 & \nodata & 1548.19 & 2457.37 & 2461.27 &     316 &      29 & 13.99 &  0.04 & 384 \\
 &    22.2 & 1550.77 & 2461.46 & 2465.37 &    1105 &      30 & $> 15.10$  & \nodata &  \\
 0.58895 & \nodata & 1548.19 & 2457.94 & 2461.27 &     285 &      27 & 13.95 &  0.04 & 416 \\
 &    -1.9 & 1550.77 & 2462.03 & 2465.37 &    1112 &      28 & $> 15.10$  & \nodata &  \\
 0.58898 & \nodata & 1548.19 & 2457.94 & 2461.55 &     294 &      28 & 13.96 &  0.04 & 416 \\
 &    -6.1 & 1550.77 & 2462.03 & 2465.64 &    1105 &      29 & $> 15.10$  & \nodata &  \\
 0.59158 & \nodata & 1548.19 & 2462.03 & 2465.54 &    1107 &      29 & $> 14.80$  & \nodata & 448 \\
 &    55.6 & 1550.77 & 2466.12 & 2469.64 &     611 &      36 & $> 14.87$  & \nodata &  \\
 0.59264 & \nodata & 1548.19 & 2465.34 & 2466.30 & $<     36$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    18.5 & 1550.77 & 2469.44 & 2470.41 &      91 &      18 & 13.72 &  0.09 &  \\
 0.59363 & \nodata & 1548.19 & 2466.55 & 2467.96 & $<     47$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    10.2 & 1550.77 & 2470.65 & 2472.06 &     278 &      21 & 14.34 &  0.05 &  \\
 0.59454 & \nodata & 1548.19 & 2467.75 & 2469.64 &     658 &      26 & $> 14.58$  & \nodata & 288 \\
 &     6.7 & 1550.77 & 2471.85 & 2473.75 & $<     49$ & \nodata & $<  0.30$  & \nodata &  \\
 0.59552 & \nodata & 1548.19 & 2469.44 & 2470.94 &     108 &      22 & 13.50 &  0.09 & 384 \\
 &    21.1 & 1550.77 & 2473.55 & 2475.05 &     252 &      20 & 14.30 &  0.05 &  \\
 0.59633 & \nodata & 1548.19 & 2470.65 & 2472.06 &     278 &      21 & 14.04 &  0.05 & 256 \\
 &   -29.0 & 1550.77 & 2474.76 & 2476.17 & $<     39$ & \nodata & $< 13.32$  & \nodata &  \\
 0.59703 & \nodata & 1548.19 & 2471.95 & 2473.08 & $<     39$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     6.4 & 1550.77 & 2476.06 & 2477.19 &      93 &      17 & 13.73 &  0.08 &  \\
 0.59828 & \nodata & 1548.19 & 2473.48 & 2475.05 &     249 &      21 & 14.00 &  0.05 & 450 \\
 &   -42.9 & 1550.77 & 2477.60 & 2479.17 &     191 &      19 & 14.08 &  0.05 &  \\
 0.59892 & \nodata & 1548.19 & 2475.06 & 2475.87 & $<     30$ & \nodata & $< 12.90$  & \nodata & 162 \\
 &     4.4 & 1550.77 & 2479.18 & 2479.99 &      43 &      13 & 13.39 &  0.13 &  \\
 0.59972 & \nodata & 1548.19 & 2476.06 & 2477.19 &      93 &      17 & 13.43 &  0.08 & 288 \\
 &    -8.8 & 1550.77 & 2480.18 & 2481.31 & $<     32$ & \nodata & $<  0.30$  & \nodata &  \\
 0.60071 & \nodata & 1548.19 & 2477.60 & 2479.14 &     190 &      19 & 13.78 &  0.05 & 384 \\
 &    50.6 & 1550.77 & 2481.72 & 2483.26 &      63 &      17 & 13.57 &  0.11 &  \\
 0.60161 & \nodata & 1548.19 & 2479.18 & 2479.99 &      43 &      13 & 13.09 &  0.13 & 256 \\
 &    33.7 & 1550.77 & 2483.30 & 2484.11 & $<     25$ & \nodata & $<  0.30$  & \nodata &  \\
 0.60364 & \nodata & 1548.19 & 2482.18 & 2483.23 &      68 &      14 & 13.29 &  0.09 & 288 \\
 &    -8.4 & 1550.77 & 2486.30 & 2487.36 & $<     28$ & \nodata & $< 13.15$  & \nodata &  \\
 0.60474 & \nodata & 1548.19 & 2483.97 & 2484.90 & $<     27$ & \nodata & $< 12.83$  & \nodata & 160 \\
 &    -0.6 & 1550.77 & 2488.10 & 2489.04 &      61 &      13 & 13.53 &  0.10 &  \\
 0.60639 & \nodata & 1548.19 & 2486.00 & 2487.87 & $<     37$ & \nodata & $< 12.98$  & \nodata & 160 \\
 &     0.9 & 1550.77 & 2490.13 & 2492.00 &     320 &      19 & 14.39 &  0.04 &  \\
 0.60740 & \nodata & 1548.19 & 2488.10 & 2489.04 &      61 &      13 & 13.23 &  0.10 & 256 \\
 &    21.1 & 1550.77 & 2492.24 & 2493.18 & $<     29$ & \nodata & $< 13.17$  & \nodata &  \\
 0.60776 & \nodata & 1548.19 & 2488.80 & 2489.61 & $<     25$ & \nodata & $< 12.80$  & \nodata & 160 \\
 &     7.8 & 1550.77 & 2492.94 & 2493.76 &      58 &      14 & 13.53 &  0.10 &  \\
 0.60907 & \nodata & 1548.19 & 2490.13 & 2492.00 &     319 &      19 & 14.09 &  0.04 & 384 \\
 &   -28.8 & 1550.77 & 2494.27 & 2496.15 &     117 &      22 & 13.85 &  0.08 &  \\
 0.60967 & \nodata & 1548.19 & 2491.93 & 2492.62 & $<     25$ & \nodata & $< 12.80$  & \nodata & 130 \\
 &    26.1 & 1550.77 & 2496.08 & 2496.77 &      52 &      14 & 13.46 &  0.12 &  \\
 0.61048 & \nodata & 1548.19 & 2492.94 & 2493.76 &      58 &      14 & 13.23 &  0.10 & 256 \\
 &    34.8 & 1550.77 & 2497.09 & 2497.90 & $<     33$ & \nodata & $<  0.30$  & \nodata &  \\
 0.61157 & \nodata & 1548.19 & 2494.38 & 2496.01 &     115 &      21 & 13.54 &  0.08 & 384 \\
 &    15.2 & 1550.77 & 2498.52 & 2500.16 &     162 &      24 & 13.97 &  0.07 &  \\
 0.61248 & \nodata & 1548.19 & 2496.08 & 2496.77 &      52 &      14 & 13.16 &  0.12 & 290 \\
 &    -5.6 & 1550.77 & 2500.23 & 2500.92 & $<     29$ & \nodata & $< 13.16$  & \nodata &  \\
 0.61433 & \nodata & 1548.19 & 2498.52 & 2500.16 &     162 &      24 & 13.67 &  0.07 & 448 \\
 &    16.3 & 1550.77 & 2502.68 & 2504.32 &      84 &      21 & 13.71 &  0.10 &  \\
 0.61520 & \nodata & 1548.19 & 2500.45 & 2501.11 & $<     28$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    18.0 & 1550.77 & 2504.61 & 2505.27 &      51 &      13 & 13.44 &  0.12 &  \\
 0.61707 & \nodata & 1548.19 & 2502.54 & 2504.16 &      86 &      21 & 13.42 &  0.10 & 384 \\
 &   -39.7 & 1550.77 & 2506.70 & 2508.33 &     168 &      19 & 13.99 &  0.05 &  \\
 0.61798 & \nodata & 1548.19 & 2504.61 & 2505.27 &      51 &      13 & 13.14 &  0.12 & 256 \\
 &   -20.7 & 1550.77 & 2508.78 & 2509.43 & $<     24$ & \nodata & $< 13.08$  & \nodata &  \\
 0.61952 & \nodata & 1548.19 & 2506.70 & 2508.05 &     163 &      17 & 13.67 &  0.05 & 482 \\
 &    -2.3 & 1550.77 & 2510.87 & 2512.22 &      73 &      16 & 13.60 &  0.09 &  \\
 0.62184 & \nodata & 1548.19 & 2508.55 & 2512.28 & $<     54$ & \nodata & $< 13.14$  & \nodata & 128 \\
 &   -51.9 & 1550.77 & 2512.72 & 2516.46 &    1270 &      23 & $> 15.17$  & \nodata &  \\
 0.62425 & \nodata & 1548.19 & 2512.72 & 2516.46 &    1268 &      23 & $> 14.87$  & \nodata & 288 \\
 &     2.9 & 1550.77 & 2516.90 & 2520.65 & $<     50$ & \nodata & $<  0.30$  & \nodata &  \\
 0.62716 & \nodata & 1548.19 & 2518.07 & 2520.21 & $<     37$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     9.2 & 1550.77 & 2522.26 & 2524.41 &     281 &      19 & 14.23 &  0.03 &  \\
 0.62906 & \nodata & 1548.19 & 2521.57 & 2522.36 & $<     24$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -16.7 & 1550.77 & 2525.77 & 2526.55 &      51 &      13 & 13.45 &  0.11 &  \\
 0.62992 & \nodata & 1548.19 & 2522.26 & 2524.41 &     280 &      19 & 13.93 &  0.03 & 256 \\
 &   -41.3 & 1550.77 & 2526.46 & 2528.60 & $<     47$ & \nodata & $<  0.30$  & \nodata &  \\
 0.63156 & \nodata & 1548.19 & 2524.83 & 2526.60 & $<     39$ & \nodata & $< 13.01$  & \nodata & 128 \\
 &   -37.9 & 1550.77 & 2529.03 & 2530.80 &     185 &      24 & 14.05 &  0.06 &  \\
 0.63235 & \nodata & 1548.19 & 2526.73 & 2527.80 & $<     33$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     4.5 & 1550.77 & 2530.93 & 2532.00 &     100 &      16 & 13.77 &  0.07 &  \\
 0.63407 & \nodata & 1548.19 & 2529.03 & 2530.80 &     185 &      24 & 13.75 &  0.06 & 258 \\
 &   -18.5 & 1550.77 & 2533.23 & 2535.01 & $<     41$ & \nodata & $< 13.33$  & \nodata &  \\
 0.63509 & \nodata & 1548.19 & 2530.93 & 2532.00 &     100 &      16 & 13.47 &  0.07 & 256 \\
 &    20.8 & 1550.77 & 2535.14 & 2536.21 & $<     32$ & \nodata & $< 13.20$  & \nodata &  \\
 0.63657 & \nodata & 1548.19 & 2533.41 & 2534.11 &      46 &      13 & 13.10 &  0.13 & 290 \\
 &     9.9 & 1550.77 & 2537.62 & 2538.33 & $<     24$ & \nodata & $< 13.09$  & \nodata &  \\
 0.63737 & \nodata & 1548.19 & 2534.29 & 2535.86 & $<     38$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    12.2 & 1550.77 & 2538.50 & 2540.08 &     270 &      17 & 14.25 &  0.03 &  \\
 0.64016 & \nodata & 1548.19 & 2538.50 & 2540.08 &     269 &      17 & 13.95 &  0.03 & 288 \\
 &    -8.7 & 1550.77 & 2542.73 & 2544.30 & $<     32$ & \nodata & $< 13.21$  & \nodata &  \\
 0.64133 & \nodata & 1548.19 & 2540.34 & 2542.37 & $<     38$ & \nodata & 13.17 &  0.14 & 128 \\
 &    51.2 & 1550.77 & 2544.56 & 2546.60 &     268 &      17 & 14.24 &  0.03 &  \\
 0.64257 & \nodata & 1548.19 & 2542.41 & 2543.29 & $<     24$ & \nodata & $< 12.79$  & \nodata & 128 \\
 &   -20.4 & 1550.77 & 2546.64 & 2547.52 &      54 &      11 & 13.46 &  0.09 &  \\
 0.64434 & \nodata & 1548.19 & 2544.56 & 2546.60 &     268 &      17 & 13.94 &  0.03 & 288 \\
 &    -9.4 & 1550.77 & 2548.80 & 2550.84 & $<     34$ & \nodata & $< 13.23$  & \nodata &  \\
 0.64519 & \nodata & 1548.19 & 2546.64 & 2547.52 &      54 &      11 & 13.16 &  0.09 & 256 \\
 &   -12.2 & 1550.77 & 2550.88 & 2551.75 & $<     23$ & \nodata & $<  0.30$  & \nodata &  \\
 0.64614 & \nodata & 1548.19 & 2548.23 & 2549.02 & $<     21$ & \nodata & $< 12.73$  & \nodata & 128 \\
 &    11.4 & 1550.77 & 2552.47 & 2553.26 &      34 &      11 & 13.29 &  0.13 &  \\
 0.64669 & \nodata & 1548.19 & 2548.82 & 2549.86 & $<     24$ & \nodata & $< 12.79$  & \nodata & 160 \\
 &    -7.8 & 1550.77 & 2553.06 & 2554.10 &      66 &      12 & 13.57 &  0.08 &  \\
 0.64825 & \nodata & 1548.19 & 2551.06 & 2552.23 & $<     26$ & \nodata & $< 12.81$  & \nodata & 128 \\
 &   -19.6 & 1550.77 & 2555.31 & 2556.48 &     118 &      14 & 13.85 &  0.05 &  \\
 0.64891 & \nodata & 1548.19 & 2552.31 & 2553.26 &      38 &      12 & 13.03 &  0.13 & 416 \\
 &    -3.9 & 1550.77 & 2556.56 & 2557.51 &      71 &      13 & 13.60 &  0.08 &  \\
 0.64939 & \nodata & 1548.19 & 2553.06 & 2554.44 &      53 &      14 & 13.19 &  0.11 & 384 \\
 &    28.4 & 1550.77 & 2557.30 & 2558.69 &     140 &      16 & 13.94 &  0.05 &  \\
 0.65034 & \nodata & 1548.19 & 2554.23 & 2555.44 & $<     28$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -28.1 & 1550.77 & 2558.48 & 2559.69 &      72 &      16 & 13.61 &  0.09 &  \\
 0.65109 & \nodata & 1548.19 & 2555.31 & 2557.24 &     171 &      18 & 13.70 &  0.05 & 384 \\
 &    21.0 & 1550.77 & 2559.56 & 2561.49 &     531 &      20 & $> 14.76$  & \nodata &  \\
 0.65113 & \nodata & 1548.19 & 2555.53 & 2557.40 &     177 &      18 & 13.71 &  0.05 & 384 \\
 &    15.0 & 1550.77 & 2559.78 & 2561.65 &     538 &      20 & $> 14.76$  & \nodata &  \\
 0.65369 & \nodata & 1548.19 & 2557.35 & 2561.54 &     739 &      29 & $> 14.55$  & \nodata & 385 \\
 &   -74.3 & 1550.77 & 2561.61 & 2565.80 &    1086 &      30 & $> 15.02$  & \nodata &  \\
 0.65369 & \nodata & 1548.19 & 2557.36 & 2561.54 &     739 &      29 & $> 14.55$  & \nodata & 385 \\
 &   -74.3 & 1550.77 & 2561.62 & 2565.80 &    1086 &      30 & $> 15.02$  & \nodata &  \\
 0.65369 & \nodata & 1548.19 & 2557.36 & 2561.54 &     739 &      29 & $> 14.55$  & \nodata & 384 \\
 &   -74.3 & 1550.77 & 2561.62 & 2565.80 &    1086 &      30 & $> 15.02$  & \nodata &  \\
 0.65527 & \nodata & 1548.19 & 2561.33 & 2563.43 &     379 &      23 & 14.12 &  0.03 & 384 \\
 &   -23.1 & 1550.77 & 2565.59 & 2567.69 &     652 &      20 & $> 14.88$  & \nodata &  \\
 0.65603 & \nodata & 1548.19 & 2561.62 & 2565.80 &    1084 &      30 & $> 14.72$  & \nodata & 448 \\
 &  -129.5 & 1550.77 & 2565.88 & 2570.07 &     788 &      28 & $> 14.92$  & \nodata &  \\
 0.65790 & \nodata & 1548.19 & 2565.59 & 2567.69 &     651 &      20 & $> 14.58$  & \nodata & 385 \\
 &   -21.1 & 1550.77 & 2569.86 & 2571.96 &     181 &      19 & 14.01 &  0.05 &  \\
 0.65951 & \nodata & 1548.19 & 2568.45 & 2569.91 &     121 &      17 & 13.53 &  0.06 & 256 \\
 &   -19.1 & 1550.77 & 2572.72 & 2574.19 & $<     31$ & \nodata & $<  0.30$  & \nodata &  \\
 0.66048 & \nodata & 1548.19 & 2570.08 & 2571.51 &     152 &      16 & 13.64 &  0.05 & 483 \\
 &     1.0 & 1550.77 & 2574.36 & 2575.79 &      92 &      15 & 13.72 &  0.07 &  \\
 0.66182 & \nodata & 1548.19 & 2572.40 & 2573.28 & $<     25$ & \nodata & $< 12.79$  & \nodata & 160 \\
 &     3.3 & 1550.77 & 2576.68 & 2577.56 &      70 &      11 & 13.63 &  0.07 &  \\
 0.66425 & \nodata & 1548.19 & 2573.83 & 2578.92 &     188 &      27 & 13.75 &  0.06 & 417 \\
 &     7.9 & 1550.77 & 2578.11 & 2583.21 &     813 &      25 & 14.80 &  0.02 &  \\
 0.66425 & \nodata & 1548.19 & 2573.83 & 2578.92 &     188 &      27 & 13.75 &  0.06 & 416 \\
 &     7.9 & 1550.77 & 2578.11 & 2583.21 &     813 &      25 & 14.80 &  0.02 &  \\
 0.66707 & \nodata & 1548.19 & 2578.11 & 2583.26 &     813 &      25 & 14.49 &  0.02 & 448 \\
 &    70.2 & 1550.77 & 2582.40 & 2587.56 &     486 &      27 & $> 14.73$  & \nodata &  \\
 0.67268 & \nodata & 1548.19 & 2585.29 & 2591.76 &    1258 &      32 & $> 14.87$  & \nodata & 384 \\
 &  -119.5 & 1550.77 & 2589.59 & 2596.07 &    2521 &      38 & $> 15.45$  & \nodata &  \\
 0.67480 & \nodata & 1548.19 & 2589.59 & 2597.27 &    2506 &      41 & $> 15.14$  & \nodata & 449 \\
 &   -55.1 & 1550.77 & 2593.90 & 2601.59 &    1473 &      43 & $> 15.25$  & \nodata &  \\
 0.67854 & \nodata & 1548.19 & 2598.37 & 2599.09 & $<     27$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     4.6 & 1550.77 & 2602.69 & 2603.41 &      48 &      13 & 13.43 &  0.12 &  \\
 0.67941 & \nodata & 1548.19 & 2599.60 & 2600.24 &     225 &      12 & $> 14.11$  & \nodata & 384 \\
 &   -17.2 & 1550.77 & 2603.92 & 2604.56 &      43 &      12 & 13.36 &  0.12 &  \\
 0.67959 & \nodata & 1548.19 & 2599.50 & 2601.59 &     530 &      21 & $> 14.50$  & \nodata & 384 \\
 &    25.0 & 1550.77 & 2603.83 & 2605.91 &     122 &      21 & 13.83 &  0.07 &  \\
 0.68791 & \nodata & 1548.19 & 2601.21 & 2619.20 &    6861 &      51 & $> 15.65$  & \nodata & 386 \\
 &  -436.1 & 1550.77 & 2605.54 & 2623.56 &    7447 &      50 & $> 15.96$  & \nodata &  \\
 0.68791 & \nodata & 1548.19 & 2601.21 & 2619.20 &    6861 &      51 & $> 15.65$  & \nodata & 387 \\
 &  -436.1 & 1550.77 & 2605.54 & 2623.56 &    7447 &      50 & $> 15.96$  & \nodata &  \\
 0.68791 & \nodata & 1548.19 & 2601.21 & 2619.20 &    6861 &      51 & $> 15.65$  & \nodata & 386 \\
 &  -436.1 & 1550.77 & 2605.54 & 2623.56 &    7447 &      50 & $> 15.96$  & \nodata &  \\
 0.68817 & \nodata & 1548.19 & 2601.21 & 2623.56 &    7636 &      58 & $> 15.67$  & \nodata & 387 \\
 &  -447.0 & 1550.77 & 2605.54 & 2627.92 &    7831 &      59 & $> 15.98$  & \nodata &  \\
 0.69184 & \nodata & 1548.19 & 2618.99 & 2619.67 &     216 &      10 & 13.88 &  0.03 & 418 \\
 &     5.6 & 1550.77 & 2623.34 & 2624.03 &      46 &      12 & 13.40 &  0.12 &  \\
 0.69324 & \nodata & 1548.19 & 2620.79 & 2622.16 &     237 &      16 & 13.85 &  0.03 & 480 \\
 &    -1.7 & 1550.77 & 2625.14 & 2626.52 &     163 &      18 & 13.98 &  0.05 &  \\
 0.69420 & \nodata & 1548.19 & 2622.20 & 2624.03 &     186 &      19 & 13.72 &  0.05 & 480 \\
 &     2.3 & 1550.77 & 2626.56 & 2628.39 &     120 &      23 & 13.85 &  0.08 &  \\
 0.69588 & \nodata & 1548.19 & 2624.30 & 2626.52 &     208 &      23 & 13.78 &  0.05 & 384 \\
 &   -14.4 & 1550.77 & 2628.66 & 2630.89 &     458 &      24 & 14.56 &  0.04 &  \\
 0.69694 & \nodata & 1548.19 & 2626.23 & 2628.15 &     144 &      23 & 13.62 &  0.07 & 384 \\
 &    29.4 & 1550.77 & 2630.60 & 2632.52 &     594 &      20 & $> 14.83$  & \nodata &  \\
 0.69746 & \nodata & 1548.19 & 2627.30 & 2629.02 &      78 &      23 & 13.37 &  0.12 & 416 \\
 &     4.7 & 1550.77 & 2631.67 & 2633.39 &     424 &      19 & $> 14.71$  & \nodata &  \\
 0.69861 & \nodata & 1548.19 & 2628.66 & 2630.72 &     443 &      23 & 14.25 &  0.04 & 384 \\
 &    20.8 & 1550.77 & 2633.03 & 2635.10 &     134 &      21 & 13.91 &  0.07 &  \\
 0.69951 & \nodata & 1548.19 & 2630.30 & 2631.88 &     340 &      19 & $> 14.23$  & \nodata & 386 \\
 &   -41.3 & 1550.77 & 2634.68 & 2636.26 &      55 &      18 & 13.61 &  0.11 &  \\
 0.70031 & \nodata & 1548.19 & 2631.67 & 2633.39 &     423 &      19 & $> 14.41$  & \nodata & 256 \\
 &    42.3 & 1550.77 & 2636.05 & 2637.77 & $<     36$ & \nodata & $< 13.26$  & \nodata &  \\
 0.70164 & \nodata & 1548.19 & 2633.06 & 2635.55 &     152 &      23 & 13.67 &  0.06 & 416 \\
 &     8.8 & 1550.77 & 2637.44 & 2639.93 &     520 &      20 & $> 14.67$  & \nodata &  \\
 0.70164 & \nodata & 1548.19 & 2633.06 & 2635.55 &     152 &      23 & 13.67 &  0.06 & 416 \\
 &     8.8 & 1550.77 & 2637.44 & 2639.93 &     520 &      20 & $> 14.67$  & \nodata &  \\
 0.70452 & \nodata & 1548.19 & 2637.44 & 2639.93 &     519 &      20 & $> 14.37$  & \nodata & 256 \\
 &    30.9 & 1550.77 & 2641.82 & 2644.33 & $<     37$ & \nodata & $<  0.30$  & \nodata &  \\
 0.70669 & \nodata & 1548.19 & 2641.58 & 2642.66 & $<     25$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -18.3 & 1550.77 & 2645.98 & 2647.06 &     152 &      11 & 14.06 &  0.04 &  \\
 0.70940 & \nodata & 1548.19 & 2644.86 & 2647.06 &     139 &      16 & 13.73 &  0.04 & 384 \\
 &   -77.4 & 1550.77 & 2649.26 & 2651.46 &     491 &      15 & 14.64 &  0.03 &  \\
 0.71179 & \nodata & 1548.19 & 2648.75 & 2651.34 &     491 &      16 & 14.34 &  0.03 & 416 \\
 &    -7.8 & 1550.77 & 2653.16 & 2655.75 &     557 &      17 & $> 14.74$  & \nodata &  \\
 0.71459 & \nodata & 1548.19 & 2653.16 & 2655.41 &     548 &      15 & $> 14.43$  & \nodata & 256 \\
 &   -11.2 & 1550.77 & 2657.57 & 2659.83 & $<     38$ & \nodata & $< 13.28$  & \nodata &  \\
 0.71559 & \nodata & 1548.19 & 2655.21 & 2657.64 & $<     36$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    55.4 & 1550.77 & 2659.62 & 2662.06 &     188 &      21 & 14.03 &  0.05 &  \\
 0.71876 & \nodata & 1548.19 & 2659.62 & 2662.06 &     188 &      21 & 13.72 &  0.05 & 354 \\
 &    -2.3 & 1550.77 & 2664.05 & 2666.49 & $<     41$ & \nodata & 13.52 &  0.14 &  \\
 0.72119 & \nodata & 1548.19 & 2663.50 & 2666.11 & $<     44$ & \nodata & $< 13.06$  & \nodata & 129 \\
 &   -22.2 & 1550.77 & 2667.93 & 2670.55 &     326 &      20 & 14.31 &  0.03 &  \\
 0.72389 & \nodata & 1548.19 & 2667.46 & 2670.55 &     338 &      22 & 14.02 &  0.03 & 386 \\
 &   -32.1 & 1550.77 & 2671.90 & 2674.99 &     103 &      21 & 13.75 &  0.08 &  \\
 0.72619 & \nodata & 1548.19 & 2671.90 & 2673.04 &      70 &      12 & 13.28 &  0.08 & 288 \\
 &     3.4 & 1550.77 & 2676.35 & 2677.48 & $<     24$ & \nodata & $< 13.08$  & \nodata &  \\
 0.72795 & \nodata & 1548.19 & 2674.84 & 2675.54 & $<     20$ & \nodata & $< 12.70$  & \nodata & 160 \\
 &    -0.9 & 1550.77 & 2679.29 & 2679.99 &      27 &       9 & 13.16 &  0.14 &  \\
 0.73031 & \nodata & 1548.19 & 2678.33 & 2679.17 & $<     20$ & \nodata & $< 12.70$  & \nodata & 128 \\
 &   -13.5 & 1550.77 & 2682.79 & 2683.62 &      32 &       9 & 13.22 &  0.13 &  \\
 0.73082 & \nodata & 1548.19 & 2679.29 & 2679.99 &      27 &       9 & 12.86 &  0.14 & 354 \\
 &    -0.1 & 1550.77 & 2683.74 & 2684.44 & $<     17$ & \nodata & $< 12.96$  & \nodata &  \\
 0.73129 & \nodata & 1548.19 & 2680.13 & 2681.05 & $<     20$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    20.9 & 1550.77 & 2684.59 & 2685.51 &      58 &      10 & 13.52 &  0.07 &  \\
 0.73311 & \nodata & 1548.19 & 2682.79 & 2683.62 &      32 &       9 & 12.92 &  0.13 & 256 \\
 &    27.0 & 1550.77 & 2687.25 & 2688.09 & $<     20$ & \nodata & $< 13.00$  & \nodata &  \\
 0.73351 & \nodata & 1548.19 & 2683.24 & 2684.68 &      44 &      12 & 13.06 &  0.12 & 384 \\
 &    16.2 & 1550.77 & 2687.70 & 2689.15 &     176 &      13 & 14.07 &  0.03 &  \\
 0.73429 & \nodata & 1548.19 & 2684.59 & 2685.51 &      58 &      10 & 13.22 &  0.07 & 448 \\
 &    17.5 & 1550.77 & 2689.05 & 2689.97 &      44 &      11 & 13.38 &  0.11 &  \\
 0.73649 & \nodata & 1548.19 & 2687.70 & 2689.15 &     176 &      13 & 13.77 &  0.03 & 256 \\
 &    24.8 & 1550.77 & 2692.17 & 2693.62 & $<     29$ & \nodata & $<  0.30$  & \nodata &  \\
 0.73734 & \nodata & 1548.19 & 2689.25 & 2690.08 &      37 &      10 & 13.01 &  0.12 & 450 \\
 &   -12.1 & 1550.77 & 2693.72 & 2694.56 &      48 &      11 & 13.41 &  0.11 &  \\
 0.73831 & \nodata & 1548.19 & 2690.70 & 2691.71 & $<     23$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -6.8 & 1550.77 & 2695.17 & 2696.19 &      98 &      13 & 13.78 &  0.06 &  \\
 0.73907 & \nodata & 1548.19 & 2691.97 & 2693.25 & $<     27$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    18.7 & 1550.77 & 2696.45 & 2697.73 &      91 &      16 & 13.71 &  0.08 &  \\
 0.74016 & \nodata & 1548.19 & 2693.72 & 2694.56 &      48 &      11 & 13.11 &  0.11 & 257 \\
 &    18.5 & 1550.77 & 2698.20 & 2699.04 & $<     29$ & \nodata & $< 13.17$  & \nodata &  \\
 0.74116 & \nodata & 1548.19 & 2695.17 & 2696.19 &      98 &      13 & 13.47 &  0.06 & 352 \\
 &    -6.6 & 1550.77 & 2699.66 & 2700.67 & $<     28$ & \nodata & $< 13.16$  & \nodata &  \\
 0.74213 & \nodata & 1548.19 & 2696.45 & 2697.87 &     104 &      17 & 13.47 &  0.07 & 384 \\
 &    12.7 & 1550.77 & 2700.94 & 2702.36 &     205 &      15 & 14.15 &  0.04 &  \\
 0.74402 & \nodata & 1548.19 & 2699.28 & 2700.74 & $<     35$ & \nodata & $< 12.95$  & \nodata & 160 \\
 &    -4.7 & 1550.77 & 2703.77 & 2705.23 &     260 &      15 & 14.28 &  0.03 &  \\
 0.74737 & \nodata & 1548.19 & 2701.12 & 2708.02 &    1000 &      31 & $> 14.59$  & \nodata & 384 \\
 &   -21.1 & 1550.77 & 2705.61 & 2712.53 &    1991 &      28 & $> 15.33$  & \nodata &  \\
 0.74737 & \nodata & 1548.19 & 2701.13 & 2708.02 &    1000 &      31 & $> 14.59$  & \nodata & 384 \\
 &   -21.1 & 1550.77 & 2705.63 & 2712.53 &    1991 &      28 & $> 15.33$  & \nodata &  \\
 0.75015 & \nodata & 1548.19 & 2705.63 & 2712.53 &    1988 &      27 & $> 15.03$  & \nodata & 385 \\
 &  -297.8 & 1550.77 & 2710.13 & 2717.04 &     800 &      27 & $> 14.98$  & \nodata &  \\
 0.75296 & \nodata & 1548.19 & 2713.46 & 2714.39 &      39 &      10 & 13.02 &  0.11 & 256 \\
 &   -19.9 & 1550.77 & 2717.97 & 2718.90 & $<     20$ & \nodata & $< 12.99$  & \nodata &  \\
 0.75427 & \nodata & 1548.19 & 2715.60 & 2716.31 & $<     18$ & \nodata & $<  0.30$  & \nodata & 161 \\
 &     0.4 & 1550.77 & 2720.11 & 2720.82 &      26 &       8 & 13.14 &  0.14 &  \\
 0.75548 & \nodata & 1548.19 & 2717.37 & 2718.17 & $<     18$ & \nodata & $< 12.66$  & \nodata & 160 \\
 &    -4.7 & 1550.77 & 2721.89 & 2722.69 &      38 &       9 & 13.34 &  0.10 &  \\
 0.75719 & \nodata & 1548.19 & 2720.11 & 2720.82 &      26 &       8 & 12.84 &  0.14 & 256 \\
 &    14.5 & 1550.77 & 2724.64 & 2725.35 & $<     18$ & \nodata & $<  0.30$  & \nodata &  \\
 0.75837 & \nodata & 1548.19 & 2721.89 & 2722.69 &      38 &       9 & 13.04 &  0.10 & 258 \\
 &    30.2 & 1550.77 & 2726.42 & 2727.22 & $<     21$ & \nodata & $<  0.30$  & \nodata &  \\
 0.75934 & \nodata & 1548.19 & 2723.01 & 2724.35 & $<     24$ & \nodata & $< 12.78$  & \nodata & 129 \\
 &   -12.3 & 1550.77 & 2727.54 & 2728.88 &     170 &      13 & 14.04 &  0.04 &  \\
 0.76087 & \nodata & 1548.19 & 2726.08 & 2726.71 & $<     18$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    24.4 & 1550.77 & 2730.62 & 2731.24 &      34 &      10 & 13.26 &  0.13 &  \\
 0.76220 & \nodata & 1548.19 & 2727.54 & 2728.88 &     170 &      13 & 13.74 &  0.04 & 320 \\
 &    12.6 & 1550.77 & 2732.08 & 2733.42 & $<     31$ & \nodata & $< 13.20$  & \nodata &  \\
 0.76351 & \nodata & 1548.19 & 2729.69 & 2730.85 & $<     26$ & \nodata & $< 12.82$  & \nodata & 161 \\
 &    -1.5 & 1550.77 & 2734.23 & 2735.39 &     120 &      16 & 13.89 &  0.06 &  \\
 0.76417 & \nodata & 1548.19 & 2730.62 & 2732.64 & $<     36$ & \nodata & $< 12.96$  & \nodata & 129 \\
 &    45.0 & 1550.77 & 2735.16 & 2737.18 &     285 &      20 & 14.27 &  0.04 &  \\
 0.76643 & \nodata & 1548.19 & 2734.23 & 2735.39 &     119 &      16 & 13.59 &  0.06 & 482 \\
 &    -0.7 & 1550.77 & 2738.78 & 2739.94 &      46 &      13 & 13.39 &  0.13 &  \\
 0.76737 & \nodata & 1548.19 & 2735.26 & 2737.18 &     282 &      20 & 13.96 &  0.04 & 417 \\
 &     8.5 & 1550.77 & 2739.81 & 2741.73 &      64 &      17 & 13.55 &  0.11 &  \\
 0.76827 & \nodata & 1548.19 & 2736.66 & 2739.16 &      89 &      20 & 13.41 &  0.09 & 385 \\
 &    26.8 & 1550.77 & 2741.21 & 2743.72 &     535 &      18 & $> 14.71$  & \nodata &  \\
 0.76970 & \nodata & 1548.19 & 2739.38 & 2740.32 & $<     24$ & \nodata & $< 12.79$  & \nodata & 160 \\
 &     0.9 & 1550.77 & 2743.94 & 2744.88 &      62 &      12 & 13.55 &  0.08 &  \\
 0.77137 & \nodata & 1548.19 & 2741.21 & 2743.72 &     534 &      18 & $> 14.41$  & \nodata & 384 \\
 &    11.6 & 1550.77 & 2745.77 & 2748.28 &     127 &      18 & 13.88 &  0.06 &  \\
 0.77297 & \nodata & 1548.19 & 2743.50 & 2746.68 &     136 &      21 & 13.57 &  0.07 & 416 \\
 &     5.7 & 1550.77 & 2748.07 & 2751.25 &     757 &      17 & $> 14.91$  & \nodata &  \\
 0.77568 & \nodata & 1548.19 & 2746.46 & 2749.69 &     582 &      19 & $> 14.52$  & \nodata & 384 \\
 &  -103.4 & 1550.77 & 2751.03 & 2754.27 &     247 &      18 & 14.14 &  0.03 &  \\
 0.77597 & \nodata & 1548.19 & 2748.07 & 2751.71 &     775 &      19 & $> 14.61$  & \nodata & 385 \\
 &    49.0 & 1550.77 & 2752.64 & 2756.29 &     351 &      19 & 14.30 &  0.03 &  \\
 0.77802 & \nodata & 1548.19 & 2751.03 & 2754.27 &     247 &      18 & 13.84 &  0.03 & 385 \\
 &   -47.7 & 1550.77 & 2755.60 & 2758.85 &      71 &      18 & 13.64 &  0.09 &  \\
 0.77934 & \nodata & 1548.19 & 2753.83 & 2755.27 &     104 &      12 & 13.47 &  0.05 & 384 \\
 &   -34.1 & 1550.77 & 2758.41 & 2759.85 &     121 &      12 & 13.87 &  0.04 &  \\
 0.77975 & \nodata & 1548.19 & 2754.40 & 2756.89 &     198 &      16 & 13.77 &  0.03 & 448 \\
 &    36.9 & 1550.77 & 2758.98 & 2761.47 &     211 &      16 & 14.13 &  0.03 &  \\
 0.78210 & \nodata & 1548.19 & 2758.41 & 2759.85 &     121 &      12 & 13.57 &  0.04 & 256 \\
 &   -20.1 & 1550.77 & 2762.99 & 2764.44 & $<     27$ & \nodata & $<  0.30$  & \nodata &  \\
 0.78345 & \nodata & 1548.19 & 2760.21 & 2763.96 &     116 &      21 & 13.61 &  0.06 & 384 \\
 &    83.1 & 1550.77 & 2764.80 & 2768.56 &     735 &      21 & $> 14.92$  & \nodata &  \\
 0.78692 & \nodata & 1548.19 & 2765.26 & 2768.56 &     743 &      20 & $> 14.62$  & \nodata & 257 \\
 &   109.0 & 1550.77 & 2769.86 & 2773.17 & $<     53$ & \nodata & $< 13.42$  & \nodata &  \\
 0.78863 & \nodata & 1548.19 & 2768.30 & 2770.70 & $<     41$ & \nodata & $< 13.01$  & \nodata & 128 \\
 &    25.1 & 1550.77 & 2772.91 & 2775.31 &     268 &      21 & 14.22 &  0.04 &  \\
 0.79108 & \nodata & 1548.19 & 2771.78 & 2773.46 &      81 &      20 & 13.37 &  0.10 & 384 \\
 &   -47.3 & 1550.77 & 2776.39 & 2778.07 &     145 &      15 & 13.91 &  0.05 &  \\
 0.79176 & \nodata & 1548.19 & 2772.91 & 2775.31 &     268 &      21 & 13.92 &  0.04 & 256 \\
 &   -26.7 & 1550.77 & 2777.52 & 2779.92 & $<     36$ & \nodata & $< 13.27$  & \nodata &  \\
 0.79378 & \nodata & 1548.19 & 2776.39 & 2778.07 &     144 &      15 & 13.61 &  0.05 & 320 \\
 &    36.5 & 1550.77 & 2781.01 & 2782.69 & $<     31$ & \nodata & $< 13.20$  & \nodata &  \\
 0.79508 & \nodata & 1548.19 & 2777.81 & 2780.22 & $<     36$ & \nodata & $< 12.96$  & \nodata & 128 \\
 &   -26.7 & 1550.77 & 2782.43 & 2784.84 &     591 &      16 & $> 14.84$  & \nodata &  \\
 0.79790 & \nodata & 1548.19 & 2782.43 & 2784.84 &     590 &      16 & $> 14.54$  & \nodata & 256 \\
 &    30.5 & 1550.77 & 2787.06 & 2789.47 & $<     31$ & \nodata & $< 13.20$  & \nodata &  \\
 0.79956 & \nodata & 1548.19 & 2785.22 & 2786.99 & $<     28$ & \nodata & $< 12.84$  & \nodata & 160 \\
 &    -2.1 & 1550.77 & 2789.85 & 2791.63 &     185 &      13 & 14.04 &  0.03 &  \\
 0.80123 & \nodata & 1548.19 & 2787.26 & 2789.50 & $<     30$ & \nodata & $< 12.88$  & \nodata & 128 \\
 &   -48.0 & 1550.77 & 2791.90 & 2794.13 &     318 &      13 & 14.33 &  0.02 &  \\
 0.80254 & \nodata & 1548.19 & 2789.85 & 2791.63 &     185 &      13 & 13.74 &  0.03 & 448 \\
 &    73.3 & 1550.77 & 2794.49 & 2796.27 &     186 &      12 & $> 14.22$  & \nodata &  \\
 0.80371 & \nodata & 1548.19 & 2790.77 & 2794.13 &     404 &      17 & 14.12 &  0.02 & 385 \\
 &   -23.9 & 1550.77 & 2795.41 & 2798.78 &     867 &      16 & $> 14.96$  & \nodata &  \\
 0.80625 & \nodata & 1548.19 & 2793.14 & 2797.97 &     786 &      19 & $> 14.61$  & \nodata & 384 \\
 &   -48.6 & 1550.77 & 2797.79 & 2802.62 &    1005 &      20 & $> 15.03$  & \nodata &  \\
 0.80896 & \nodata & 1548.19 & 2797.79 & 2802.54 &    1002 &      20 & $> 14.73$  & \nodata & 384 \\
 &   -92.5 & 1550.77 & 2802.44 & 2807.21 &    1054 &      22 & $> 15.04$  & \nodata &  \\
 0.81141 & \nodata & 1548.19 & 2802.68 & 2806.76 &    1045 &      20 & $> 14.74$  & \nodata & 257 \\
 &    15.1 & 1550.77 & 2807.34 & 2811.43 & $<     52$ & \nodata & $< 13.42$  & \nodata &  \\
 0.81711 & \nodata & 1548.19 & 2812.83 & 2813.65 & $<     22$ & \nodata & $< 12.75$  & \nodata & 162 \\
 &    -1.5 & 1550.77 & 2817.50 & 2818.33 &      36 &      11 & 13.29 &  0.13 &  \\
 0.81924 & \nodata & 1548.19 & 2815.81 & 2817.01 & $<     26$ & \nodata & $< 12.82$  & \nodata & 160 \\
 &    -9.4 & 1550.77 & 2820.50 & 2821.70 &      70 &      13 & 13.58 &  0.08 &  \\
 0.82022 & \nodata & 1548.19 & 2817.50 & 2818.94 & $<     28$ & \nodata & $< 12.86$  & \nodata & 128 \\
 &    20.3 & 1550.77 & 2822.19 & 2823.63 &     110 &      13 & 13.82 &  0.05 &  \\
 0.82221 & \nodata & 1548.19 & 2820.50 & 2821.70 &      70 &      13 & 13.28 &  0.08 & 257 \\
 &   -20.7 & 1550.77 & 2825.19 & 2826.39 & $<     24$ & \nodata & $<  0.30$  & \nodata &  \\
 0.82349 & \nodata & 1548.19 & 2822.57 & 2823.63 &      82 &      11 & 13.41 &  0.06 & 256 \\
 &    10.4 & 1550.77 & 2827.27 & 2828.33 & $<     22$ & \nodata & $< 13.03$  & \nodata &  \\
 0.82790 & \nodata & 1548.19 & 2829.64 & 2830.71 & $<     21$ & \nodata & $< 12.72$  & \nodata & 128 \\
 &    25.3 & 1550.77 & 2834.35 & 2835.41 &      63 &      10 & 13.54 &  0.07 &  \\
 0.83047 & \nodata & 1548.19 & 2833.53 & 2834.55 & $<     20$ & \nodata & $< 12.72$  & \nodata & 161 \\
 &     9.6 & 1550.77 & 2838.24 & 2839.26 &      49 &      11 & 13.42 &  0.10 &  \\
 0.83109 & \nodata & 1548.19 & 2834.35 & 2835.41 &      63 &      10 & 13.23 &  0.07 & 291 \\
 &     1.0 & 1550.77 & 2839.06 & 2840.13 & $<     23$ & \nodata & $< 13.05$  & \nodata &  \\
 0.83385 & \nodata & 1548.19 & 2838.24 & 2840.62 &      66 &      16 & 13.25 &  0.10 & 385 \\
 &    29.1 & 1550.77 & 2842.96 & 2845.34 &     365 &      18 & 14.40 &  0.03 &  \\
 0.83709 & \nodata & 1548.19 & 2843.11 & 2845.34 &     364 &      17 & 14.10 &  0.03 & 385 \\
 &    31.5 & 1550.77 & 2847.84 & 2850.07 &      78 &      22 & 13.69 &  0.11 &  \\
 0.83975 & \nodata & 1548.19 & 2847.63 & 2849.07 & $<     34$ & \nodata & $< 12.94$  & \nodata & 129 \\
 &    18.7 & 1550.77 & 2852.37 & 2853.81 &     223 &      16 & 14.26 &  0.05 &  \\
 0.84049 & \nodata & 1548.19 & 2848.92 & 2850.14 &      72 &      17 & 13.34 &  0.10 & 451 \\
 &    11.0 & 1550.77 & 2853.66 & 2854.88 &      62 &      15 & 13.52 &  0.10 &  \\
 0.84250 & \nodata & 1548.19 & 2851.91 & 2852.89 & $<     28$ & \nodata & $< 12.87$  & \nodata & 130 \\
 &   -14.2 & 1550.77 & 2856.66 & 2857.64 &      47 &      13 & 13.41 &  0.12 &  \\
 0.84297 & \nodata & 1548.19 & 2852.37 & 2854.34 &     249 &      18 & 13.99 &  0.05 & 450 \\
 &    18.9 & 1550.77 & 2857.11 & 2859.08 &     161 &      18 & 13.97 &  0.05 &  \\
 0.84375 & \nodata & 1548.19 & 2853.91 & 2855.22 &      56 &      15 & 13.19 &  0.11 & 417 \\
 &    -4.8 & 1550.77 & 2858.65 & 2859.97 &      93 &      15 & 13.72 &  0.07 &  \\
 0.84481 & \nodata & 1548.19 & 2855.41 & 2856.76 & $<     31$ & \nodata & $< 12.91$  & \nodata & 163 \\
 &    -4.0 & 1550.77 & 2860.16 & 2861.51 &      67 &      15 & 13.56 &  0.10 &  \\
 0.84547 & \nodata & 1548.19 & 2856.66 & 2857.64 &      47 &      13 & 13.11 &  0.12 & 355 \\
 &    -2.2 & 1550.77 & 2861.41 & 2862.39 & $<     25$ & \nodata & $< 13.13$  & \nodata &  \\
 0.84628 & \nodata & 1548.19 & 2857.64 & 2859.08 &     129 &      15 & 13.58 &  0.05 & 483 \\
 &     2.3 & 1550.77 & 2862.39 & 2863.84 &      69 &      15 & 13.56 &  0.10 &  \\
 0.85029 & \nodata & 1548.19 & 2858.94 & 2867.18 &    1131 &      34 & $> 14.66$  & \nodata & 384 \\
 &  -128.3 & 1550.77 & 2863.70 & 2871.95 &    2153 &      30 & $> 15.33$  & \nodata &  \\
 0.85030 & \nodata & 1548.19 & 2859.00 & 2867.18 &    1128 &      34 & $> 14.66$  & \nodata & 385 \\
 &  -129.1 & 1550.77 & 2863.76 & 2871.95 &    2150 &      30 & $> 15.33$  & \nodata &  \\
 0.85030 & \nodata & 1548.19 & 2859.00 & 2867.18 &    1128 &      34 & $> 14.66$  & \nodata & 385 \\
 &  -129.1 & 1550.77 & 2863.76 & 2871.95 &    2150 &      30 & $> 15.33$  & \nodata &  \\
 0.85258 & \nodata & 1548.19 & 2863.76 & 2871.95 &    2146 &      30 & $> 15.03$  & \nodata & 449 \\
 &  -231.1 & 1550.77 & 2868.52 & 2876.73 &    1187 &      30 & $> 15.09$  & \nodata &  \\
 0.85575 & \nodata & 1548.19 & 2872.33 & 2874.02 &     133 &      14 & 13.59 &  0.05 & 355 \\
 &     7.2 & 1550.77 & 2877.11 & 2878.80 & $<     30$ & \nodata & $< 13.19$  & \nodata &  \\
 0.85718 & \nodata & 1548.19 & 2874.78 & 2875.86 & $<     23$ & \nodata & $< 12.76$  & \nodata & 161 \\
 &     3.2 & 1550.77 & 2879.56 & 2880.64 &      74 &      12 & 13.63 &  0.07 &  \\
 0.85886 & \nodata & 1548.19 & 2877.54 & 2878.15 &      33 &       9 & 12.94 &  0.12 & 321 \\
 &    11.1 & 1550.77 & 2882.33 & 2882.94 & $<     20$ & \nodata & $< 13.00$  & \nodata &  \\
 0.86029 & \nodata & 1548.19 & 2879.56 & 2880.64 &      74 &      12 & 13.32 &  0.07 & 289 \\
 &     0.6 & 1550.77 & 2884.35 & 2885.43 & $<     29$ & \nodata & $< 13.16$  & \nodata &  \\
 0.86991 & \nodata & 1548.19 & 2893.76 & 2896.88 & $<     50$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    55.1 & 1550.77 & 2898.58 & 2901.70 &     995 &      23 & $> 15.05$  & \nodata &  \\
 0.87337 & \nodata & 1548.19 & 2898.58 & 2901.70 &     994 &      23 & $> 14.75$  & \nodata & 257 \\
 &   -51.4 & 1550.77 & 2903.40 & 2906.53 & $<     47$ & \nodata & $<  0.30$  & \nodata &  \\
 0.87826 & \nodata & 1548.19 & 2907.41 & 2908.93 & $<     30$ & \nodata & $<  0.30$  & \nodata & 129 \\
 &    32.0 & 1550.77 & 2912.24 & 2913.76 &     254 &      14 & 14.31 &  0.03 &  \\
 0.88159 & \nodata & 1548.19 & 2912.24 & 2913.76 &     254 &      14 & 14.01 &  0.03 & 256 \\
 &   -22.6 & 1550.77 & 2917.09 & 2918.61 & $<     31$ & \nodata & $<  0.30$  & \nodata &  \\
 0.88909 & \nodata & 1548.19 & 2923.64 & 2925.31 & $<     36$ & \nodata & $<  0.30$  & \nodata & 129 \\
 &   -15.2 & 1550.77 & 2928.51 & 2930.18 &     238 &      21 & 14.24 &  0.05 &  \\
 0.89129 & \nodata & 1548.19 & 2926.94 & 2928.66 & $<     39$ & \nodata & $<  0.30$  & \nodata & 129 \\
 &   -29.8 & 1550.77 & 2931.81 & 2933.53 &     429 &      23 & $> 14.67$  & \nodata &  \\
 0.89213 & \nodata & 1548.19 & 2928.51 & 2930.18 &     238 &      21 & 13.94 &  0.05 & 257 \\
 &   -21.0 & 1550.77 & 2933.38 & 2935.05 & $<     52$ & \nodata & $< 13.42$  & \nodata &  \\
 0.89425 & \nodata & 1548.19 & 2931.44 & 2933.53 &     406 &      25 & $> 14.36$  & \nodata & 467 \\
 &   -41.7 & 1550.77 & 2936.31 & 2938.41 &     398 &      23 & $> 14.64$  & \nodata &  \\
 0.89712 & \nodata & 1548.19 & 2936.31 & 2937.89 &     377 &      20 & $> 14.33$  & \nodata & 256 \\
 &    15.8 & 1550.77 & 2941.20 & 2942.78 & $<     43$ & \nodata & $< 13.35$  & \nodata &  \\
 0.90113 & \nodata & 1548.19 & 2942.80 & 2943.77 & $<     32$ & \nodata & $< 12.93$  & \nodata & 178 \\
 &    -5.0 & 1550.77 & 2947.70 & 2948.66 &      59 &      14 & 13.53 &  0.10 &  \\
 0.90377 & \nodata & 1548.19 & 2946.70 & 2947.90 & $<     31$ & \nodata & $< 12.90$  & \nodata & 161 \\
 &    -7.9 & 1550.77 & 2951.60 & 2952.81 &     123 &      14 & 13.89 &  0.05 &  \\
 0.90426 & \nodata & 1548.19 & 2947.70 & 2948.66 &      59 &      14 & 13.23 &  0.10 & 273 \\
 &   -11.6 & 1550.77 & 2952.60 & 2953.57 & $<     26$ & \nodata & $< 13.12$  & \nodata &  \\
 0.90688 & \nodata & 1548.19 & 2951.60 & 2952.81 &     123 &      14 & 13.59 &  0.05 & 336 \\
 &    11.0 & 1550.77 & 2956.51 & 2957.72 & $<     29$ & \nodata & $< 13.17$  & \nodata &  \\
 0.91373 & \nodata & 1548.19 & 2961.61 & 2964.27 &      67 &      22 & 13.26 &  0.14 & 400 \\
 &   -24.5 & 1550.77 & 2966.53 & 2969.20 &     491 &      24 & $> 14.69$  & \nodata &  \\
 0.91676 & \nodata & 1548.19 & 2966.53 & 2969.20 &     490 &      24 & $> 14.39$  & \nodata & 273 \\
 &    39.6 & 1550.77 & 2971.47 & 2974.14 & $<     60$ & \nodata & $< 13.50$  & \nodata &  \\
 0.91949 & \nodata & 1548.19 & 2971.01 & 2972.22 & $<     39$ & \nodata & $< 13.00$  & \nodata & 129 \\
 &   -10.3 & 1550.77 & 2975.95 & 2977.16 &     251 &      24 & 14.36 &  0.10 &  \\
 0.91982 & \nodata & 1548.19 & 2971.98 & 2972.75 & $<     32$ & \nodata & $< 12.93$  & \nodata & 179 \\
 &     8.0 & 1550.77 & 2976.92 & 2977.70 &      75 &      20 & 13.63 &  0.13 &  \\
 0.92262 & \nodata & 1548.19 & 2975.95 & 2977.16 &     250 &      24 & 14.06 &  0.10 & 433 \\
 &    -3.0 & 1550.77 & 2980.90 & 2982.11 &      61 &      19 & 13.54 &  0.13 &  \\
 0.92306 & \nodata & 1548.19 & 2976.92 & 2977.70 &      74 &      20 & 13.33 &  0.13 & 291 \\
 &    -2.7 & 1550.77 & 2981.87 & 2982.65 & $<     31$ & \nodata & $< 13.20$  & \nodata &  \\
 0.92657 & \nodata & 1548.19 & 2982.09 & 2983.36 & $<     39$ & \nodata & $< 13.00$  & \nodata & 160 \\
 &     4.8 & 1550.77 & 2987.05 & 2988.32 &      75 &      19 & 13.64 &  0.11 &  \\
 0.92959 & \nodata & 1548.19 & 2984.77 & 2990.18 &     194 &      40 & 13.76 &  0.08 & 400 \\
 &   -29.9 & 1550.77 & 2989.73 & 2995.16 &    1258 &      34 & $> 15.05$  & \nodata &  \\
 0.93261 & \nodata & 1548.19 & 2989.73 & 2995.16 &    1255 &      34 & $> 14.75$  & \nodata & 465 \\
 &   105.9 & 1550.77 & 2994.71 & 3000.14 &     843 &      33 & $> 14.84$  & \nodata &  \\
 0.93340 & \nodata & 1548.19 & 2991.80 & 2995.95 &     758 &      29 & 14.45 &  0.03 & 401 \\
 &    54.6 & 1550.77 & 2996.77 & 3000.94 &     813 &      28 & $> 14.86$  & \nodata &  \\
 0.93525 & \nodata & 1548.19 & 2995.01 & 2997.13 &     167 &      22 & 13.68 &  0.06 & 401 \\
 &   -73.9 & 1550.77 & 2999.99 & 3002.11 &     265 &      21 & 14.39 &  0.05 &  \\
 0.93634 & \nodata & 1548.19 & 2997.13 & 2998.20 &     337 &      15 & $> 14.24$  & \nodata & 401 \\
 &   -18.8 & 1550.77 & 3002.11 & 3003.19 &      64 &      16 & 13.57 &  0.11 &  \\
 0.93697 & \nodata & 1548.19 & 2996.77 & 3000.94 &     812 &      28 & $> 14.56$  & \nodata & 465 \\
 &    21.0 & 1550.77 & 3001.76 & 3005.93 &     472 &      30 & $> 14.64$  & \nodata &  \\
 0.93885 & \nodata & 1548.19 & 3001.33 & 3002.11 &      40 &      13 & 13.05 &  0.14 & 354 \\
 &    -8.2 & 1550.77 & 3006.32 & 3007.11 & $<     28$ & \nodata & $< 13.16$  & \nodata &  \\
 0.93944 & \nodata & 1548.19 & 3002.11 & 3003.19 &      64 &      16 & 13.27 &  0.11 & 355 \\
 &     3.4 & 1550.77 & 3007.11 & 3008.19 & $<     34$ & \nodata & $< 13.26$  & \nodata &  \\
 0.94042 & \nodata & 1548.19 & 3003.24 & 3005.31 &     365 &      20 & $> 14.27$  & \nodata & 499 \\
 &     2.1 & 1550.77 & 3008.24 & 3010.31 &     242 &      23 & 14.24 &  0.05 &  \\
 0.94342 & \nodata & 1548.19 & 3006.25 & 3010.31 &     303 &      32 & 14.02 &  0.05 & 385 \\
 &  -102.4 & 1550.77 & 3011.25 & 3015.32 &     399 &      37 & 14.40 &  0.04 &  \\
 0.94588 & \nodata & 1548.19 & 3011.25 & 3014.30 &     385 &      31 & 14.08 &  0.04 & 499 \\
 &     3.2 & 1550.77 & 3016.25 & 3019.31 &     175 &      40 & 14.01 &  0.10 &  \\
 0.94914 & \nodata & 1548.19 & 3016.66 & 3019.19 &     165 &      36 & 13.68 &  0.10 & 385 \\
 &    36.6 & 1550.77 & 3021.68 & 3024.21 &     504 &      37 & 14.59 &  0.04 &  \\
 0.95263 & \nodata & 1548.19 & 3021.84 & 3024.21 &     503 &      35 & 14.29 &  0.04 & 307 \\
 &     2.2 & 1550.77 & 3026.86 & 3029.24 & $<     73$ & \nodata & $< 13.60$  & \nodata &  \\
 0.95926 & \nodata & 1548.19 & 3031.54 & 3035.10 & $<     78$ & \nodata & $< 13.32$  & \nodata & 145 \\
 &    16.3 & 1550.77 & 3036.58 & 3040.15 &    1201 &      33 & $> 15.17$  & \nodata &  \\
 0.96263 & \nodata & 1548.19 & 3036.58 & 3040.15 &    1199 &      33 & $> 14.87$  & \nodata & 305 \\
 &    -1.2 & 1550.77 & 3041.63 & 3045.21 & $<     70$ & \nodata & $< 13.55$  & \nodata &  \\
 0.96797 & \nodata & 1548.19 & 3045.98 & 3047.52 & $<     45$ & \nodata & $< 13.08$  & \nodata & 177 \\
 &    -1.4 & 1550.77 & 3051.05 & 3052.59 &     279 &      24 & $> 14.43$  & \nodata &  \\
 0.96989 & \nodata & 1548.19 & 3049.36 & 3050.26 & $<     38$ & \nodata & $<  0.30$  & \nodata & 161 \\
 &     5.8 & 1550.77 & 3054.44 & 3055.33 &      66 &      21 & 13.61 &  0.14 &  \\
 0.97121 & \nodata & 1548.19 & 3050.16 & 3052.59 &     264 &      30 & $> 14.12$  & \nodata & 384 \\
 &   -46.9 & 1550.77 & 3055.23 & 3057.67 &     575 &      33 & $> 14.75$  & \nodata &  \\
 0.97320 & \nodata & 1548.19 & 3054.44 & 3055.40 &      66 &      22 & 13.31 &  0.14 & 498 \\
 &     3.5 & 1550.77 & 3059.52 & 3060.48 &      88 &      26 & 13.71 &  0.14 &  \\
 0.97417 & \nodata & 1548.19 & 3055.23 & 3057.53 &     569 &      32 & $> 14.45$  & \nodata & 273 \\
 &    10.3 & 1550.77 & 3060.32 & 3062.62 & $<     82$ & \nodata & $< 13.65$  & \nodata &  \\
 0.97656 & \nodata & 1548.19 & 3059.73 & 3060.48 &      74 &      23 & $< 13.16$  & \nodata & 259 \\
 &   -16.7 & 1550.77 & 3064.82 & 3065.57 & $<     60$ & \nodata & $< 13.51$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{HS0624+6907 ($\zem=0.370$)} \\[1ex]
\hline
-0.00019 & \nodata & 1548.19 & 1547.46 & 1548.44 &     290 &      18 & 13.99 &  0.03 & 483 \\
 &    -7.8 & 1550.77 & 1550.04 & 1551.02 &     153 &      24 & 13.99 &  0.07 &  \\
 0.00143 & \nodata & 1548.19 & 1550.04 & 1550.84 &     156 &      22 & 13.69 &  0.07 & 352 \\
 &     9.2 & 1550.77 & 1552.62 & 1553.41 & $<     40$ & \nodata & $< 13.35$  & \nodata &  \\
 0.00332 & \nodata & 1548.19 & 1552.69 & 1554.24 & $<     54$ & \nodata & $< 13.16$  & \nodata & 129 \\
 &    50.8 & 1550.77 & 1555.27 & 1556.82 &     745 &      21 & $> 14.88$  & \nodata &  \\
 0.00516 & \nodata & 1548.19 & 1555.27 & 1556.82 &     744 &      21 & $> 14.58$  & \nodata & 257 \\
 &   -66.0 & 1550.77 & 1557.85 & 1559.41 & $<     49$ & \nodata & $< 13.39$  & \nodata &  \\
 0.00622 & \nodata & 1548.19 & 1557.52 & 1557.89 & $<     25$ & \nodata & $<  0.30$  & \nodata & 129 \\
 &   -21.6 & 1550.77 & 1560.11 & 1560.48 &     119 &      11 & $> 14.15$  & \nodata &  \\
 0.00640 & \nodata & 1548.19 & 1557.92 & 1558.28 & $<     24$ & \nodata & $< 12.81$  & \nodata & 161 \\
 &    -3.5 & 1550.77 & 1560.52 & 1560.87 &      63 &      11 & 13.70 &  0.08 &  \\
 0.00782 & \nodata & 1548.19 & 1560.11 & 1560.48 &     119 &      11 & $> 13.85$  & \nodata & 292 \\
 &    -5.9 & 1550.77 & 1562.71 & 1563.08 & $<     25$ & \nodata & $< 13.12$  & \nodata &  \\
 0.00806 & \nodata & 1548.19 & 1560.52 & 1560.87 &      63 &      11 & 13.40 &  0.08 & 357 \\
 &     5.9 & 1550.77 & 1563.11 & 1563.46 & $<     25$ & \nodata & $< 13.12$  & \nodata &  \\
 0.01542 & \nodata & 1548.19 & 1571.72 & 1572.40 & $<     35$ & \nodata & $< 12.95$  & \nodata & 165 \\
 &    -3.8 & 1550.77 & 1574.34 & 1575.01 &     250 &      15 & 14.27 &  0.03 &  \\
 0.01635 & \nodata & 1548.19 & 1573.33 & 1573.97 & $<     34$ & \nodata & $<  0.30$  & \nodata & 133 \\
 &    26.8 & 1550.77 & 1575.94 & 1576.59 &     142 &      15 & 13.93 &  0.05 &  \\
 0.01710 & \nodata & 1548.19 & 1574.34 & 1575.01 &     249 &      15 & 13.97 &  0.03 & 277 \\
 &    10.2 & 1550.77 & 1576.96 & 1577.63 & $<     35$ & \nodata & $<  0.30$  & \nodata &  \\
 0.01813 & \nodata & 1548.19 & 1575.94 & 1576.59 &     142 &      15 & 13.63 &  0.05 & 293 \\
 &    -7.3 & 1550.77 & 1578.57 & 1579.21 & $<     34$ & \nodata & $< 13.24$  & \nodata &  \\
 0.02610 & \nodata & 1548.19 & 1588.46 & 1588.88 & $<     28$ & \nodata & $< 12.86$  & \nodata & 165 \\
 &    10.0 & 1550.77 & 1591.10 & 1591.53 &      91 &      13 & 13.76 &  0.06 &  \\
 0.02689 & \nodata & 1548.19 & 1589.58 & 1590.18 & $<     33$ & \nodata & $<  0.30$  & \nodata & 165 \\
 &     9.6 & 1550.77 & 1592.23 & 1592.82 &      89 &      15 & 13.71 &  0.08 &  \\
 0.02784 & \nodata & 1548.19 & 1591.10 & 1591.53 &      90 &      13 & 13.46 &  0.06 & 293 \\
 &    -6.7 & 1550.77 & 1593.75 & 1594.17 & $<     28$ & \nodata & $<  0.30$  & \nodata &  \\
 0.02863 & \nodata & 1548.19 & 1592.23 & 1592.82 &      88 &      15 & 13.41 &  0.08 & 341 \\
 &    13.5 & 1550.77 & 1594.87 & 1595.47 & $<     32$ & \nodata & $< 13.22$  & \nodata &  \\
 0.02927 & \nodata & 1548.19 & 1593.41 & 1593.68 & $<     22$ & \nodata & $< 12.75$  & \nodata & 164 \\
 &     6.0 & 1550.77 & 1596.06 & 1596.33 &     101 &      33 & $> 13.65$  & \nodata &  \\
 0.03100 & \nodata & 1548.19 & 1596.06 & 1596.33 &     101 &      33 & $> 13.35$  & \nodata & 309 \\
 &    -3.2 & 1550.77 & 1598.71 & 1598.99 & $<     25$ & \nodata & $<  0.30$  & \nodata &  \\
 0.03308 & \nodata & 1548.19 & 1599.25 & 1599.68 & $<     42$ & \nodata & $< 13.04$  & \nodata & 165 \\
 &     6.3 & 1550.77 & 1601.91 & 1602.34 &     105 &      16 & 13.81 &  0.07 &  \\
 0.03482 & \nodata & 1548.19 & 1601.91 & 1602.34 &     105 &      16 & 13.50 &  0.07 & 295 \\
 &     6.4 & 1550.77 & 1604.57 & 1605.00 & $<     29$ & \nodata & $< 13.17$  & \nodata &  \\
 0.03536 & \nodata & 1548.19 & 1602.73 & 1603.42 & $<     40$ & \nodata & $< 13.00$  & \nodata & 133 \\
 &    27.0 & 1550.77 & 1605.40 & 1606.09 &     287 &      15 & $> 14.47$  & \nodata &  \\
 0.03717 & \nodata & 1548.19 & 1605.02 & 1606.09 &     276 &      20 & $> 14.16$  & \nodata & 405 \\
 &   -31.2 & 1550.77 & 1607.69 & 1608.76 &     578 &      16 & $> 14.83$  & \nodata &  \\
 0.03879 & \nodata & 1548.19 & 1607.69 & 1608.66 &     577 &      15 & $> 14.53$  & \nodata & 261 \\
 &    12.1 & 1550.77 & 1610.37 & 1611.33 & $<     38$ & \nodata & $< 13.31$  & \nodata &  \\
 0.04047 & \nodata & 1548.19 & 1610.75 & 1611.01 & $<     20$ & \nodata & $< 12.71$  & \nodata & 167 \\
 &     6.0 & 1550.77 & 1613.43 & 1613.69 &      95 &      31 & $> 13.66$  & \nodata &  \\
 0.04068 & \nodata & 1548.19 & 1611.02 & 1611.32 &      32 &      11 & 12.99 &  0.14 & 261 \\
 &    11.0 & 1550.77 & 1613.70 & 1614.00 & $<     23$ & \nodata & $< 13.05$  & \nodata &  \\
 0.04222 & \nodata & 1548.19 & 1613.43 & 1613.69 &      95 &      31 & $> 13.36$  & \nodata & 261 \\
 &   -21.0 & 1550.77 & 1616.11 & 1616.37 & $<     23$ & \nodata & $<  0.30$  & \nodata &  \\
 0.04470 & \nodata & 1548.19 & 1617.09 & 1617.73 & $<     47$ & \nodata & $< 13.09$  & \nodata & 165 \\
 &     2.9 & 1550.77 & 1619.78 & 1620.42 &     156 &      17 & 14.01 &  0.05 &  \\
 0.04645 & \nodata & 1548.19 & 1619.78 & 1620.42 &     156 &      17 & 13.71 &  0.05 & 293 \\
 &    -2.9 & 1550.77 & 1622.47 & 1623.11 & $<     33$ & \nodata & $<  0.30$  & \nodata &  \\
 0.04715 & \nodata & 1548.19 & 1621.03 & 1621.27 & $<     22$ & \nodata & $< 12.76$  & \nodata & 165 \\
 &    -6.9 & 1550.77 & 1623.73 & 1623.97 &      34 &      10 & 13.29 &  0.13 &  \\
 0.04887 & \nodata & 1548.19 & 1623.73 & 1623.97 &      34 &      10 & 12.99 &  0.13 & 293 \\
 &    -1.0 & 1550.77 & 1626.43 & 1626.67 & $<     19$ & \nodata & $< 12.99$  & \nodata &  \\
 0.05032 & \nodata & 1548.19 & 1625.51 & 1626.59 & $<     39$ & \nodata & $< 13.00$  & \nodata & 149 \\
 &   -16.4 & 1550.77 & 1628.21 & 1629.29 &     607 &      15 & $> 14.86$  & \nodata &  \\
 0.05201 & \nodata & 1548.19 & 1628.21 & 1629.29 &     606 &      15 & $> 14.55$  & \nodata & 293 \\
 &     6.2 & 1550.77 & 1630.92 & 1632.00 & $<     39$ & \nodata & $< 13.29$  & \nodata &  \\
 0.05584 & \nodata & 1548.19 & 1634.23 & 1634.92 & $<     39$ & \nodata & $< 13.99$  & \nodata & 133 \\
 &   -12.2 & 1550.77 & 1636.95 & 1637.63 &     173 &      16 & 14.06 &  0.05 &  \\
 0.05724 & \nodata & 1548.19 & 1636.60 & 1636.95 & $<     26$ & \nodata & $<  0.30$  & \nodata & 164 \\
 &    -6.9 & 1550.77 & 1639.32 & 1639.67 &      37 &      10 & 13.31 &  0.12 &  \\
 0.05755 & \nodata & 1548.19 & 1636.95 & 1637.63 &     173 &      16 & 13.76 &  0.05 & 356 \\
 &     0.8 & 1550.77 & 1639.67 & 1640.36 & $<     28$ & \nodata & $< 13.16$  & \nodata &  \\
 0.05898 & \nodata & 1548.19 & 1639.32 & 1639.67 &      37 &      10 & 13.01 &  0.12 & 359 \\
 &     0.2 & 1550.77 & 1642.05 & 1642.40 & $<     18$ & \nodata & $< 12.96$  & \nodata &  \\
 0.06172 & \nodata & 1548.19 & 1643.50 & 1644.04 & $<     21$ & \nodata & $< 12.73$  & \nodata & 181 \\
 &     6.1 & 1550.77 & 1646.23 & 1646.78 &     109 &       9 & 13.85 &  0.04 &  \\
 0.06351 & \nodata & 1548.19 & 1646.18 & 1646.78 &     106 &      10 & 13.54 &  0.04 & 503 \\
 &    -7.7 & 1550.77 & 1648.92 & 1649.52 &      61 &      10 & 13.55 &  0.07 &  \\
 0.06424 & \nodata & 1548.19 & 1647.31 & 1648.12 & $<     24$ & \nodata & $<  0.30$  & \nodata & 133 \\
 &    13.4 & 1550.77 & 1650.05 & 1650.87 &      74 &      12 & 13.60 &  0.07 &  \\
 0.06525 & \nodata & 1548.19 & 1648.92 & 1649.48 &      65 &      10 & 13.27 &  0.06 & 277 \\
 &    24.6 & 1550.77 & 1651.66 & 1652.23 & $<     21$ & \nodata & $<  0.30$  & \nodata &  \\
 0.06606 & \nodata & 1548.19 & 1650.05 & 1650.87 &      74 &      12 & 13.30 &  0.07 & 325 \\
 &    22.8 & 1550.77 & 1652.80 & 1653.61 & $<     29$ & \nodata & $< 13.16$  & \nodata &  \\
 0.06771 & \nodata & 1548.19 & 1652.57 & 1653.03 & $<     15$ & \nodata & $<  0.30$  & \nodata & 133 \\
 &   -38.3 & 1550.77 & 1655.32 & 1655.78 &      40 &       8 & 13.35 &  0.09 &  \\
 0.06800 & \nodata & 1548.19 & 1653.30 & 1653.67 & $<     20$ & \nodata & $< 12.72$  & \nodata & 165 \\
 &     2.0 & 1550.77 & 1656.05 & 1656.42 &      54 &       7 & 13.54 &  0.05 &  \\
 0.06840 & \nodata & 1548.19 & 1653.79 & 1654.41 & $<     24$ & \nodata & $< 12.77$  & \nodata & 133 \\
 &    10.2 & 1550.77 & 1656.54 & 1657.17 &     178 &       8 & $> 14.29$  & \nodata &  \\
 0.06875 & \nodata & 1548.19 & 1654.41 & 1654.79 & $<     18$ & \nodata & $<  0.30$  & \nodata & 165 \\
 &    -7.7 & 1550.77 & 1657.17 & 1657.54 &      47 &       6 & 13.51 &  0.05 &  \\
 0.06919 & \nodata & 1548.19 & 1654.95 & 1655.50 & $<     19$ & \nodata & $< 12.69$  & \nodata & 133 \\
 &   -22.5 & 1550.77 & 1657.70 & 1658.25 &      82 &       7 & 13.70 &  0.04 &  \\
 0.06935 & \nodata & 1548.19 & 1655.32 & 1655.78 &      40 &       8 & 13.04 &  0.09 & 325 \\
 &   -28.2 & 1550.77 & 1658.07 & 1658.53 & $<     14$ & \nodata & $< 12.85$  & \nodata &  \\
 0.06979 & \nodata & 1548.19 & 1656.05 & 1656.42 &      54 &       7 & 13.24 &  0.05 & 261 \\
 &    19.4 & 1550.77 & 1658.80 & 1659.17 & $<     12$ & \nodata & $<  0.30$  & \nodata &  \\
 0.07022 & \nodata & 1548.19 & 1656.54 & 1657.31 &     185 &       9 & $> 13.99$  & \nodata & 388 \\
 &    21.2 & 1550.77 & 1659.30 & 1660.07 &      33 &       8 & 13.25 &  0.10 &  \\
 0.07050 & \nodata & 1548.19 & 1657.17 & 1657.54 &      47 &       6 & 13.21 &  0.05 & 261 \\
 &   -13.8 & 1550.77 & 1659.92 & 1660.30 & $<     11$ & \nodata & $< 12.75$  & \nodata &  \\
 0.07089 & \nodata & 1548.19 & 1657.70 & 1658.25 &      82 &       7 & 13.40 &  0.04 & 309 \\
 &    -7.3 & 1550.77 & 1660.46 & 1661.01 & $<     13$ & \nodata & $< 12.82$  & \nodata &  \\
 0.07209 & \nodata & 1548.19 & 1659.50 & 1660.07 &      37 &       7 & 12.99 &  0.08 & 327 \\
 &    10.1 & 1550.77 & 1662.26 & 1662.83 & $<     13$ & \nodata & $< 12.82$  & \nodata &  \\
 0.07394 & \nodata & 1548.19 & 1662.47 & 1662.88 & $<     11$ & \nodata & $< 12.45$  & \nodata & 165 \\
 &     1.1 & 1550.77 & 1665.24 & 1665.65 &      51 &       6 & 13.47 &  0.05 &  \\
 0.07574 & \nodata & 1548.19 & 1665.24 & 1665.72 &      53 &       6 & 13.19 &  0.05 & 503 \\
 &     5.4 & 1550.77 & 1668.01 & 1668.49 &      32 &       8 & 13.23 &  0.11 &  \\
 0.07744 & \nodata & 1548.19 & 1667.19 & 1668.49 & $<     25$ & \nodata & $< 12.80$  & \nodata & 141 \\
 &   -60.0 & 1550.77 & 1669.96 & 1671.27 &     668 &      17 & $> 14.97$  & \nodata &  \\
 0.07829 & \nodata & 1548.19 & 1669.32 & 1669.55 & $<     12$ & \nodata & $< 12.49$  & \nodata & 173 \\
 &     5.9 & 1550.77 & 1672.10 & 1672.33 &      28 &       9 & 13.19 &  0.14 &  \\
 0.07901 & \nodata & 1548.19 & 1669.96 & 1671.04 &     689 &      10 & $> 14.68$  & \nodata & 269 \\
 &   -13.0 & 1550.77 & 1672.74 & 1673.82 & $<     37$ & \nodata & $<  0.30$  & \nodata &  \\
 0.08010 & \nodata & 1548.19 & 1672.10 & 1672.33 &      28 &       9 & 12.89 &  0.14 & 317 \\
 &    -7.2 & 1550.77 & 1674.88 & 1675.11 & $<     16$ & \nodata & $< 12.90$  & \nodata &  \\
 0.10053 & \nodata & 1548.19 & 1703.68 & 1704.12 & $<     24$ & \nodata & $< 12.80$  & \nodata & 143 \\
 &    12.1 & 1550.77 & 1706.51 & 1706.95 &      46 &      13 & 13.41 &  0.13 &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{HS0747+4259 ($\zem=1.897$)} \\[1ex]
\hline
 0.38488 & \nodata & 1548.19 & 2143.69 & 2144.60 & $<    125$ & \nodata & $< 13.88$  & \nodata & 128 \\
 &    10.6 & 1550.77 & 2147.25 & 2148.17 &     338 &      62 & $> 14.22$\tablenotemark{a} & \nodata &  \\
 0.38581 & \nodata & 1548.19 & 2144.95 & 2145.86 & $<    123$ & \nodata & $< 13.66$  & \nodata & 128 \\
 &   -13.2 & 1550.77 & 2148.52 & 2149.43 &     252 &      63 & $> 14.09$\tablenotemark{a} & \nodata &  \\
 0.38697 & \nodata & 1548.19 & 2146.63 & 2147.54 & $<    127$ & \nodata & $< 13.91$  & \nodata & 130 \\
 &   -26.5 & 1550.77 & 2150.20 & 2151.11 &     335 &      65 & $> 14.22$\tablenotemark{a} & \nodata &  \\
 0.38723 & \nodata & 1548.19 & 2147.25 & 2148.17 &     338 &      62 & $> 13.92$\tablenotemark{a} & \nodata & 322 \\
 &   -22.9 & 1550.77 & 2150.82 & 2151.74 & $<    138$ & \nodata & $< 14.33$  & \nodata &  \\
 0.38806 & \nodata & 1548.19 & 2148.52 & 2149.43 &     252 &      63 & $> 13.79$\tablenotemark{a} & \nodata & 320 \\
 &   -11.7 & 1550.77 & 2152.09 & 2153.00 & $<    149$ & \nodata & $< 14.33$  & \nodata &  \\
 0.38915 & \nodata & 1548.19 & 2150.20 & 2151.11 &     334 &      65 & $> 13.92$\tablenotemark{a} & \nodata & 256 \\
 &   -21.3 & 1550.77 & 2153.78 & 2154.69 & $<    219$ & \nodata & $< 14.26$  & \nodata &  \\
 0.39949 & \nodata & 1548.19 & 2166.53 & 2167.13 & $<     90$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    22.0 & 1550.77 & 2170.13 & 2170.74 &     147 &      43 & $< 14.09$  & \nodata &  \\
 0.40065 & \nodata & 1548.19 & 2167.98 & 2169.15 & $<    121$ & \nodata & $< 13.87$  & \nodata & 160 \\
 &     6.1 & 1550.77 & 2171.59 & 2172.76 &     369 &      62 & $> 14.26$\tablenotemark{a} & \nodata &  \\
 0.40192 & \nodata & 1548.19 & 2170.13 & 2170.74 &     147 &      43 & $< 13.79$  & \nodata & 288 \\
 &     1.0 & 1550.77 & 2173.74 & 2174.35 & $<     96$ & \nodata & $<  0.30$  & \nodata &  \\
 0.40300 & \nodata & 1548.19 & 2171.59 & 2172.76 &     369 &      62 & $> 13.96$\tablenotemark{a} & \nodata & 256 \\
 &   -15.1 & 1550.77 & 2175.20 & 2176.37 & $<    144$ & \nodata & $< 13.95$  & \nodata &  \\
 0.40616 & \nodata & 1548.19 & 2176.50 & 2177.28 & $<    127$ & \nodata & $< 13.90$  & \nodata & 128 \\
 &   -13.2 & 1550.77 & 2180.12 & 2180.90 &     201 &      61 & $> 14.00$\tablenotemark{a} & \nodata &  \\
 0.40843 & \nodata & 1548.19 & 2180.12 & 2180.90 &     201 &      61 & $> 13.70$\tablenotemark{a} & \nodata & 354 \\
 &    -4.9 & 1550.77 & 2183.74 & 2184.53 & $<    109$ & \nodata & $< 13.89$  & \nodata &  \\
 0.41402 & \nodata & 1548.19 & 2188.72 & 2189.65 & $<     97$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     1.4 & 1550.77 & 2192.36 & 2193.29 &     169 &      46 & $< 13.98$  & \nodata &  \\
 0.41638 & \nodata & 1548.19 & 2192.36 & 2193.29 &     169 &      46 & $< 13.68$  & \nodata & 258 \\
 &   -19.3 & 1550.77 & 2196.01 & 2196.94 & $<     98$ & \nodata & $< 13.85$  & \nodata &  \\
 0.42599 & \nodata & 1548.19 & 2207.28 & 2208.18 & $<    105$ & \nodata & $< 13.82$  & \nodata & 162 \\
 &     2.4 & 1550.77 & 2210.95 & 2211.85 &     248 &      45 & $> 14.09$\tablenotemark{a} & \nodata &  \\
 0.42837 & \nodata & 1548.19 & 2210.95 & 2211.85 &     247 &      45 & $> 13.79$\tablenotemark{a} & \nodata & 256 \\
 &   -13.8 & 1550.77 & 2214.63 & 2215.53 & $<     84$ & \nodata & $< 13.66$  & \nodata &  \\
 0.44565 & \nodata & 1548.19 & 2237.81 & 2238.32 & $<     59$ & \nodata & $< 13.19$  & \nodata & 160 \\
 &    -3.4 & 1550.77 & 2241.53 & 2242.04 &      97 &      28 & $< 13.71$  & \nodata &  \\
 0.44804 & \nodata & 1548.19 & 2241.53 & 2242.04 &      97 &      28 & $< 13.41$  & \nodata & 256 \\
 &   -26.5 & 1550.77 & 2245.26 & 2245.77 & $<     62$ & \nodata & $< 13.50$  & \nodata &  \\
 0.45073 & \nodata & 1548.19 & 2245.60 & 2246.15 & $<     65$ & \nodata & $< 13.23$  & \nodata & 128 \\
 &   -12.3 & 1550.77 & 2249.34 & 2249.89 &     119 &      39 & $> 13.77$\tablenotemark{a} & \nodata &  \\
 0.45308 & \nodata & 1548.19 & 2249.34 & 2249.89 &     119 &      39 & $> 13.47$\tablenotemark{a} & \nodata & 256 \\
 &   -13.8 & 1550.77 & 2253.08 & 2253.63 & $<     75$ & \nodata & $< 13.61$  & \nodata &  \\
 0.45363 & \nodata & 1548.19 & 2250.01 & 2250.93 & $<    100$ & \nodata & $< 13.59$  & \nodata & 162 \\
 &    -9.8 & 1550.77 & 2253.75 & 2254.67 &     159 &      47 & $< 13.86$  & \nodata &  \\
 0.45597 & \nodata & 1548.19 & 2253.61 & 2254.67 &     180 &      51 & 13.78 &  0.14 & 322 \\
 &   -14.8 & 1550.77 & 2257.36 & 2258.42 & $<     91$ & \nodata & $< 13.78$  & \nodata &  \\
 0.45829 & \nodata & 1548.19 & 2257.36 & 2258.06 &     120 &      37 & $< 13.44$  & \nodata & 256 \\
 &    19.4 & 1550.77 & 2261.12 & 2261.82 & $<     65$ & \nodata & $< 13.53$  & \nodata &  \\
 0.46152 & \nodata & 1548.19 & 2261.95 & 2263.20 & $<     85$ & \nodata & $< 13.36$  & \nodata & 128 \\
 &   -20.5 & 1550.77 & 2265.71 & 2266.97 &     236 &      40 & 14.21 &  0.09 &  \\
 0.46226 & \nodata & 1548.19 & 2263.35 & 2264.28 &     123 &      35 & 13.62 &  0.13 & 416 \\
 &    -7.2 & 1550.77 & 2267.12 & 2268.04 &     246 &      35 & $> 14.08$\tablenotemark{a} & \nodata &  \\
 0.46385 & \nodata & 1548.19 & 2265.71 & 2266.97 &     236 &      40 & 13.91 &  0.09 & 288 \\
 &     8.0 & 1550.77 & 2269.48 & 2270.74 & $<     89$ & \nodata & $<  0.30$  & \nodata &  \\
 0.46468 & \nodata & 1548.19 & 2267.12 & 2268.46 &     254 &      42 & $> 13.80$\tablenotemark{a} & \nodata & 448 \\
 &    51.5 & 1550.77 & 2270.89 & 2272.23 &     147 &      48 & $> 13.86$\tablenotemark{a} & \nodata &  \\
 0.46739 & \nodata & 1548.19 & 2271.41 & 2272.23 &     182 &      38 & $> 13.65$\tablenotemark{a} & \nodata & 288 \\
 &    -7.5 & 1550.77 & 2275.19 & 2276.01 & $<     92$ & \nodata & $<  0.30$  & \nodata &  \\
 0.47670 & \nodata & 1548.19 & 2285.75 & 2286.57 & $<     68$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -7.8 & 1550.77 & 2289.55 & 2290.37 &     121 &      32 & $< 13.84$  & \nodata &  \\
 0.47908 & \nodata & 1548.19 & 2289.30 & 2290.37 &     115 &      36 & $< 13.55$  & \nodata & 320 \\
 &   -38.0 & 1550.77 & 2293.11 & 2294.18 & $<     75$ & \nodata & $< 13.80$  & \nodata &  \\
 0.47998 & \nodata & 1548.19 & 2290.94 & 2291.58 & $<     57$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -10.1 & 1550.77 & 2294.76 & 2295.39 &      97 &      30 & $< 13.67$  & \nodata &  \\
 0.48133 & \nodata & 1548.19 & 2292.85 & 2293.78 &     143 &      34 & 13.73 &  0.13 & 450 \\
 &   -18.8 & 1550.77 & 2296.67 & 2297.60 &     122 &      39 & $> 13.78$\tablenotemark{a} & \nodata &  \\
 0.48239 & \nodata & 1548.19 & 2294.76 & 2295.39 &      97 &      30 & $< 13.37$  & \nodata & 354 \\
 &    -2.1 & 1550.77 & 2298.57 & 2299.21 & $<     71$ & \nodata & $< 13.72$  & \nodata &  \\
 0.48370 & \nodata & 1548.19 & 2296.67 & 2297.53 &     133 &      37 & $> 13.52$\tablenotemark{a} & \nodata & 256 \\
 &   -10.9 & 1550.77 & 2300.49 & 2301.35 & $<     94$ & \nodata & $< 13.72$  & \nodata &  \\
 0.48645 & \nodata & 1548.19 & 2300.81 & 2301.82 & $<    101$ & \nodata & $< 13.46$  & \nodata & 160 \\
 &    -4.3 & 1550.77 & 2304.63 & 2305.65 &     301 &      47 & $> 14.17$\tablenotemark{a} & \nodata &  \\
 0.48890 & \nodata & 1548.19 & 2304.63 & 2305.65 &     301 &      47 & $> 13.87$\tablenotemark{a} & \nodata & 288 \\
 &     5.9 & 1550.77 & 2308.47 & 2309.48 & $<     85$ & \nodata & $< 13.82$  & \nodata &  \\
 0.50036 & \nodata & 1548.19 & 2322.44 & 2323.20 & $<     71$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -8.1 & 1550.77 & 2326.30 & 2327.06 &     146 &      44 & $< 14.04$  & \nodata &  \\
 0.50282 & \nodata & 1548.19 & 2326.30 & 2327.06 &     146 &      44 & $< 13.74$  & \nodata & 256 \\
 &    19.1 & 1550.77 & 2330.17 & 2330.93 & $<     88$ & \nodata & $< 13.67$  & \nodata &  \\
 0.50771 & \nodata & 1548.19 & 2333.43 & 2335.06 & $<    118$ & \nodata & $< 13.55$  & \nodata & 160 \\
 &    -1.6 & 1550.77 & 2337.31 & 2338.95 &     631 &      50 & $> 14.83$  & \nodata &  \\
 0.51021 & \nodata & 1548.19 & 2336.90 & 2338.95 &     596 &      57 & $> 14.52$  & \nodata & 384 \\
 &   -35.7 & 1550.77 & 2340.78 & 2342.84 &     173 &      55 & $> 13.93$\tablenotemark{a} & \nodata &  \\
 0.51104 & \nodata & 1548.19 & 2338.61 & 2340.79 & $<    117$ & \nodata & $< 13.55$  & \nodata & 128 \\
 &    44.1 & 1550.77 & 2342.50 & 2344.69 &    1074 &      53 & $> 15.10$  & \nodata &  \\
 0.51219 & \nodata & 1548.19 & 2340.60 & 2341.66 &     153 &      40 & $> 13.58$\tablenotemark{a} & \nodata & 322 \\
 &   -10.4 & 1550.77 & 2344.49 & 2345.56 & $<     78$ & \nodata & $< 13.71$  & \nodata &  \\
 0.51298 & \nodata & 1548.19 & 2341.71 & 2342.74 & $<     78$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -22.1 & 1550.77 & 2345.60 & 2346.64 &     189 &      38 & 14.15 &  0.10 &  \\
 0.51377 & \nodata & 1548.19 & 2342.50 & 2344.69 &    1072 &      53 & $> 14.80$  & \nodata & 288 \\
 &    -3.5 & 1550.77 & 2346.40 & 2348.59 & $<    113$ & \nodata & $< 13.79$  & \nodata &  \\
 0.51458 & \nodata & 1548.19 & 2344.49 & 2345.18 &      98 &      31 & $< 13.35$  & \nodata & 288 \\
 &    -9.3 & 1550.77 & 2348.39 & 2349.08 & $<     67$ & \nodata & $< 13.56$  & \nodata &  \\
 0.51539 & \nodata & 1548.19 & 2345.60 & 2346.64 &     189 &      38 & 13.85 &  0.10 & 322 \\
 &    15.9 & 1550.77 & 2349.51 & 2350.54 & $<     84$ & \nodata & $< 13.70$  & \nodata &  \\
 0.52565 & \nodata & 1548.19 & 2360.87 & 2363.34 & $<    138$ & \nodata & $< 13.68$  & \nodata & 128 \\
 &    10.4 & 1550.77 & 2364.80 & 2367.27 &    1054 &      58 & $> 15.05$  & \nodata &  \\
 0.52824 & \nodata & 1548.19 & 2364.80 & 2367.27 &    1052 &      58 & $> 14.75$  & \nodata & 256 \\
 &    13.1 & 1550.77 & 2368.73 & 2371.21 & $<    112$ & \nodata & $<  0.30$  & \nodata &  \\
 0.53115 & \nodata & 1548.19 & 2369.99 & 2370.88 & $<     67$ & \nodata & $< 13.27$  & \nodata & 160 \\
 &    -6.5 & 1550.77 & 2373.93 & 2374.82 &     238 &      33 & $> 14.07$\tablenotemark{a} & \nodata &  \\
 0.53366 & \nodata & 1548.19 & 2373.93 & 2374.82 &     238 &      33 & $> 13.77$\tablenotemark{a} & \nodata & 288 \\
 &    -8.1 & 1550.77 & 2377.88 & 2378.77 & $<     78$ & \nodata & $< 13.67$  & \nodata &  \\
 0.53648 & \nodata & 1548.19 & 2378.17 & 2379.37 & $<     91$ & \nodata & $< 13.43$  & \nodata & 160 \\
 &    -0.9 & 1550.77 & 2382.12 & 2383.33 &     420 &      52 & $> 14.32$\tablenotemark{a} & \nodata &  \\
 0.53903 & \nodata & 1548.19 & 2382.12 & 2383.33 &     420 &      52 & $> 14.02$\tablenotemark{a} & \nodata & 288 \\
 &    -9.6 & 1550.77 & 2386.09 & 2387.30 & $<     99$ & \nodata & $<  0.30$  & \nodata &  \\
 0.54586 & \nodata & 1548.19 & 2392.66 & 2393.76 & $<     76$ & \nodata & $< 13.35$  & \nodata & 130 \\
 &   -13.4 & 1550.77 & 2396.64 & 2397.74 &     230 &      34 & 14.24 &  0.10 &  \\
 0.54823 & \nodata & 1548.19 & 2395.95 & 2397.74 &     275 &      44 & 14.01 &  0.09 & 384 \\
 &   -24.3 & 1550.77 & 2399.93 & 2401.73 &     466 &      43 & $> 14.72$  & \nodata &  \\
 0.55067 & \nodata & 1548.19 & 2399.93 & 2401.46 &     466 &      39 & $> 14.42$  & \nodata & 288 \\
 &    -3.2 & 1550.77 & 2403.92 & 2405.45 & $<     88$ & \nodata & $< 13.69$  & \nodata &  \\
 0.55242 & \nodata & 1548.19 & 2402.57 & 2403.98 & $<     82$ & \nodata & $< 13.41$  & \nodata & 128 \\
 &   -22.7 & 1550.77 & 2406.56 & 2407.98 &     467 &      45 & $> 14.70$  & \nodata &  \\
 0.55488 & \nodata & 1548.19 & 2406.56 & 2407.98 &     466 &      45 & $> 14.39$  & \nodata & 256 \\
 &    16.6 & 1550.77 & 2410.57 & 2411.98 & $<    107$ & \nodata & $<  0.30$  & \nodata &  \\
 0.56173 & \nodata & 1548.19 & 2417.64 & 2418.24 & $<     59$ & \nodata & $< 13.21$  & \nodata & 130 \\
 &    15.6 & 1550.77 & 2421.66 & 2422.26 &      83 &      26 & $< 13.55$  & \nodata &  \\
 0.56441 & \nodata & 1548.19 & 2421.66 & 2422.26 &      83 &      26 & $< 13.25$  & \nodata & 288 \\
 &     8.3 & 1550.77 & 2425.69 & 2426.29 & $<     48$ & \nodata & $<  0.30$  & \nodata &  \\
 0.56979 & \nodata & 1548.19 & 2429.48 & 2430.99 & $<     75$ & \nodata & $< 13.33$  & \nodata & 128 \\
 &   -16.0 & 1550.77 & 2433.52 & 2435.03 &     328 &      41 & $> 14.40$  & \nodata &  \\
 0.57231 & \nodata & 1548.19 & 2433.52 & 2435.03 &     327 &      41 & $> 14.10$  & \nodata & 322 \\
 &    29.8 & 1550.77 & 2437.57 & 2439.08 & $<    100$ & \nodata & $< 13.77$  & \nodata &  \\
 0.58033 & \nodata & 1548.19 & 2446.24 & 2447.44 & $<     81$ & \nodata & $< 13.34$  & \nodata & 130 \\
 &    17.9 & 1550.77 & 2450.31 & 2451.51 &     252 &      35 & 14.25 &  0.08 &  \\
 0.58305 & \nodata & 1548.19 & 2450.31 & 2451.51 &     251 &      35 & 13.95 &  0.08 & 288 \\
 &     9.9 & 1550.77 & 2454.38 & 2455.59 & $<     66$ & \nodata & $<  0.30$  & \nodata &  \\
 0.58935 & \nodata & 1548.19 & 2459.94 & 2461.59 & $<     81$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    27.2 & 1550.77 & 2464.03 & 2465.68 &     395 &      46 & $> 14.52$  & \nodata &  \\
 0.59165 & \nodata & 1548.19 & 2463.48 & 2464.52 & $<     72$ & \nodata & $< 13.35$  & \nodata & 128 \\
 &   -21.8 & 1550.77 & 2467.58 & 2468.62 &     258 &      44 & $> 14.11$\tablenotemark{a} & \nodata &  \\
 0.59213 & \nodata & 1548.19 & 2464.03 & 2465.68 &     394 &      46 & $> 14.22$  & \nodata & 448 \\
 &   -15.7 & 1550.77 & 2468.13 & 2469.78 &     195 &      59 & $> 13.98$\tablenotemark{a} & \nodata &  \\
 0.59427 & \nodata & 1548.19 & 2467.58 & 2469.24 &     260 &      56 & $> 13.81$\tablenotemark{a} & \nodata & 386 \\
 &    32.1 & 1550.77 & 2471.68 & 2473.35 &     450 &      54 & $> 14.35$\tablenotemark{a} & \nodata &  \\
 0.59601 & \nodata & 1548.19 & 2470.69 & 2471.38 & $<     71$ & \nodata & $< 13.34$  & \nodata & 160 \\
 &     7.6 & 1550.77 & 2474.80 & 2475.49 &     128 &      34 & $< 13.80$  & \nodata &  \\
 0.59711 & \nodata & 1548.19 & 2472.01 & 2473.35 &     430 &      48 & $> 14.03$\tablenotemark{a} & \nodata & 288 \\
 &    -8.5 & 1550.77 & 2476.12 & 2477.46 & $<     91$ & \nodata & $<  0.30$  & \nodata &  \\
 0.59871 & \nodata & 1548.19 & 2474.80 & 2475.49 &     128 &      34 & $< 13.50$  & \nodata & 256 \\
 &   -25.3 & 1550.77 & 2478.92 & 2479.60 & $<     61$ & \nodata & $<  0.30$  & \nodata &  \\
 0.60046 & \nodata & 1548.19 & 2477.32 & 2478.13 & $<     68$ & \nodata & $< 13.32$  & \nodata & 130 \\
 &   -11.3 & 1550.77 & 2481.44 & 2482.25 &     140 &      30 & 14.00 &  0.13 &  \\
 0.60306 & \nodata & 1548.19 & 2481.29 & 2482.26 &     126 &      33 & 13.67 &  0.14 & 448 \\
 &   -11.3 & 1550.77 & 2485.41 & 2486.39 &     166 &      30 & 14.14 &  0.10 &  \\
 0.60462 & \nodata & 1548.19 & 2484.00 & 2484.81 & $<     57$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    13.5 & 1550.77 & 2488.13 & 2488.95 &     107 &      27 & 13.87 &  0.12 &  \\
 0.60569 & \nodata & 1548.19 & 2485.30 & 2487.33 & $<     86$ & \nodata & 13.79 &  0.12 & 128 \\
 &    55.9 & 1550.77 & 2489.43 & 2491.47 &     828 &      41 & $> 14.99$  & \nodata &  \\
 0.60736 & \nodata & 1548.19 & 2488.13 & 2488.95 &     107 &      27 & 13.56 &  0.12 & 256 \\
 &   -17.3 & 1550.77 & 2492.27 & 2493.09 & $<     58$ & \nodata & $< 13.53$  & \nodata &  \\
 0.60866 & \nodata & 1548.19 & 2489.43 & 2491.47 &     827 &      41 & $> 14.69$  & \nodata & 320 \\
 &   -20.7 & 1550.77 & 2493.57 & 2495.61 & $<     95$ & \nodata & $< 13.71$  & \nodata &  \\
 0.61253 & \nodata & 1548.19 & 2495.88 & 2497.22 & $<     82$ & \nodata & $< 13.39$  & \nodata & 160 \\
 &     4.2 & 1550.77 & 2500.03 & 2501.37 &     305 &      46 & 14.45 &  0.13 &  \\
 0.61327 & \nodata & 1548.19 & 2497.43 & 2498.04 & $<     60$ & \nodata & $< 13.20$  & \nodata & 128 \\
 &    13.3 & 1550.77 & 2501.58 & 2502.19 &      92 &      30 & $< 13.62$  & \nodata &  \\
 0.61524 & \nodata & 1548.19 & 2500.03 & 2501.37 &     305 &      46 & 14.15 &  0.13 & 288 \\
 &     6.7 & 1550.77 & 2504.19 & 2505.54 & $<     86$ & \nodata & $<  0.30$  & \nodata &  \\
 0.61602 & \nodata & 1548.19 & 2501.58 & 2502.19 &      92 &      30 & $< 13.32$  & \nodata & 256 \\
 &    25.0 & 1550.77 & 2505.74 & 2506.35 & $<     57$ & \nodata & $< 13.58$  & \nodata &  \\
 0.61617 & \nodata & 1548.19 & 2501.92 & 2502.90 & $<     75$ & \nodata & $< 13.34$  & \nodata & 128 \\
 &    27.5 & 1550.77 & 2506.08 & 2507.06 &     194 &      34 & 14.24 &  0.11 &  \\
 0.61846 & \nodata & 1548.19 & 2505.27 & 2506.25 & $<     71$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     5.8 & 1550.77 & 2509.44 & 2510.42 &     156 &      31 & 14.07 &  0.11 &  \\
 0.61901 & \nodata & 1548.19 & 2506.08 & 2507.06 &     194 &      34 & 13.94 &  0.11 & 256 \\
 &    37.0 & 1550.77 & 2510.25 & 2511.23 & $<     61$ & \nodata & $<  0.30$  & \nodata &  \\
 0.62119 & \nodata & 1548.19 & 2509.44 & 2510.96 &     126 &      38 & 13.71 &  0.13 & 384 \\
 &    31.8 & 1550.77 & 2513.61 & 2515.14 &     276 &      34 & $> 14.37$  & \nodata &  \\
 0.62219 & \nodata & 1548.19 & 2510.96 & 2511.74 & $<     54$ & \nodata & $< 13.20$  & \nodata & 130 \\
 &   -17.5 & 1550.77 & 2515.14 & 2515.92 &      81 &      24 & 13.70 &  0.13 &  \\
 0.62406 & \nodata & 1548.19 & 2513.78 & 2515.14 &     278 &      32 & $> 14.07$  & \nodata & 256 \\
 &    18.0 & 1550.77 & 2517.96 & 2519.32 & $<     64$ & \nodata & $<  0.30$  & \nodata &  \\
 0.62490 & \nodata & 1548.19 & 2515.14 & 2516.79 & $<     70$ & \nodata & $< 13.29$  & \nodata & 128 \\
 &    58.9 & 1550.77 & 2519.32 & 2520.98 &     250 &      34 & $> 14.34$  & \nodata &  \\
 0.62817 & \nodata & 1548.19 & 2519.09 & 2523.50 &     269 &      57 & $> 14.08$  & \nodata & 384 \\
 &    81.2 & 1550.77 & 2523.28 & 2527.70 &    1824 &      61 & $> 15.30$  & \nodata &  \\
 0.63132 & \nodata & 1548.19 & 2523.28 & 2527.70 &    1821 &      61 & $> 15.00$  & \nodata & 384 \\
 &  -129.3 & 1550.77 & 2527.48 & 2531.90 &     695 &      77 & $> 14.93$  & \nodata &  \\
 0.63321 & \nodata & 1548.19 & 2527.70 & 2529.35 &     701 &      43 & $> 14.61$  & \nodata & 288 \\
 &     9.8 & 1550.77 & 2531.90 & 2533.56 & $<     92$ & \nodata & $< 13.73$  & \nodata &  \\
 0.63397 & \nodata & 1548.19 & 2529.44 & 2530.23 & $<     67$ & \nodata & $< 13.28$  & \nodata & 128 \\
 &    12.6 & 1550.77 & 2533.65 & 2534.44 &     104 &      32 & $< 14.19$  & \nodata &  \\
 0.63522 & \nodata & 1548.19 & 2531.01 & 2531.92 & $<     80$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -17.8 & 1550.77 & 2535.22 & 2536.13 &     170 &      34 & $> 13.92$\tablenotemark{a} & \nodata &  \\
 0.63674 & \nodata & 1548.19 & 2533.45 & 2534.44 & $<     71$ & \nodata & $< 13.89$  & \nodata & 160 \\
 &    -8.2 & 1550.77 & 2537.67 & 2538.65 &     155 &      33 & 14.04 &  0.11 &  \\
 0.63784 & \nodata & 1548.19 & 2535.22 & 2536.13 &     170 &      34 & $> 13.62$\tablenotemark{a} & \nodata & 256 \\
 &    16.5 & 1550.77 & 2539.44 & 2540.35 & $<     62$ & \nodata & $<  0.30$  & \nodata &  \\
 0.63912 & \nodata & 1548.19 & 2536.10 & 2538.58 &     205 &      53 & 13.86 &  0.11 & 384 \\
 &   -73.4 & 1550.77 & 2540.32 & 2542.80 &     700 &      46 & $> 14.89$  & \nodata &  \\
 0.64013 & \nodata & 1548.19 & 2538.96 & 2539.75 & $<     58$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    16.5 & 1550.77 & 2543.18 & 2543.97 &     125 &      25 & $> 13.79$\tablenotemark{a} & \nodata &  \\
 0.64144 & \nodata & 1548.19 & 2540.32 & 2542.40 &     730 &      42 & $> 14.59$  & \nodata & 450 \\
 &   -10.4 & 1550.77 & 2544.55 & 2546.62 &     586 &      38 & $> 14.80$  & \nodata &  \\
 0.64199 & \nodata & 1548.19 & 2541.82 & 2543.15 & $<     68$ & \nodata & $< 13.35$  & \nodata & 128 \\
 &    42.4 & 1550.77 & 2546.05 & 2547.38 &     180 &      30 & 14.06 &  0.08 &  \\
 0.64295 & \nodata & 1548.19 & 2543.18 & 2543.97 &     125 &      25 & $> 13.49$\tablenotemark{a} & \nodata & 289 \\
 &     8.6 & 1550.77 & 2547.41 & 2548.21 & $<     48$ & \nodata & $<  0.30$  & \nodata &  \\
 0.64405 & \nodata & 1548.19 & 2544.56 & 2546.09 &     502 &      33 & $> 14.46$  & \nodata & 256 \\
 &    29.7 & 1550.77 & 2548.79 & 2550.33 & $<     65$ & \nodata & 13.76 &  0.14 &  \\
 0.64491 & \nodata & 1548.19 & 2545.81 & 2547.38 &     187 &      33 & 13.78 &  0.08 & 384 \\
 &   -23.8 & 1550.77 & 2550.05 & 2551.62 &     282 &      32 & $> 14.46$  & \nodata &  \\
 0.64751 & \nodata & 1548.19 & 2550.05 & 2551.21 &     294 &      27 & $> 14.16$  & \nodata & 288 \\
 &     2.3 & 1550.77 & 2554.29 & 2555.46 & $<     60$ & \nodata & $< 13.49$  & \nodata &  \\
 0.64905 & \nodata & 1548.19 & 2553.02 & 2553.81 & $<     49$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    42.6 & 1550.77 & 2557.26 & 2558.06 &     144 &      26 & 14.04 &  0.13 &  \\
 0.65093 & \nodata & 1548.19 & 2555.18 & 2557.31 & $<     83$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    34.2 & 1550.77 & 2559.43 & 2561.57 &     738 &      47 & $> 14.91$  & \nodata &  \\
 0.65203 & \nodata & 1548.19 & 2557.26 & 2558.06 &     144 &      26 & 13.73 &  0.13 & 256 \\
 &    17.8 & 1550.77 & 2561.52 & 2562.31 & $<     64$ & \nodata & $< 13.52$  & \nodata &  \\
 0.65386 & \nodata & 1548.19 & 2559.43 & 2561.57 &     736 &      47 & $> 14.61$  & \nodata & 416 \\
 &     4.1 & 1550.77 & 2563.69 & 2565.83 &     244 &      50 & $> 14.08$\tablenotemark{a} & \nodata &  \\
 0.65681 & \nodata & 1548.19 & 2564.66 & 2565.50 &     163 &      31 & $> 13.61$\tablenotemark{a} & \nodata & 288 \\
 &     2.2 & 1550.77 & 2568.93 & 2569.77 & $<     59$ & \nodata & $< 13.51$  & \nodata &  \\
 0.65891 & \nodata & 1548.19 & 2567.40 & 2569.12 & $<     86$ & \nodata & $< 13.40$  & \nodata & 128 \\
 &   -12.3 & 1550.77 & 2571.67 & 2573.39 &     543 &      37 & $> 14.81$  & \nodata &  \\
 0.65983 & \nodata & 1548.19 & 2569.37 & 2570.29 & $<     61$ & \nodata & $< 13.25$  & \nodata & 160 \\
 &     8.3 & 1550.77 & 2573.64 & 2574.57 &     132 &      27 & 13.96 &  0.10 &  \\
 0.66160 & \nodata & 1548.19 & 2571.67 & 2573.39 &     542 &      37 & $> 14.50$  & \nodata & 384 \\
 &    18.7 & 1550.77 & 2575.95 & 2577.67 &     142 &      34 & 14.00 &  0.10 &  \\
 0.66215 & \nodata & 1548.19 & 2573.07 & 2573.86 & $<     51$ & \nodata & $< 13.17$  & \nodata & 128 \\
 &    14.5 & 1550.77 & 2577.35 & 2578.15 &      87 &      23 & 13.75 &  0.12 &  \\
 0.66264 & \nodata & 1548.19 & 2573.64 & 2574.57 &     132 &      27 & 13.66 &  0.10 & 450 \\
 &    26.2 & 1550.77 & 2577.92 & 2578.85 &     103 &      24 & 13.82 &  0.11 &  \\
 0.66291 & \nodata & 1548.19 & 2574.12 & 2575.42 & $<     63$ & \nodata & 13.53 &  0.14 & 128 \\
 &    28.4 & 1550.77 & 2578.40 & 2579.70 &     255 &      27 & 14.27 &  0.06 &  \\
 0.66375 & \nodata & 1548.19 & 2575.46 & 2576.43 & $<     53$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    16.4 & 1550.77 & 2579.75 & 2580.71 &     164 &      24 & 14.09 &  0.08 &  \\
 0.66441 & \nodata & 1548.19 & 2576.29 & 2577.40 &     131 &      27 & 13.66 &  0.10 & 480 \\
 &     7.4 & 1550.77 & 2580.58 & 2581.68 &     112 &      25 & 13.84 &  0.10 &  \\
 0.66500 & \nodata & 1548.19 & 2577.35 & 2578.15 &      87 &      23 & 13.44 &  0.12 & 288 \\
 &     5.9 & 1550.77 & 2581.63 & 2582.43 & $<     43$ & \nodata & $<  0.30$  & \nodata &  \\
 0.66583 & \nodata & 1548.19 & 2578.40 & 2579.70 &     254 &      27 & 13.97 &  0.06 & 256 \\
 &    29.3 & 1550.77 & 2582.69 & 2583.99 & $<     54$ & \nodata & $<  0.30$  & \nodata &  \\
 0.66684 & \nodata & 1548.19 & 2579.75 & 2581.91 &     254 &      35 & 13.96 &  0.07 & 384 \\
 &    39.2 & 1550.77 & 2584.04 & 2586.20 &     324 &      34 & 14.36 &  0.05 &  \\
 0.66687 & \nodata & 1548.19 & 2580.05 & 2581.91 &     243 &      32 & 13.94 &  0.07 & 384 \\
 &    36.2 & 1550.77 & 2584.34 & 2586.20 &     335 &      32 & 14.37 &  0.05 &  \\
 0.66788 & \nodata & 1548.19 & 2581.69 & 2582.96 & $<     54$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     9.2 & 1550.77 & 2585.99 & 2587.26 &     382 &      27 & $> 14.69$  & \nodata &  \\
 0.66984 & \nodata & 1548.19 & 2584.34 & 2586.20 &     335 &      32 & 14.07 &  0.05 & 256 \\
 &    18.8 & 1550.77 & 2588.64 & 2590.50 & $<     72$ & \nodata & $<  0.30$  & \nodata &  \\
 0.67071 & \nodata & 1548.19 & 2585.99 & 2587.26 &     381 &      27 & $> 14.39$  & \nodata & 256 \\
 &    27.5 & 1550.77 & 2590.29 & 2591.56 & $<     62$ & \nodata & $< 13.51$  & \nodata &  \\
 0.67156 & \nodata & 1548.19 & 2587.01 & 2589.38 & $<     78$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    42.8 & 1550.77 & 2591.32 & 2593.69 &     965 &      42 & $> 15.05$  & \nodata &  \\
 0.67286 & \nodata & 1548.19 & 2589.63 & 2590.52 & $<     51$ & \nodata & $< 13.11$  & \nodata & 128 \\
 &    24.7 & 1550.77 & 2593.94 & 2594.83 &     139 &      30 & 13.99 &  0.13 &  \\
 0.67458 & \nodata & 1548.19 & 2591.32 & 2593.69 &     964 &      42 & $> 14.75$  & \nodata & 288 \\
 &     6.8 & 1550.77 & 2595.63 & 2598.00 & $<    100$ & \nodata & $< 13.77$  & \nodata &  \\
 0.67577 & \nodata & 1548.19 & 2593.78 & 2594.93 &     152 &      34 & 13.72 &  0.13 & 384 \\
 &   -10.6 & 1550.77 & 2598.10 & 2599.24 &     236 &      32 & $> 14.32$  & \nodata &  \\
 0.67674 & \nodata & 1548.19 & 2594.88 & 2596.75 & $<     93$ & \nodata & $< 13.40$  & \nodata & 160 \\
 &    -5.9 & 1550.77 & 2599.20 & 2601.07 &     636 &      39 & $> 14.83$  & \nodata &  \\
 0.67849 & \nodata & 1548.19 & 2597.89 & 2599.24 &     237 &      34 & $> 14.02$  & \nodata & 322 \\
 &   -31.0 & 1550.77 & 2602.21 & 2603.56 & $<     65$ & \nodata & 13.79 &  0.14 &  \\
 0.67950 & \nodata & 1548.19 & 2599.20 & 2601.07 &     634 &      39 & $> 14.53$  & \nodata & 256 \\
 &    69.7 & 1550.77 & 2603.52 & 2605.39 & $<     73$ & \nodata & $< 14.01$  & \nodata &  \\
 0.68031 & \nodata & 1548.19 & 2600.61 & 2602.56 &     188 &      40 & 13.84 &  0.09 & 416 \\
 &     2.7 & 1550.77 & 2604.94 & 2606.89 &     557 &      35 & 14.72 &  0.06 &  \\
 0.68104 & \nodata & 1548.19 & 2602.21 & 2603.02 &      86 &      26 & 13.45 &  0.13 & 320 \\
 &   -10.0 & 1550.77 & 2606.54 & 2607.35 & $<     46$ & \nodata & $< 13.42$  & \nodata &  \\
 0.68312 & \nodata & 1548.19 & 2604.94 & 2606.89 &     556 &      35 & 14.41 &  0.06 & 384 \\
 &    26.3 & 1550.77 & 2609.27 & 2611.23 &     183 &      32 & 14.14 &  0.07 &  \\
 0.68501 & \nodata & 1548.19 & 2607.76 & 2609.54 & $<     64$ & \nodata & $< 13.25$  & \nodata & 160 \\
 &     5.9 & 1550.77 & 2612.09 & 2613.89 &     405 &      28 & $> 14.59$  & \nodata &  \\
 0.68610 & \nodata & 1548.19 & 2609.83 & 2611.03 &     195 &      24 & 13.85 &  0.06 & 256 \\
 &    19.1 & 1550.77 & 2614.17 & 2615.37 & $<     47$ & \nodata & $<  0.30$  & \nodata &  \\
 0.68784 & \nodata & 1548.19 & 2611.68 & 2613.89 &     390 &      32 & $> 14.29$  & \nodata & 448 \\
 &   -95.3 & 1550.77 & 2616.02 & 2618.23 &     180 &      32 & 14.28 &  0.10 &  \\
 0.69010 & \nodata & 1548.19 & 2616.02 & 2617.17 &     223 &      22 & 14.02 &  0.09 & 288 \\
 &     9.9 & 1550.77 & 2620.37 & 2621.53 & $<     49$ & \nodata & $< 13.40$  & \nodata &  \\
 0.69344 & \nodata & 1548.19 & 2621.33 & 2622.40 & $<     48$ & \nodata & $< 13.09$  & \nodata & 160 \\
 &     1.7 & 1550.77 & 2625.69 & 2626.77 &     155 &      34 & $> 13.88$\tablenotemark{a} & \nodata &  \\
 0.69627 & \nodata & 1548.19 & 2625.69 & 2626.77 &     155 &      33 & $> 13.58$\tablenotemark{a} & \nodata & 288 \\
 &     4.0 & 1550.77 & 2630.06 & 2631.14 & $<     64$ & \nodata & $< 13.53$  & \nodata &  \\
 0.69769 & \nodata & 1548.19 & 2627.51 & 2629.18 & $<     76$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    16.6 & 1550.77 & 2631.88 & 2633.55 &     433 &      35 & $> 14.64$  & \nodata &  \\
 0.69910 & \nodata & 1548.19 & 2629.95 & 2631.41 & $<     73$ & \nodata & $< 13.29$  & \nodata & 128 \\
 &    26.5 & 1550.77 & 2634.33 & 2635.79 &     261 &      33 & 14.26 &  0.07 &  \\
 0.70061 & \nodata & 1548.19 & 2631.88 & 2633.55 &     433 &      35 & $> 14.34$  & \nodata & 386 \\
 &   -13.2 & 1550.77 & 2636.25 & 2637.93 &     114 &      34 & 13.85 &  0.12 &  \\
 0.70208 & \nodata & 1548.19 & 2634.33 & 2635.79 &     261 &      33 & 13.96 &  0.07 & 354 \\
 &    -9.6 & 1550.77 & 2638.71 & 2640.17 & $<     60$ & \nodata & $< 13.54$  & \nodata &  \\
 0.70294 & \nodata & 1548.19 & 2635.89 & 2636.92 & $<     55$ & \nodata & $< 13.18$  & \nodata & 128 \\
 &   -11.7 & 1550.77 & 2640.27 & 2641.31 &     174 &      25 & 14.15 &  0.12 &  \\
 0.70336 & \nodata & 1548.19 & 2636.69 & 2637.56 &      92 &      24 & 13.45 &  0.12 & 290 \\
 &    -7.7 & 1550.77 & 2641.08 & 2641.94 & $<     46$ & \nodata & $< 13.37$  & \nodata &  \\
 0.70570 & \nodata & 1548.19 & 2640.27 & 2641.31 &     173 &      25 & 13.85 &  0.12 & 288 \\
 &     0.1 & 1550.77 & 2644.66 & 2645.70 & $<     45$ & \nodata & $< 13.36$  & \nodata &  \\
 0.70690 & \nodata & 1548.19 & 2641.79 & 2643.13 & $<     55$ & \nodata & $< 13.16$  & \nodata & 128 \\
 &   -16.2 & 1550.77 & 2646.19 & 2647.53 &     298 &      24 & 14.38 &  0.05 &  \\
 0.70964 & \nodata & 1548.19 & 2646.19 & 2647.53 &     298 &      24 & 14.08 &  0.05 & 256 \\
 &   -31.3 & 1550.77 & 2650.59 & 2651.93 & $<     49$ & \nodata & $<  0.30$  & \nodata &  \\
 0.71107 & \nodata & 1548.19 & 2648.62 & 2649.35 & $<     36$ & \nodata & $< 13.00$  & \nodata & 130 \\
 &   -11.8 & 1550.77 & 2653.02 & 2653.76 &      76 &      19 & 13.66 &  0.11 &  \\
 0.71208 & \nodata & 1548.19 & 2649.83 & 2651.56 & $<     56$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     5.2 & 1550.77 & 2654.24 & 2655.97 &     591 &      27 & $> 14.86$  & \nodata &  \\
 0.71385 & \nodata & 1548.19 & 2653.02 & 2653.76 &      76 &      19 & 13.36 &  0.11 & 288 \\
 &    -1.7 & 1550.77 & 2657.43 & 2658.17 & $<     42$ & \nodata & $<  0.30$  & \nodata &  \\
 0.71496 & \nodata & 1548.19 & 2654.24 & 2656.07 &     580 &      28 & $> 14.56$  & \nodata & 448 \\
 &    21.6 & 1550.77 & 2658.65 & 2660.48 &     283 &      33 & $> 14.30$  & \nodata &  \\
 0.71685 & \nodata & 1548.19 & 2656.54 & 2658.71 & $<     69$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -36.2 & 1550.77 & 2660.96 & 2663.14 &     705 &      39 & $> 14.86$  & \nodata &  \\
 0.71797 & \nodata & 1548.19 & 2658.96 & 2660.48 &     263 &      30 & $> 13.97$  & \nodata & 256 \\
 &    20.2 & 1550.77 & 2663.39 & 2664.91 & $<     77$ & \nodata & $< 13.60$  & \nodata &  \\
 0.71952 & \nodata & 1548.19 & 2660.84 & 2663.84 &     695 &      47 & $> 14.56$  & \nodata & 384 \\
 &    10.1 & 1550.77 & 2665.27 & 2668.27 &     864 &      45 & $> 14.92$  & \nodata &  \\
 0.72244 & \nodata & 1548.19 & 2665.27 & 2668.27 &     862 &      45 & $> 14.62$  & \nodata & 257 \\
 &    26.6 & 1550.77 & 2669.70 & 2672.71 & $<     88$ & \nodata & $< 13.65$  & \nodata &  \\
 0.72688 & \nodata & 1548.19 & 2672.51 & 2674.65 & $<     71$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    27.3 & 1550.77 & 2676.96 & 2679.10 &     552 &      30 & $> 14.74$  & \nodata &  \\
 0.72860 & \nodata & 1548.19 & 2674.92 & 2677.10 & $<     67$ & \nodata & $< 13.25$  & \nodata & 128 \\
 &   -13.7 & 1550.77 & 2679.37 & 2681.55 &     666 &      28 & $> 14.87$  & \nodata &  \\
 0.72991 & \nodata & 1548.19 & 2676.96 & 2679.10 &     551 &      30 & $> 14.44$  & \nodata & 257 \\
 &   -15.8 & 1550.77 & 2681.41 & 2683.56 & $<     57$ & \nodata & $< 13.47$  & \nodata &  \\
 0.73139 & \nodata & 1548.19 & 2679.37 & 2681.55 &     665 &      28 & $> 14.57$  & \nodata & 384 \\
 &    78.6 & 1550.77 & 2683.82 & 2686.01 &     276 &      27 & $> 14.43$  & \nodata &  \\
 0.73173 & \nodata & 1548.19 & 2680.73 & 2682.62 &     288 &      26 & $> 14.17$  & \nodata & 384 \\
 &    69.8 & 1550.77 & 2685.19 & 2687.08 &     563 &      24 & $> 14.78$  & \nodata &  \\
 0.73502 & \nodata & 1548.19 & 2685.19 & 2687.08 &     562 &      24 & $> 14.48$  & \nodata & 288 \\
 &    -8.8 & 1550.77 & 2689.66 & 2691.55 & $<     55$ & \nodata & $<  0.30$  & \nodata &  \\
 0.73651 & \nodata & 1548.19 & 2687.70 & 2689.46 & $<     51$ & \nodata & $< 13.10$  & \nodata & 128 \\
 &    19.2 & 1550.77 & 2692.17 & 2693.93 &     361 &      27 & 14.43 &  0.04 &  \\
 0.73902 & \nodata & 1548.19 & 2691.61 & 2692.54 & $<     39$ & \nodata & $< 13.01$  & \nodata & 128 \\
 &   -31.5 & 1550.77 & 2696.09 & 2697.01 &     125 &      22 & 13.96 &  0.09 &  \\
 0.73951 & \nodata & 1548.19 & 2692.17 & 2694.16 &     353 &      29 & 14.12 &  0.05 & 451 \\
 &    25.6 & 1550.77 & 2696.65 & 2698.64 &     330 &      34 & $> 14.40$  & \nodata &  \\
 0.74176 & \nodata & 1548.19 & 2695.62 & 2697.33 &     119 &      30 & 13.66 &  0.10 & 384 \\
 &   -18.6 & 1550.77 & 2700.10 & 2701.82 &     548 &      33 & $> 14.80$  & \nodata &  \\
 0.74265 & \nodata & 1548.19 & 2697.19 & 2698.64 &     277 &      29 & $> 14.04$  & \nodata & 256 \\
 &    21.3 & 1550.77 & 2701.68 & 2703.13 & $<     57$ & \nodata & $<  0.30$  & \nodata &  \\
 0.74455 & \nodata & 1548.19 & 2700.10 & 2701.82 &     547 &      33 & $> 14.50$  & \nodata & 384 \\
 &    28.5 & 1550.77 & 2704.59 & 2706.31 &     106 &      30 & 13.83 &  0.11 &  \\
 0.74769 & \nodata & 1548.19 & 2705.35 & 2706.15 &      96 &      20 & 13.47 &  0.10 & 290 \\
 &    -7.1 & 1550.77 & 2709.85 & 2710.65 & $<     38$ & \nodata & $< 13.30$  & \nodata &  \\
 0.74847 & \nodata & 1548.19 & 2706.38 & 2707.40 & $<     45$ & \nodata & $< 13.07$  & \nodata & 128 \\
 &   -11.1 & 1550.77 & 2710.88 & 2711.90 &     113 &      21 & 13.87 &  0.08 &  \\
 0.75132 & \nodata & 1548.19 & 2710.88 & 2711.90 &     113 &      21 & 13.57 &  0.08 & 256 \\
 &   -15.6 & 1550.77 & 2715.39 & 2716.41 & $<     37$ & \nodata & $<  0.30$  & \nodata &  \\
 0.75241 & \nodata & 1548.19 & 2712.18 & 2714.35 & $<     57$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    46.8 & 1550.77 & 2716.69 & 2718.86 &     392 &      25 & 14.51 &  0.06 &  \\
 0.75560 & \nodata & 1548.19 & 2716.69 & 2718.86 &     392 &      25 & 14.21 &  0.06 & 256 \\
 &    57.4 & 1550.77 & 2721.20 & 2723.38 & $<     52$ & \nodata & $< 13.49$  & \nodata &  \\
 0.75591 & \nodata & 1548.19 & 2718.29 & 2719.94 &     112 &      22 & 13.74 &  0.14 & 384 \\
 &    70.5 & 1550.77 & 2722.82 & 2724.46 &     422 &      22 & $> 14.65$  & \nodata &  \\
 0.75689 & \nodata & 1548.19 & 2719.72 & 2720.38 & $<     29$ & \nodata & $< 12.86$  & \nodata & 160 \\
 &     5.1 & 1550.77 & 2724.24 & 2724.91 &      46 &      15 & 13.42 &  0.14 &  \\
 0.75806 & \nodata & 1548.19 & 2721.36 & 2722.20 & $<     33$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -2.0 & 1550.77 & 2725.89 & 2726.73 &      66 &      17 & 13.57 &  0.12 &  \\
 0.75925 & \nodata & 1548.19 & 2722.82 & 2724.46 &     421 &      22 & $> 14.35$  & \nodata & 288 \\
 &     4.8 & 1550.77 & 2727.34 & 2728.99 & $<     50$ & \nodata & $<  0.30$  & \nodata &  \\
 0.75984 & \nodata & 1548.19 & 2724.24 & 2724.91 &      46 &      15 & 13.11 &  0.14 & 256 \\
 &    18.2 & 1550.77 & 2728.77 & 2729.44 & $<     33$ & \nodata & $< 13.24$  & \nodata &  \\
 0.76068 & \nodata & 1548.19 & 2724.65 & 2726.73 &      89 &      26 & 13.41 &  0.12 & 384 \\
 &   -19.8 & 1550.77 & 2729.18 & 2731.27 &     730 &      28 & $> 14.95$  & \nodata &  \\
 0.76153 & \nodata & 1548.19 & 2726.83 & 2728.03 & $<     42$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    27.8 & 1550.77 & 2731.37 & 2732.57 &     219 &      23 & 14.24 &  0.08 &  \\
 0.76349 & \nodata & 1548.19 & 2729.18 & 2731.23 &     733 &      28 & $> 14.65$  & \nodata & 256 \\
 &   -28.9 & 1550.77 & 2733.72 & 2735.78 & $<     70$ & \nodata & $< 13.57$  & \nodata &  \\
 0.76462 & \nodata & 1548.19 & 2731.37 & 2732.57 &     219 &      23 & 13.94 &  0.08 & 256 \\
 &   -10.2 & 1550.77 & 2735.91 & 2737.12 & $<     61$ & \nodata & $< 13.49$  & \nodata &  \\
 0.76766 & \nodata & 1548.19 & 2735.84 & 2737.41 & $<     68$ & \nodata & $< 13.25$  & \nodata & 176 \\
 &     2.2 & 1550.77 & 2740.39 & 2741.96 &     192 &      28 & 14.09 &  0.07 &  \\
 0.76889 & \nodata & 1548.19 & 2737.41 & 2739.06 & $<     58$ & \nodata & $< 13.17$  & \nodata & 144 \\
 &   -39.7 & 1550.77 & 2741.96 & 2743.62 &     441 &      28 & $> 14.65$  & \nodata &  \\
 0.77061 & \nodata & 1548.19 & 2740.39 & 2741.96 &     191 &      28 & 13.79 &  0.07 & 354 \\
 &     3.7 & 1550.77 & 2744.95 & 2746.52 & $<     53$ & \nodata & $< 13.46$  & \nodata &  \\
 0.77160 & \nodata & 1548.19 & 2741.96 & 2743.62 &     440 &      28 & $> 14.35$  & \nodata & 256 \\
 &    19.2 & 1550.77 & 2746.52 & 2748.18 & $<     53$ & \nodata & $< 13.45$  & \nodata &  \\
 0.77954 & \nodata & 1548.19 & 2754.18 & 2755.66 & $<     43$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -28.8 & 1550.77 & 2758.76 & 2760.25 &     241 &      21 & $> 14.31$  & \nodata &  \\
 0.78036 & \nodata & 1548.19 & 2755.62 & 2757.19 & $<     45$ & \nodata & $<  0.30$  & \nodata & 161 \\
 &     1.6 & 1550.77 & 2760.20 & 2761.78 &     180 &      22 & 14.04 &  0.06 &  \\
 0.78233 & \nodata & 1548.19 & 2758.76 & 2760.25 &     240 &      21 & $> 14.01$  & \nodata & 257 \\
 &   -17.6 & 1550.77 & 2763.35 & 2764.84 & $<     47$ & \nodata & $<  0.30$  & \nodata &  \\
 0.78334 & \nodata & 1548.19 & 2760.20 & 2761.78 &     180 &      22 & 13.74 &  0.06 & 289 \\
 &     3.2 & 1550.77 & 2764.79 & 2766.37 & $<     51$ & \nodata & $< 13.42$  & \nodata &  \\
 0.78617 & \nodata & 1548.19 & 2764.59 & 2765.54 & $<     39$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -28.4 & 1550.77 & 2769.19 & 2770.14 &      94 &      23 & 13.75 &  0.11 &  \\
 0.78897 & \nodata & 1548.19 & 2769.19 & 2770.14 &      94 &      23 & 13.45 &  0.11 & 354 \\
 &     7.2 & 1550.77 & 2773.79 & 2774.74 & $<     61$ & \nodata & $< 13.54$  & \nodata &  \\
 0.79261 & \nodata & 1548.19 & 2773.45 & 2777.12 & $<    104$ & \nodata & $< 13.45$  & \nodata & 144 \\
 &    18.9 & 1550.77 & 2778.06 & 2781.74 &     980 &      45 & $> 14.98$  & \nodata &  \\
 0.79467 & \nodata & 1548.19 & 2778.08 & 2778.80 &      97 &      21 & 13.47 &  0.11 & 482 \\
 &    -7.8 & 1550.77 & 2782.70 & 2783.42 &      66 &      21 & 13.60 &  0.14 &  \\
 0.79571 & \nodata & 1548.19 & 2778.06 & 2782.07 &     973 &      47 & $> 14.68$  & \nodata & 450 \\
 &    55.6 & 1550.77 & 2782.68 & 2786.70 &     797 &      44 & $> 14.89$  & \nodata &  \\
 0.79720 & \nodata & 1548.19 & 2781.89 & 2782.71 & $<     43$ & \nodata & $< 13.04$  & \nodata & 128 \\
 &   -10.7 & 1550.77 & 2786.52 & 2787.34 &      66 &      19 & 13.58 &  0.13 &  \\
 0.79758 & \nodata & 1548.19 & 2782.48 & 2783.42 & $<     47$ & \nodata & $< 13.15$  & \nodata & 227 \\
 &    -3.4 & 1550.77 & 2787.11 & 2788.05 &      77 &      20 & 13.64 &  0.12 &  \\
 0.79791 & \nodata & 1548.19 & 2783.12 & 2784.16 & $<     49$ & \nodata & $< 13.14$  & \nodata & 227 \\
 &     9.4 & 1550.77 & 2787.74 & 2788.79 &      72 &      21 & 13.62 &  0.13 &  \\
 0.79914 & \nodata & 1548.19 & 2784.33 & 2786.70 &     707 &      32 & $> 14.56$  & \nodata & 385 \\
 &    78.0 & 1550.77 & 2788.96 & 2791.33 &     156 &      29 & 14.05 &  0.08 &  \\
 0.80000 & \nodata & 1548.19 & 2786.03 & 2788.07 &     240 &      29 & 13.88 &  0.06 & 385 \\
 &    26.3 & 1550.77 & 2790.66 & 2792.71 &     532 &      25 & $> 14.71$  & \nodata &  \\
 0.80000 & \nodata & 1548.19 & 2786.03 & 2788.07 &     240 &      29 & 13.88 &  0.06 & 385 \\
 &    26.3 & 1550.77 & 2790.66 & 2792.71 &     532 &      25 & $> 14.71$  & \nodata &  \\
 0.80096 & \nodata & 1548.19 & 2787.74 & 2788.79 &      72 &      21 & 13.32 &  0.13 & 320 \\
 &    14.6 & 1550.77 & 2792.38 & 2793.43 & $<     37$ & \nodata & $< 13.31$  & \nodata &  \\
 0.80317 & \nodata & 1548.19 & 2789.90 & 2793.77 &     578 &      35 & $> 14.44$  & \nodata & 400 \\
 &    19.8 & 1550.77 & 2794.54 & 2798.42 &    1098 &      33 & $> 15.07$  & \nodata &  \\
 0.80629 & \nodata & 1548.19 & 2794.54 & 2798.42 &    1096 &      33 & $> 14.77$  & \nodata & 451 \\
 &   -56.6 & 1550.77 & 2799.18 & 2803.07 &     867 &      35 & $> 15.01$  & \nodata &  \\
 0.80871 & \nodata & 1548.19 & 2797.88 & 2801.44 &     825 &      32 & $> 14.69$  & \nodata & 450 \\
 &  -136.0 & 1550.77 & 2802.54 & 2806.10 &     703 &      36 & $> 14.89$  & \nodata &  \\
 0.81093 & \nodata & 1548.19 & 2802.45 & 2807.04 &     700 &      41 & $> 14.59$  & \nodata & 385 \\
 &   119.9 & 1550.77 & 2807.12 & 2811.70 &     790 &      49 & 14.72 &  0.03 &  \\
 0.81467 & \nodata & 1548.19 & 2807.12 & 2811.70 &     789 &      49 & 14.42 &  0.03 & 257 \\
 &    22.0 & 1550.77 & 2811.78 & 2816.38 & $<    105$ & \nodata & $< 13.74$  & \nodata &  \\
 0.81678 & \nodata & 1548.19 & 2812.17 & 2813.09 & $<     53$ & \nodata & $<  0.30$  & \nodata & 161 \\
 &    -7.1 & 1550.77 & 2816.85 & 2817.77 &      90 &      22 & 13.78 &  0.11 &  \\
 0.81976 & \nodata & 1548.19 & 2816.85 & 2817.77 &      90 &      22 & 13.48 &  0.11 & 289 \\
 &     3.1 & 1550.77 & 2821.54 & 2822.46 & $<     43$ & \nodata & $<  0.30$  & \nodata &  \\
 0.82341 & \nodata & 1548.19 & 2821.74 & 2824.56 & $<     71$ & \nodata & $<  0.30$  & \nodata & 129 \\
 &   -12.4 & 1550.77 & 2826.44 & 2829.25 &     461 &      31 & 14.51 &  0.04 &  \\
 0.82468 & \nodata & 1548.19 & 2824.65 & 2825.48 & $<     36$ & \nodata & $< 12.98$  & \nodata & 160 \\
 &     8.9 & 1550.77 & 2829.35 & 2830.18 &      67 &      17 & 13.60 &  0.11 &  \\
 0.82640 & \nodata & 1548.19 & 2826.44 & 2829.59 &     477 &      32 & 14.22 &  0.04 & 256 \\
 &   109.0 & 1550.77 & 2831.14 & 2834.29 & $<     62$ & \nodata & $< 13.51$  & \nodata &  \\
 0.82776 & \nodata & 1548.19 & 2829.35 & 2830.18 &      67 &      17 & 13.29 &  0.11 & 256 \\
 &   -23.4 & 1550.77 & 2834.05 & 2834.89 & $<     33$ & \nodata & $<  0.30$  & \nodata &  \\
 0.82831 & \nodata & 1548.19 & 2830.28 & 2831.48 & $<     40$ & \nodata & $<  0.30$  & \nodata & 129 \\
 &    34.9 & 1550.77 & 2834.99 & 2836.19 &      91 &      19 & 13.73 &  0.09 &  \\
 0.83043 & \nodata & 1548.19 & 2833.42 & 2834.29 &      58 &      16 & 13.24 &  0.12 & 256 \\
 &    10.4 & 1550.77 & 2838.13 & 2839.01 & $<     35$ & \nodata & $<  0.30$  & \nodata &  \\
 0.83157 & \nodata & 1548.19 & 2834.99 & 2836.19 &      91 &      19 & 13.43 &  0.09 & 256 \\
 &   -12.3 & 1550.77 & 2839.70 & 2840.91 & $<     41$ & \nodata & $<  0.30$  & \nodata &  \\
 0.83355 & \nodata & 1548.19 & 2837.83 & 2839.49 & $<     47$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     2.8 & 1550.77 & 2842.55 & 2844.22 &     303 &      25 & $> 14.41$  & \nodata &  \\
 0.83490 & \nodata & 1548.19 & 2840.05 & 2841.72 & $<     49$ & \nodata & $<  0.30$  & \nodata & 129 \\
 &    19.8 & 1550.77 & 2844.78 & 2846.45 &     360 &      27 & $> 14.55$  & \nodata &  \\
 0.83662 & \nodata & 1548.19 & 2842.55 & 2844.22 &     303 &      25 & $> 14.11$  & \nodata & 481 \\
 &    -0.7 & 1550.77 & 2847.27 & 2848.95 &     232 &      30 & 14.20 &  0.06 &  \\
 0.83808 & \nodata & 1548.19 & 2844.78 & 2846.45 &     360 &      27 & $> 14.25$  & \nodata & 256 \\
 &    23.7 & 1550.77 & 2849.51 & 2851.18 & $<     68$ & \nodata & $< 13.55$  & \nodata &  \\
 0.83971 & \nodata & 1548.19 & 2847.52 & 2849.67 &     188 &      34 & 13.84 &  0.08 & 384 \\
 &    33.6 & 1550.77 & 2852.25 & 2854.41 &     479 &      37 & $> 14.60$  & \nodata &  \\
 0.84174 & \nodata & 1548.19 & 2850.93 & 2851.95 & $<     56$ & \nodata & $< 13.20$  & \nodata & 128 \\
 &    10.6 & 1550.77 & 2855.67 & 2856.69 &     107 &      23 & 13.81 &  0.10 &  \\
 0.84297 & \nodata & 1548.19 & 2852.31 & 2854.41 &     480 &      37 & $> 14.30$  & \nodata & 320 \\
 &   -20.6 & 1550.77 & 2857.06 & 2859.16 & $<     63$ & \nodata & $< 13.52$  & \nodata &  \\
 0.84486 & \nodata & 1548.19 & 2855.67 & 2856.69 &     107 &      23 & 13.51 &  0.10 & 288 \\
 &     6.3 & 1550.77 & 2860.42 & 2861.45 & $<     47$ & \nodata & $< 13.37$  & \nodata &  \\
 0.84583 & \nodata & 1548.19 & 2857.26 & 2858.53 & $<     50$ & \nodata & $< 13.12$  & \nodata & 129 \\
 &    21.1 & 1550.77 & 2862.02 & 2863.28 &      85 &      24 & 13.72 &  0.12 &  \\
 0.84903 & \nodata & 1548.19 & 2862.02 & 2863.28 &      85 &      24 & 13.42 &  0.12 & 256 \\
 &   -14.7 & 1550.77 & 2866.78 & 2868.04 & $<     43$ & \nodata & $<  0.30$  & \nodata &  \\
 0.85214 & \nodata & 1548.19 & 2866.66 & 2868.58 & $<     53$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    19.8 & 1550.77 & 2871.43 & 2873.35 &     520 &      24 & $> 14.75$  & \nodata &  \\
 0.85533 & \nodata & 1548.19 & 2871.16 & 2873.35 &     529 &      26 & $> 14.45$  & \nodata & 449 \\
 &   -36.9 & 1550.77 & 2875.93 & 2878.13 &     279 &      27 & 14.29 &  0.05 &  \\
 0.85602 & \nodata & 1548.19 & 2872.94 & 2875.90 & $<     62$ & \nodata & $<  0.30$  & \nodata & 145 \\
 &   121.1 & 1550.77 & 2877.72 & 2880.68 &     946 &      32 & $> 15.05$  & \nodata &  \\
 0.85810 & \nodata & 1548.19 & 2875.93 & 2877.49 &     249 &      22 & 13.94 &  0.05 & 451 \\
 &    16.6 & 1550.77 & 2880.72 & 2882.28 &     143 &      25 & 13.99 &  0.08 &  \\
 0.85986 & \nodata & 1548.19 & 2877.72 & 2880.68 &     944 &      31 & $> 14.75$  & \nodata & 289 \\
 &     3.2 & 1550.77 & 2882.51 & 2885.47 & $<     75$ & \nodata & $< 13.60$  & \nodata &  \\
 0.86130 & \nodata & 1548.19 & 2881.06 & 2882.28 &     153 &      22 & 13.71 &  0.07 & 257 \\
 &    15.9 & 1550.77 & 2885.85 & 2887.07 & $<     53$ & \nodata & $<  0.30$  & \nodata &  \\
 0.86310 & \nodata & 1548.19 & 2884.07 & 2884.92 &      65 &      21 & 13.29 &  0.14 & 256 \\
 &    26.9 & 1550.77 & 2888.87 & 2889.72 & $<     51$ & \nodata & $< 13.43$  & \nodata &  \\
 0.86701 & \nodata & 1548.19 & 2888.80 & 2892.53 & $<    111$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    37.4 & 1550.77 & 2893.60 & 2897.34 &     884 &      53 & $> 14.86$  & \nodata &  \\
 0.87034 & \nodata & 1548.19 & 2893.60 & 2897.34 &     882 &      53 & $> 14.56$  & \nodata & 289 \\
 &    -2.0 & 1550.77 & 2898.41 & 2902.16 & $<    106$ & \nodata & $< 13.75$  & \nodata &  \\
 0.87145 & \nodata & 1548.19 & 2897.02 & 2897.96 & $<     52$ & \nodata & $< 13.17$  & \nodata & 129 \\
 &    15.5 & 1550.77 & 2901.83 & 2902.78 &     114 &      26 & 13.85 &  0.11 &  \\
 0.87466 & \nodata & 1548.19 & 2901.83 & 2902.78 &     114 &      26 & 13.55 &  0.11 & 256 \\
 &   -13.5 & 1550.77 & 2906.66 & 2907.61 & $<     47$ & \nodata & $< 13.39$  & \nodata &  \\
 0.87796 & \nodata & 1548.19 & 2906.97 & 2908.39 & $<     56$ & \nodata & $< 13.16$  & \nodata & 129 \\
 &    28.1 & 1550.77 & 2911.80 & 2913.23 &     174 &      27 & 14.05 &  0.07 &  \\
 0.88126 & \nodata & 1548.19 & 2911.80 & 2913.23 &     173 &      27 & 13.74 &  0.07 & 288 \\
 &    -7.2 & 1550.77 & 2916.65 & 2918.08 & $<     55$ & \nodata & $< 13.44$  & \nodata &  \\
 0.88239 & \nodata & 1548.19 & 2913.96 & 2915.29 & $<     53$ & \nodata & $< 13.14$  & \nodata & 129 \\
 &    27.3 & 1550.77 & 2918.80 & 2920.14 &     150 &      27 & 13.98 &  0.09 &  \\
 0.88353 & \nodata & 1548.19 & 2915.86 & 2916.72 & $<     42$ & \nodata & $<  0.30$  & \nodata & 145 \\
 &    20.7 & 1550.77 & 2920.71 & 2921.57 &      76 &      22 & 13.67 &  0.13 &  \\
 0.88569 & \nodata & 1548.19 & 2918.80 & 2920.14 &     150 &      27 & 13.68 &  0.09 & 256 \\
 &    16.1 & 1550.77 & 2923.66 & 2925.00 & $<     58$ & \nodata & $<  0.30$  & \nodata &  \\
 0.88683 & \nodata & 1548.19 & 2920.34 & 2922.44 & $<     69$ & \nodata & $< 13.28$  & \nodata & 144 \\
 &    23.4 & 1550.77 & 2925.20 & 2927.30 &     320 &      39 & 14.32 &  0.06 &  \\
 0.88918 & \nodata & 1548.19 & 2924.25 & 2925.30 & $<     53$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -8.4 & 1550.77 & 2929.12 & 2930.17 &     143 &      31 & 14.02 &  0.12 &  \\
 0.89012 & \nodata & 1548.19 & 2925.20 & 2927.30 &     319 &      39 & 14.02 &  0.06 & 339 \\
 &    27.4 & 1550.77 & 2930.06 & 2932.17 & $<     94$ & \nodata & $< 13.75$  & \nodata &  \\
 0.89227 & \nodata & 1548.19 & 2929.12 & 2930.17 &     143 &      31 & 13.71 &  0.12 & 256 \\
 &    22.7 & 1550.77 & 2933.99 & 2935.04 & $<     79$ & \nodata & $< 13.64$  & \nodata &  \\
 0.89290 & \nodata & 1548.19 & 2930.04 & 2930.95 & $<     61$ & \nodata & $< 13.21$  & \nodata & 128 \\
 &   -13.3 & 1550.77 & 2934.91 & 2935.82 &     147 &      39 & $> 13.86$\tablenotemark{a} & \nodata &  \\
 0.89387 & \nodata & 1548.19 & 2931.81 & 2933.20 & $<     82$ & \nodata & $< 13.36$  & \nodata & 130 \\
 &    46.0 & 1550.77 & 2936.69 & 2938.08 &     365 &      55 & $> 14.26$\tablenotemark{a} & \nodata &  \\
 0.89597 & \nodata & 1548.19 & 2934.91 & 2935.82 &     146 &      39 & $> 13.56$\tablenotemark{a} & \nodata & 274 \\
 &   -23.0 & 1550.77 & 2939.79 & 2940.71 & $<    109$ & \nodata & $<  0.30$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{HS0810+2554 ($\zem=1.510$)} \\[1ex]
\hline
 0.39610 & \nodata & 1548.19 & 2161.21 & 2161.74 & $<    122$ & \nodata & $< 13.88$  & \nodata & 130 \\
 &    10.5 & 1550.77 & 2164.81 & 2165.34 &     170 &      54 & $> 13.92$\tablenotemark{a} & \nodata &  \\
 0.39713 & \nodata & 1548.19 & 2162.70 & 2163.44 & $<    133$ & \nodata & $< 14.04$  & \nodata & 162 \\
 &     4.4 & 1550.77 & 2166.29 & 2167.04 &     278 &      60 & $> 14.14$\tablenotemark{a} & \nodata &  \\
 0.39847 & \nodata & 1548.19 & 2164.81 & 2165.34 &     170 &      54 & $> 13.62$\tablenotemark{a} & \nodata & 354 \\
 &    -3.3 & 1550.77 & 2168.41 & 2168.94 & $<    106$ & \nodata & $< 14.14$  & \nodata &  \\
 0.39947 & \nodata & 1548.19 & 2166.29 & 2167.04 &     277 &      60 & $> 13.84$\tablenotemark{a} & \nodata & 288 \\
 &     5.1 & 1550.77 & 2169.90 & 2170.64 & $<    126$ & \nodata & $< 14.18$  & \nodata &  \\
 0.40029 & \nodata & 1548.19 & 2167.61 & 2168.25 & $<    114$ & \nodata & $< 13.91$  & \nodata & 162 \\
 &     4.1 & 1550.77 & 2171.22 & 2171.85 &     246 &      61 & $> 14.08$\tablenotemark{a} & \nodata &  \\
 0.40263 & \nodata & 1548.19 & 2171.22 & 2171.85 &     245 &      61 & $> 13.78$\tablenotemark{a} & \nodata & 256 \\
 &   -13.7 & 1550.77 & 2174.83 & 2175.47 & $<    146$ & \nodata & $< 14.17$  & \nodata &  \\
 0.40530 & \nodata & 1548.19 & 2175.24 & 2175.84 & $<    146$ & \nodata & $< 13.83$  & \nodata & 128 \\
 &   -29.4 & 1550.77 & 2178.85 & 2179.46 &     297 &      81 & $> 14.17$\tablenotemark{a} & \nodata &  \\
 0.40750 & \nodata & 1548.19 & 2178.85 & 2179.46 &     297 &      81 & $> 13.87$\tablenotemark{a} & \nodata & 288 \\
 &     4.3 & 1550.77 & 2182.48 & 2183.08 & $<    153$ & \nodata & $< 14.23$  & \nodata &  \\
 0.41205 & \nodata & 1548.19 & 2185.60 & 2186.49 & $<    162$ & \nodata & $< 13.93$  & \nodata & 160 \\
 &    -9.9 & 1550.77 & 2189.23 & 2190.13 &     413 &      70 & $> 14.31$\tablenotemark{a} & \nodata &  \\
 0.41435 & \nodata & 1548.19 & 2189.23 & 2190.13 &     412 &      70 & $> 14.01$\tablenotemark{a} & \nodata & 256 \\
 &   -34.8 & 1550.77 & 2192.87 & 2193.77 & $<    138$ & \nodata & $< 14.08$  & \nodata &  \\
 0.41722 & \nodata & 1548.19 & 2193.57 & 2194.68 & $<    152$ & \nodata & $< 13.80$  & \nodata & 160 \\
 &     3.7 & 1550.77 & 2197.22 & 2198.33 &     504 &      84 & $> 14.40$\tablenotemark{a} & \nodata &  \\
 0.41900 & \nodata & 1548.19 & 2196.48 & 2197.23 & $<    136$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -4.5 & 1550.77 & 2200.13 & 2200.88 &     289 &      79 & $> 14.15$\tablenotemark{a} & \nodata &  \\
 0.41960 & \nodata & 1548.19 & 2197.22 & 2198.33 &     503 &      84 & $> 14.09$\tablenotemark{a} & \nodata & 256 \\
 &    29.5 & 1550.77 & 2200.88 & 2201.99 & $<    198$ & \nodata & $< 14.23$  & \nodata &  \\
 0.42134 & \nodata & 1548.19 & 2200.13 & 2200.88 &     289 &      79 & $> 13.85$\tablenotemark{a} & \nodata & 256 \\
 &    13.5 & 1550.77 & 2203.79 & 2204.54 & $<    161$ & \nodata & $< 14.04$  & \nodata &  \\
 0.42272 & \nodata & 1548.19 & 2202.29 & 2203.01 & $<    154$ & \nodata & $< 14.01$  & \nodata & 160 \\
 &     3.7 & 1550.77 & 2205.96 & 2206.68 &     343 &      74 & $> 14.23$\tablenotemark{a} & \nodata &  \\
 0.42508 & \nodata & 1548.19 & 2205.61 & 2206.69 &     328 &      91 & $> 13.91$\tablenotemark{a} & \nodata & 386 \\
 &   -23.5 & 1550.77 & 2209.27 & 2210.36 &     489 &      80 & $> 14.38$\tablenotemark{a} & \nodata &  \\
 0.42756 & \nodata & 1548.19 & 2209.27 & 2211.74 &     598 &     116 & $> 14.17$\tablenotemark{a} & \nodata & 386 \\
 &    70.0 & 1550.77 & 2212.95 & 2215.42 &    1154 &     104 & $> 15.04$  & \nodata &  \\
 0.43033 & \nodata & 1548.19 & 2213.32 & 2215.97 &    1202 &     107 & $> 14.76$  & \nodata & 450 \\
 &    54.2 & 1550.77 & 2217.00 & 2219.65 &     679 &     106 & $> 14.52$\tablenotemark{a} & \nodata &  \\
 0.43227 & \nodata & 1548.19 & 2216.80 & 2218.25 & $<    159$ & \nodata & $< 14.17$  & \nodata & 130 \\
 &    14.2 & 1550.77 & 2220.49 & 2221.94 &     769 &      86 & $> 14.58$\tablenotemark{a} & \nodata &  \\
 0.43332 & \nodata & 1548.19 & 2218.46 & 2219.65 &     473 &      71 & $> 14.07$\tablenotemark{a} & \nodata & 256 \\
 &    13.7 & 1550.77 & 2222.15 & 2223.35 & $<    176$ & \nodata & $< 14.24$  & \nodata &  \\
 0.43472 & \nodata & 1548.19 & 2220.49 & 2221.94 &     768 &      85 & $> 14.28$\tablenotemark{a} & \nodata & 320 \\
 &    20.8 & 1550.77 & 2224.18 & 2225.63 & $<    210$ & \nodata & $< 14.51$  & \nodata &  \\
 0.43577 & \nodata & 1548.19 & 2221.66 & 2224.56 & $<    275$ & \nodata & $< 14.15$  & \nodata & 128 \\
 &    30.8 & 1550.77 & 2225.35 & 2228.26 &    1585 &     135 & $> 15.15$  & \nodata &  \\
 0.43831 & \nodata & 1548.19 & 2225.35 & 2228.26 &    1582 &     135 & $> 14.85$  & \nodata & 256 \\
 &   -23.6 & 1550.77 & 2229.05 & 2231.97 & $<    262$ & \nodata & $< 14.54$  & \nodata &  \\
 0.44099 & \nodata & 1548.19 & 2230.05 & 2231.33 & $<    174$ & \nodata & $< 13.98$  & \nodata & 130 \\
 &   -40.0 & 1550.77 & 2233.76 & 2235.04 &     512 &      73 & $> 14.40$\tablenotemark{a} & \nodata &  \\
 0.44319 & \nodata & 1548.19 & 2233.76 & 2235.04 &     511 &      73 & $> 14.10$\tablenotemark{a} & \nodata & 256 \\
 &   -18.3 & 1550.77 & 2237.48 & 2238.76 & $<    133$ & \nodata & $< 13.98$  & \nodata &  \\
 0.44663 & \nodata & 1548.19 & 2239.25 & 2240.02 & $<    102$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     1.4 & 1550.77 & 2242.98 & 2243.75 &     181 &      53 & $< 14.06$  & \nodata &  \\
 0.44695 & \nodata & 1548.19 & 2239.84 & 2240.35 & $<     84$ & \nodata & $< 13.52$  & \nodata & 130 \\
 &   -10.2 & 1550.77 & 2243.56 & 2244.08 &     141 &      42 & $< 13.87$  & \nodata &  \\
 0.44905 & \nodata & 1548.19 & 2242.98 & 2243.75 &     180 &      53 & $< 13.76$  & \nodata & 354 \\
 &     7.4 & 1550.77 & 2246.71 & 2247.48 & $<    120$ & \nodata & $< 14.29$  & \nodata &  \\
 0.44931 & \nodata & 1548.19 & 2243.56 & 2244.08 &     141 &      42 & $< 13.57$  & \nodata & 354 \\
 &    -3.0 & 1550.77 & 2247.29 & 2247.81 & $<    102$ & \nodata & $< 14.18$  & \nodata &  \\
 0.45774 & \nodata & 1548.19 & 2256.51 & 2257.32 & $<    125$ & \nodata & $< 13.71$  & \nodata & 162 \\
 &    -0.4 & 1550.77 & 2260.26 & 2261.07 &     257 &      53 & $> 14.10$\tablenotemark{a} & \nodata &  \\
 0.46016 & \nodata & 1548.19 & 2260.26 & 2261.07 &     256 &      53 & $> 13.80$\tablenotemark{a} & \nodata & 256 \\
 &    17.2 & 1550.77 & 2264.02 & 2264.83 & $<     99$ & \nodata & $< 13.73$  & \nodata &  \\
 0.46268 & \nodata & 1548.19 & 2264.18 & 2264.85 & $<     90$ & \nodata & $< 13.41$  & \nodata & 160 \\
 &     5.8 & 1550.77 & 2267.95 & 2268.62 &     159 &      47 & $> 13.89$\tablenotemark{a} & \nodata &  \\
 0.46307 & \nodata & 1548.19 & 2264.74 & 2265.63 & $<    104$ & \nodata & $< 13.57$  & \nodata & 162 \\
 &    -2.0 & 1550.77 & 2268.51 & 2269.40 &     224 &      54 & $> 14.04$\tablenotemark{a} & \nodata &  \\
 0.46514 & \nodata & 1548.19 & 2267.95 & 2268.62 &     159 &      47 & $> 13.59$\tablenotemark{a} & \nodata & 288 \\
 &     8.5 & 1550.77 & 2271.72 & 2272.39 & $<    103$ & \nodata & $<  0.30$  & \nodata &  \\
 0.46549 & \nodata & 1548.19 & 2268.51 & 2269.40 &     224 &      54 & $> 13.74$\tablenotemark{a} & \nodata & 320 \\
 &    24.7 & 1550.77 & 2272.28 & 2273.17 & $<    121$ & \nodata & $< 13.92$  & \nodata &  \\
 0.46756 & \nodata & 1548.19 & 2271.63 & 2272.52 & $<    117$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     4.8 & 1550.77 & 2275.41 & 2276.30 &     313 &      68 & $> 14.19$\tablenotemark{a} & \nodata &  \\
 0.47002 & \nodata & 1548.19 & 2275.41 & 2276.30 &     312 &      68 & $> 13.89$\tablenotemark{a} & \nodata & 256 \\
 &   -33.7 & 1550.77 & 2279.19 & 2280.09 & $<    130$ & \nodata & $< 14.16$  & \nodata &  \\
 0.47524 & \nodata & 1548.19 & 2283.42 & 2284.73 & $<    136$ & \nodata & $< 13.93$  & \nodata & 128 \\
 &    25.7 & 1550.77 & 2287.22 & 2288.53 &     411 &      58 & $> 14.31$\tablenotemark{a} & \nodata &  \\
 0.47782 & \nodata & 1548.19 & 2287.22 & 2288.53 &     411 &      58 & $> 14.01$\tablenotemark{a} & \nodata & 256 \\
 &    25.2 & 1550.77 & 2291.02 & 2292.33 & $<    119$ & \nodata & $< 13.82$  & \nodata &  \\
 0.48054 & \nodata & 1548.19 & 2291.86 & 2292.65 & $<     93$ & \nodata & $< 13.45$  & \nodata & 128 \\
 &    13.8 & 1550.77 & 2295.68 & 2296.46 &     155 &      49 & $< 13.97$  & \nodata &  \\
 0.48216 & \nodata & 1548.19 & 2294.45 & 2295.08 & $<     86$ & \nodata & $< 13.49$  & \nodata & 162 \\
 &     8.7 & 1550.77 & 2298.26 & 2298.90 &     152 &      48 & $> 13.88$\tablenotemark{a} & \nodata &  \\
 0.48307 & \nodata & 1548.19 & 2295.68 & 2296.46 &     155 &      49 & $< 13.67$  & \nodata & 320 \\
 &    13.4 & 1550.77 & 2299.49 & 2300.28 & $<    119$ & \nodata & $< 14.22$  & \nodata &  \\
 0.48467 & \nodata & 1548.19 & 2298.26 & 2298.90 &     152 &      48 & $> 13.57$\tablenotemark{a} & \nodata & 258 \\
 &    10.4 & 1550.77 & 2302.09 & 2302.73 & $<    109$ & \nodata & $< 13.89$  & \nodata &  \\
 0.48661 & \nodata & 1548.19 & 2301.20 & 2302.03 & $<    125$ & \nodata & $< 13.66$  & \nodata & 130 \\
 &    13.7 & 1550.77 & 2305.03 & 2305.86 &     221 &      59 & $> 14.04$\tablenotemark{a} & \nodata &  \\
 0.48738 & \nodata & 1548.19 & 2302.29 & 2303.42 & $<    142$ & \nodata & $< 13.78$  & \nodata & 162 \\
 &     9.1 & 1550.77 & 2306.12 & 2307.25 &     331 &      66 & $> 14.21$\tablenotemark{a} & \nodata &  \\
 0.48915 & \nodata & 1548.19 & 2305.03 & 2305.86 &     220 &      59 & $> 13.74$\tablenotemark{a} & \nodata & 290 \\
 &    -0.9 & 1550.77 & 2308.86 & 2309.69 & $<    104$ & \nodata & $< 13.80$  & \nodata &  \\
 0.48990 & \nodata & 1548.19 & 2306.12 & 2307.25 &     331 &      66 & $> 13.91$\tablenotemark{a} & \nodata & 258 \\
 &    16.4 & 1550.77 & 2309.96 & 2311.09 & $<    116$ & \nodata & $< 13.83$  & \nodata &  \\
 0.49341 & \nodata & 1548.19 & 2311.60 & 2312.54 & $<    100$ & \nodata & $< 13.55$  & \nodata & 160 \\
 &    -8.0 & 1550.77 & 2315.44 & 2316.39 &     261 &      46 & $> 14.11$\tablenotemark{a} & \nodata &  \\
 0.49585 & \nodata & 1548.19 & 2315.44 & 2316.39 &     261 &      46 & $> 13.81$\tablenotemark{a} & \nodata & 288 \\
 &    -2.0 & 1550.77 & 2319.29 & 2320.24 & $<     93$ & \nodata & $< 13.75$  & \nodata &  \\
 0.49640 & \nodata & 1548.19 & 2316.36 & 2317.46 & $<     99$ & \nodata & $< 13.53$  & \nodata & 128 \\
 &    29.5 & 1550.77 & 2320.21 & 2321.31 &     364 &      50 & $> 14.25$\tablenotemark{a} & \nodata &  \\
 0.49903 & \nodata & 1548.19 & 2320.21 & 2321.31 &     363 &      50 & $> 13.95$\tablenotemark{a} & \nodata & 320 \\
 &   -35.4 & 1550.77 & 2324.07 & 2325.17 & $<    115$ & \nodata & $< 14.05$  & \nodata &  \\
 0.50638 & \nodata & 1548.19 & 2331.77 & 2332.61 & $<    110$ & \nodata & $< 13.51$  & \nodata & 160 \\
 &     1.0 & 1550.77 & 2335.65 & 2336.49 &     280 &      48 & $> 14.14$\tablenotemark{a} & \nodata &  \\
 0.50680 & \nodata & 1548.19 & 2332.49 & 2333.18 & $<     98$ & \nodata & $< 13.42$  & \nodata & 160 \\
 &    -1.9 & 1550.77 & 2336.37 & 2337.06 &     160 &      43 & $> 13.90$\tablenotemark{a} & \nodata &  \\
 0.50889 & \nodata & 1548.19 & 2335.65 & 2336.49 &     279 &      48 & $> 13.84$\tablenotemark{a} & \nodata & 288 \\
 &    -5.2 & 1550.77 & 2339.53 & 2340.37 & $<     88$ & \nodata & $< 13.75$  & \nodata &  \\
 0.50930 & \nodata & 1548.19 & 2336.37 & 2337.06 &     159 &      42 & $> 13.59$\tablenotemark{a} & \nodata & 290 \\
 &     3.6 & 1550.77 & 2340.26 & 2340.95 & $<     79$ & \nodata & $<  0.30$  & \nodata &  \\
 0.51078 & \nodata & 1548.19 & 2338.44 & 2339.48 & $<     98$ & \nodata & $< 13.50$  & \nodata & 162 \\
 &     0.8 & 1550.77 & 2342.33 & 2343.37 &     305 &      45 & $> 14.18$\tablenotemark{a} & \nodata &  \\
 0.51150 & \nodata & 1548.19 & 2339.51 & 2341.20 & $<    123$ & \nodata & $< 13.54$  & \nodata & 128 \\
 &    12.0 & 1550.77 & 2343.40 & 2345.09 &     543 &      55 & $> 14.71$  & \nodata &  \\
 0.51329 & \nodata & 1548.19 & 2342.33 & 2343.37 &     304 &      45 & $> 13.88$\tablenotemark{a} & \nodata & 322 \\
 &    12.9 & 1550.77 & 2346.23 & 2347.26 & $<     90$ & \nodata & $< 13.74$  & \nodata &  \\
 0.51408 & \nodata & 1548.19 & 2343.40 & 2345.09 &     542 &      55 & $> 14.41$  & \nodata & 258 \\
 &   -10.1 & 1550.77 & 2347.30 & 2348.99 & $<    117$ & \nodata & $< 13.85$  & \nodata &  \\
 0.52362 & \nodata & 1548.19 & 2358.16 & 2359.31 & $<    119$ & \nodata & $< 13.57$  & \nodata & 128 \\
 &   -19.3 & 1550.77 & 2362.08 & 2363.24 &     263 &      52 & $> 14.11$\tablenotemark{a} & \nodata &  \\
 0.52412 & \nodata & 1548.19 & 2359.20 & 2359.85 & $<     88$ & \nodata & $< 13.45$  & \nodata & 128 \\
 &   -12.2 & 1550.77 & 2363.12 & 2363.78 &     134 &      38 & $< 13.85$  & \nodata &  \\
 0.52441 & \nodata & 1548.19 & 2359.70 & 2360.93 & $<    117$ & \nodata & $< 13.86$  & \nodata & 128 \\
 &    25.3 & 1550.77 & 2363.62 & 2364.86 &     273 &      50 & $> 14.13$\tablenotemark{a} & \nodata &  \\
 0.52606 & \nodata & 1548.19 & 2362.08 & 2363.24 &     262 &      52 & $> 13.81$\tablenotemark{a} & \nodata & 322 \\
 &   -14.9 & 1550.77 & 2366.01 & 2367.17 & $<     95$ & \nodata & $< 13.80$  & \nodata &  \\
 0.52659 & \nodata & 1548.19 & 2363.12 & 2363.78 &     134 &      38 & $< 13.55$  & \nodata & 288 \\
 &     9.8 & 1550.77 & 2367.05 & 2367.71 & $<     71$ & \nodata & $< 13.56$  & \nodata &  \\
 0.52707 & \nodata & 1548.19 & 2363.62 & 2364.86 &     273 &      50 & $> 13.83$\tablenotemark{a} & \nodata & 256 \\
 &    33.5 & 1550.77 & 2367.55 & 2368.79 & $<     94$ & \nodata & $< 13.74$  & \nodata &  \\
 0.53097 & \nodata & 1548.19 & 2369.74 & 2371.02 & $<     93$ & \nodata & $< 13.45$  & \nodata & 128 \\
 &    19.1 & 1550.77 & 2373.68 & 2374.96 &     482 &      46 & $> 14.38$\tablenotemark{a} & \nodata &  \\
 0.53361 & \nodata & 1548.19 & 2373.68 & 2374.96 &     481 &      46 & $> 14.07$\tablenotemark{a} & \nodata & 256 \\
 &   -26.4 & 1550.77 & 2377.63 & 2378.91 & $<    106$ & \nodata & $< 13.83$  & \nodata &  \\
 0.53640 & \nodata & 1548.19 & 2378.03 & 2379.36 & $<    110$ & \nodata & $< 13.48$  & \nodata & 160 \\
 &     7.4 & 1550.77 & 2381.99 & 2383.31 &     495 &      62 & $> 14.39$\tablenotemark{a} & \nodata &  \\
 0.53899 & \nodata & 1548.19 & 2381.99 & 2383.31 &     494 &      62 & $> 14.09$\tablenotemark{a} & \nodata & 288 \\
 &    -5.2 & 1550.77 & 2385.95 & 2387.28 & $<    121$ & \nodata & $< 13.87$  & \nodata &  \\
 0.54641 & \nodata & 1548.19 & 2393.58 & 2394.72 & $<     95$ & \nodata & $< 13.55$  & \nodata & 162 \\
 &    -3.8 & 1550.77 & 2397.56 & 2398.70 &     274 &      45 & $> 14.13$\tablenotemark{a} & \nodata &  \\
 0.54790 & \nodata & 1548.19 & 2396.12 & 2396.98 & $<     81$ & \nodata & $< 13.45$  & \nodata & 130 \\
 &    14.2 & 1550.77 & 2400.11 & 2400.97 &     173 &      41 & $> 13.93$\tablenotemark{a} & \nodata &  \\
 0.54896 & \nodata & 1548.19 & 2397.56 & 2398.70 &     273 &      45 & $> 13.83$\tablenotemark{a} & \nodata & 258 \\
 &    17.2 & 1550.77 & 2401.55 & 2402.69 & $<     95$ & \nodata & $< 13.72$  & \nodata &  \\
 0.55055 & \nodata & 1548.19 & 2400.11 & 2400.97 &     172 &      41 & $> 13.63$\tablenotemark{a} & \nodata & 256 \\
 &    10.5 & 1550.77 & 2404.10 & 2404.97 & $<     90$ & \nodata & $< 13.71$  & \nodata &  \\
 0.55598 & \nodata & 1548.19 & 2408.01 & 2409.74 & $<    137$ & \nodata & $< 13.94$  & \nodata & 160 \\
 &     1.1 & 1550.77 & 2412.02 & 2413.75 &     719 &      70 & $> 14.55$\tablenotemark{a} & \nodata &  \\
 0.55858 & \nodata & 1548.19 & 2412.02 & 2413.75 &     718 &      70 & $> 14.25$\tablenotemark{a} & \nodata & 256 \\
 &    35.7 & 1550.77 & 2416.03 & 2417.76 & $<    133$ & \nodata & $<  0.30$  & \nodata &  \\
 0.56789 & \nodata & 1548.19 & 2426.64 & 2427.75 & $<     78$ & \nodata & $< 13.41$  & \nodata & 128 \\
 &   -29.7 & 1550.77 & 2430.68 & 2431.79 &     282 &      38 & $> 14.14$\tablenotemark{a} & \nodata &  \\
 0.56968 & \nodata & 1548.19 & 2429.58 & 2430.69 & $<     78$ & \nodata & $< 13.36$  & \nodata & 130 \\
 &   -13.3 & 1550.77 & 2433.62 & 2434.73 &     217 &      41 & $> 14.03$\tablenotemark{a} & \nodata &  \\
 0.57034 & \nodata & 1548.19 & 2430.68 & 2431.79 &     282 &      38 & $> 13.84$\tablenotemark{a} & \nodata & 322 \\
 &    15.8 & 1550.77 & 2434.72 & 2435.84 & $<     85$ & \nodata & $< 13.72$  & \nodata &  \\
 0.57222 & \nodata & 1548.19 & 2433.62 & 2434.73 &     217 &      41 & $> 13.73$\tablenotemark{a} & \nodata & 258 \\
 &    12.2 & 1550.77 & 2437.67 & 2438.78 & $<    100$ & \nodata & $< 13.73$  & \nodata &  \\
 0.57412 & \nodata & 1548.19 & 2436.45 & 2437.37 & $<     83$ & \nodata & $< 13.38$  & \nodata & 128 \\
 &   -21.1 & 1550.77 & 2440.51 & 2441.42 &     131 &      43 & $< 13.99$  & \nodata &  \\
 0.57670 & \nodata & 1548.19 & 2440.51 & 2442.27 & $<    118$ & \nodata & $< 13.73$  & \nodata & 130 \\
 &    51.9 & 1550.77 & 2444.56 & 2446.33 &     369 &      55 & $> 14.26$\tablenotemark{a} & \nodata &  \\
 0.57960 & \nodata & 1548.19 & 2444.77 & 2446.33 &     378 &      52 & $> 13.97$\tablenotemark{a} & \nodata & 256 \\
 &    19.2 & 1550.77 & 2448.84 & 2450.40 & $<     92$ & \nodata & $< 13.70$  & \nodata &  \\
 0.58217 & \nodata & 1548.19 & 2448.74 & 2450.22 & $<     90$ & \nodata & $< 13.38$  & \nodata & 128 \\
 &   -10.7 & 1550.77 & 2452.81 & 2454.29 &     427 &      39 & $> 14.32$\tablenotemark{a} & \nodata &  \\
 0.58474 & \nodata & 1548.19 & 2452.81 & 2454.29 &     427 &      39 & $> 14.02$\tablenotemark{a} & \nodata & 258 \\
 &   -20.8 & 1550.77 & 2456.89 & 2458.38 & $<     75$ & \nodata & $< 13.66$  & \nodata &  \\
 0.59233 & \nodata & 1548.19 & 2464.79 & 2465.59 & $<     65$ & \nodata & $< 13.23$  & \nodata & 160 \\
 &     1.6 & 1550.77 & 2468.89 & 2469.69 &     147 &      40 & $> 13.86$\tablenotemark{a} & \nodata &  \\
 0.59498 & \nodata & 1548.19 & 2468.89 & 2469.69 &     147 &      40 & $> 13.56$\tablenotemark{a} & \nodata & 288 \\
 &    -5.7 & 1550.77 & 2472.99 & 2473.80 & $<     75$ & \nodata & $< 13.60$  & \nodata &  \\
 0.60054 & \nodata & 1548.19 & 2477.50 & 2478.35 & $<     68$ & \nodata & $< 13.27$  & \nodata & 160 \\
 &     0.1 & 1550.77 & 2481.62 & 2482.47 &     146 &      30 & 14.02 &  0.11 &  \\
 0.60320 & \nodata & 1548.19 & 2481.62 & 2482.47 &     146 &      30 & 13.72 &  0.11 & 256 \\
 &   -37.2 & 1550.77 & 2485.75 & 2486.60 & $<     59$ & \nodata & $<  0.30$  & \nodata &  \\
 0.60706 & \nodata & 1548.19 & 2486.26 & 2489.34 & $<    108$ & \nodata & $< 13.47$  & \nodata & 128 \\
 &   -19.7 & 1550.77 & 2490.39 & 2493.48 &    1013 &      56 & $> 14.98$  & \nodata &  \\
 0.60963 & \nodata & 1548.19 & 2490.39 & 2493.48 &    1012 &      56 & $> 14.68$  & \nodata & 320 \\
 &   -17.8 & 1550.77 & 2494.53 & 2497.63 & $<    136$ & \nodata & $< 13.88$  & \nodata &  \\
 0.62303 & \nodata & 1548.19 & 2512.21 & 2512.95 & $<     63$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -19.0 & 1550.77 & 2516.39 & 2517.13 &      96 &      29 & $< 13.65$  & \nodata &  \\
 0.62409 & \nodata & 1548.19 & 2513.53 & 2515.54 & $<     98$ & \nodata & $< 13.42$  & \nodata & 128 \\
 &    12.9 & 1550.77 & 2517.71 & 2519.72 &     880 &      45 & $> 15.00$  & \nodata &  \\
 0.62563 & \nodata & 1548.19 & 2516.39 & 2517.31 & $<     63$ & \nodata & $< 13.36$  & \nodata & 66 \\
 &    19.0 & 1550.77 & 2520.58 & 2521.49 & $<     65$ & \nodata & $< 13.68$  & \nodata &  \\
 0.62686 & \nodata & 1548.19 & 2517.71 & 2519.72 &     879 &      45 & $> 14.70$  & \nodata & 256 \\
 &   -22.6 & 1550.77 & 2521.90 & 2523.92 & $<    100$ & \nodata & $<  0.30$  & \nodata &  \\
 0.62844 & \nodata & 1548.19 & 2520.39 & 2521.49 & $<     72$ & \nodata & $< 13.40$  & \nodata & 64 \\
 &   -34.7 & 1550.77 & 2524.58 & 2525.69 & $<     79$ & \nodata & $< 13.75$  & \nodata &  \\
 0.62884 & \nodata & 1548.19 & 2521.38 & 2522.45 & $<     71$ & \nodata & $< 13.30$  & \nodata & 128 \\
 &    23.3 & 1550.77 & 2525.57 & 2526.65 &     254 &      40 & $> 14.10$\tablenotemark{a} & \nodata &  \\
 0.63095 & \nodata & 1548.19 & 2524.58 & 2525.45 &     104 &      34 & $< 13.42$  & \nodata & 354 \\
 &    -0.2 & 1550.77 & 2528.78 & 2529.65 & $<     81$ & \nodata & $< 14.03$  & \nodata &  \\
 0.63168 & \nodata & 1548.19 & 2525.57 & 2526.65 &     254 &      39 & $> 13.80$\tablenotemark{a} & \nodata & 288 \\
 &     2.7 & 1550.77 & 2529.78 & 2530.85 & $<     97$ & \nodata & $< 13.79$  & \nodata &  \\
 0.63366 & \nodata & 1548.19 & 2528.84 & 2529.50 &     126 &      35 & $< 13.72$  & \nodata & 288 \\
 &    -3.4 & 1550.77 & 2533.04 & 2533.70 & $<     71$ & \nodata & $< 13.62$  & \nodata &  \\
 0.63794 & \nodata & 1548.19 & 2535.63 & 2536.54 & $<     80$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    27.1 & 1550.77 & 2539.84 & 2540.76 &     139 &      34 & 13.97 &  0.12 &  \\
 0.63904 & \nodata & 1548.19 & 2536.83 & 2538.11 & $<     91$ & \nodata & $< 13.42$  & \nodata & 160 \\
 &    -9.3 & 1550.77 & 2541.05 & 2542.33 &     412 &      38 & $> 14.31$\tablenotemark{a} & \nodata &  \\
 0.64081 & \nodata & 1548.19 & 2539.84 & 2540.76 &     139 &      34 & 13.66 &  0.12 & 256 \\
 &   -10.7 & 1550.77 & 2544.07 & 2544.98 & $<     61$ & \nodata & $< 13.49$  & \nodata &  \\
 0.64172 & \nodata & 1548.19 & 2541.05 & 2542.33 &     411 &      38 & $> 14.01$\tablenotemark{a} & \nodata & 256 \\
 &   -16.8 & 1550.77 & 2545.27 & 2546.56 & $<     68$ & \nodata & $<  0.30$  & \nodata &  \\
 0.64601 & \nodata & 1548.19 & 2547.58 & 2549.04 & $<     68$ & \nodata & $< 13.25$  & \nodata & 160 \\
 &    -1.5 & 1550.77 & 2551.82 & 2553.28 &     292 &      33 & 14.37 &  0.08 &  \\
 0.64726 & \nodata & 1548.19 & 2549.95 & 2550.79 & $<     51$ & \nodata & $< 13.16$  & \nodata & 128 \\
 &    14.3 & 1550.77 & 2554.20 & 2555.03 &      99 &      26 & 13.78 &  0.12 &  \\
 0.64874 & \nodata & 1548.19 & 2551.82 & 2553.28 &     291 &      33 & 14.07 &  0.08 & 322 \\
 &    11.4 & 1550.77 & 2556.06 & 2557.52 & $<     72$ & \nodata & $< 13.62$  & \nodata &  \\
 0.64940 & \nodata & 1548.19 & 2553.12 & 2554.08 & $<     55$ & \nodata & $< 13.14$  & \nodata & 160 \\
 &    -1.6 & 1550.77 & 2557.37 & 2558.33 &     166 &      29 & 14.14 &  0.13 &  \\
 0.65008 & \nodata & 1548.19 & 2554.20 & 2555.03 &      99 &      26 & 13.48 &  0.12 & 288 \\
 &    -4.6 & 1550.77 & 2558.44 & 2559.28 & $<     57$ & \nodata & $< 13.47$  & \nodata &  \\
 0.65214 & \nodata & 1548.19 & 2557.37 & 2558.33 &     166 &      29 & 13.84 &  0.13 & 256 \\
 &    37.3 & 1550.77 & 2561.62 & 2562.58 & $<     71$ & \nodata & $<  0.30$  & \nodata &  \\
 0.65429 & \nodata & 1548.19 & 2560.76 & 2561.98 & $<     76$ & \nodata & $<  0.30$  & \nodata & 129 \\
 &    22.8 & 1550.77 & 2565.02 & 2566.24 &     292 &      35 & 14.48 &  0.13 &  \\
 0.65571 & \nodata & 1548.19 & 2562.19 & 2564.15 & $<    101$ & \nodata & $< 13.47$  & \nodata & 128 \\
 &   -19.7 & 1550.77 & 2566.45 & 2568.42 &     601 &      42 & $> 14.76$  & \nodata &  \\
 0.65690 & \nodata & 1548.19 & 2564.07 & 2565.54 &     144 &      39 & $< 13.75$  & \nodata & 384 \\
 &   -45.8 & 1550.77 & 2568.33 & 2569.80 &     299 &      35 & 14.30 &  0.06 &  \\
 0.65717 & \nodata & 1548.19 & 2565.02 & 2566.24 &     292 &      35 & 14.18 &  0.13 & 450 \\
 &   -30.5 & 1550.77 & 2569.29 & 2570.51 &     141 &      31 & 13.97 &  0.10 &  \\
 0.65835 & \nodata & 1548.19 & 2566.45 & 2568.42 &     600 &      42 & $> 14.45$  & \nodata & 450 \\
 &    51.0 & 1550.77 & 2570.72 & 2572.69 &     261 &      35 & 14.27 &  0.06 &  \\
 0.65867 & \nodata & 1548.19 & 2567.51 & 2568.68 &     335 &      32 & $> 14.16$  & \nodata & 450 \\
 &    16.5 & 1550.77 & 2571.78 & 2572.95 &     219 &      27 & 14.18 &  0.07 &  \\
 0.65940 & \nodata & 1548.19 & 2568.33 & 2569.80 &     299 &      35 & 14.00 &  0.06 & 448 \\
 &    31.2 & 1550.77 & 2572.61 & 2574.08 &     126 &      29 & 13.95 &  0.10 &  \\
 0.65971 & \nodata & 1548.19 & 2569.18 & 2570.95 &     165 &      36 & 13.76 &  0.10 & 386 \\
 &    58.3 & 1550.77 & 2573.46 & 2575.22 &     288 &      30 & 14.31 &  0.06 &  \\
 0.66110 & \nodata & 1548.19 & 2571.36 & 2571.99 &      65 &      21 & $< 13.17$  & \nodata & 288 \\
 &    -0.1 & 1550.77 & 2575.63 & 2576.26 & $<     34$ & \nodata & $<  0.30$  & \nodata &  \\
 0.66153 & \nodata & 1548.19 & 2571.78 & 2573.42 &     210 &      31 & 13.87 &  0.07 & 448 \\
 &    27.5 & 1550.77 & 2576.05 & 2577.70 &     184 &      25 & 14.15 &  0.07 &  \\
 0.66279 & \nodata & 1548.19 & 2573.46 & 2575.22 &     288 &      30 & 14.01 &  0.06 & 384 \\
 &    46.2 & 1550.77 & 2577.74 & 2579.51 &     104 &      25 & 13.80 &  0.10 &  \\
 0.66540 & \nodata & 1548.19 & 2574.73 & 2580.20 &     573 &      45 & $> 14.39$  & \nodata & 384 \\
 &   -74.2 & 1550.77 & 2579.01 & 2584.49 &    2050 &      37 & $> 15.38$  & \nodata &  \\
 0.66776 & \nodata & 1548.19 & 2579.01 & 2584.49 &    2047 &      37 & $> 15.08$  & \nodata & 448 \\
 &   -87.9 & 1550.77 & 2583.30 & 2588.79 &    1160 &      37 & $> 15.09$  & \nodata &  \\
 0.66878 & \nodata & 1548.19 & 2583.24 & 2585.47 &     466 &      24 & $> 14.45$  & \nodata & 448 \\
 &    86.2 & 1550.77 & 2587.53 & 2589.77 &     308 &      25 & 14.27 &  0.04 &  \\
 0.67064 & \nodata & 1548.19 & 2585.29 & 2587.32 &     540 &      22 & $> 14.50$  & \nodata & 256 \\
 &   -63.1 & 1550.77 & 2589.59 & 2591.62 & $<     52$ & \nodata & $< 13.41$  & \nodata &  \\
 0.67204 & \nodata & 1548.19 & 2587.53 & 2589.77 &     307 &      25 & 13.97 &  0.04 & 256 \\
 &    79.9 & 1550.77 & 2591.84 & 2594.08 & $<     61$ & \nodata & $< 13.67$  & \nodata &  \\
 0.67288 & \nodata & 1548.19 & 2589.36 & 2591.94 & $<     58$ & \nodata & $< 13.17$  & \nodata & 128 \\
 &    97.9 & 1550.77 & 2593.67 & 2596.25 &     825 &      35 & $> 14.93$  & \nodata &  \\
 0.67509 & \nodata & 1548.19 & 2591.98 & 2594.02 & $<     58$ & \nodata & $< 13.19$  & \nodata & 128 \\
 &   -44.5 & 1550.77 & 2596.29 & 2598.33 &     832 &      34 & $> 15.01$  & \nodata &  \\
 0.67622 & \nodata & 1548.19 & 2593.67 & 2596.47 &     830 &      37 & $> 14.63$  & \nodata & 448 \\
 &    56.8 & 1550.77 & 2597.98 & 2600.79 &     594 &      37 & $> 14.85$  & \nodata &  \\
 0.67763 & \nodata & 1548.19 & 2596.29 & 2598.33 &     830 &      33 & $> 14.71$  & \nodata & 288 \\
 &     2.1 & 1550.77 & 2600.61 & 2602.65 & $<     67$ & \nodata & $< 13.55$  & \nodata &  \\
 0.67938 & \nodata & 1548.19 & 2599.22 & 2600.79 &     567 &      28 & $> 14.54$  & \nodata & 288 \\
 &    -0.7 & 1550.77 & 2603.55 & 2605.12 & $<     59$ & \nodata & $< 13.50$  & \nodata &  \\
 0.68455 & \nodata & 1548.19 & 2607.48 & 2608.67 & $<     51$ & \nodata & $< 13.13$  & \nodata & 160 \\
 &     7.8 & 1550.77 & 2611.82 & 2613.01 &     163 &      25 & 14.04 &  0.08 &  \\
 0.68740 & \nodata & 1548.19 & 2611.82 & 2613.01 &     163 &      25 & 13.74 &  0.08 & 352 \\
 &     1.9 & 1550.77 & 2616.16 & 2617.36 & $<     54$ & \nodata & $< 13.49$  & \nodata &  \\
 0.70318 & \nodata & 1548.19 & 2636.38 & 2637.37 & $<     79$ & \nodata & $< 13.34$  & \nodata & 160 \\
 &     1.0 & 1550.77 & 2640.77 & 2641.76 &     154 &      36 & 14.02 &  0.12 &  \\
 0.70602 & \nodata & 1548.19 & 2640.77 & 2641.76 &     154 &      36 & 13.72 &  0.12 & 288 \\
 &    -8.8 & 1550.77 & 2645.16 & 2646.15 & $<     65$ & \nodata & $<  0.30$  & \nodata &  \\
 0.71782 & \nodata & 1548.19 & 2658.39 & 2660.30 & $<     98$ & \nodata & $< 13.42$  & \nodata & 129 \\
 &   -30.3 & 1550.77 & 2662.81 & 2664.73 &     564 &      59 & $> 14.44$\tablenotemark{a} & \nodata &  \\
 0.72050 & \nodata & 1548.19 & 2662.81 & 2664.73 &     563 &      59 & $> 14.14$\tablenotemark{a} & \nodata & 257 \\
 &    49.8 & 1550.77 & 2667.24 & 2669.16 & $<    108$ & \nodata & $< 13.81$  & \nodata &  \\
 0.72262 & \nodata & 1548.19 & 2666.83 & 2667.52 & $<     67$ & \nodata & $<  0.30$  & \nodata & 129 \\
 &    22.2 & 1550.77 & 2671.26 & 2671.96 &     117 &      31 & $< 13.85$  & \nodata &  \\
 0.72562 & \nodata & 1548.19 & 2671.26 & 2671.96 &     117 &      31 & $< 13.55$  & \nodata & 320 \\
 &   -10.7 & 1550.77 & 2675.71 & 2676.40 & $<     57$ & \nodata & $< 13.63$  & \nodata &  \\
 0.73238 & \nodata & 1548.19 & 2681.41 & 2682.90 & $<     72$ & \nodata & $< 13.31$  & \nodata & 162 \\
 &    -2.5 & 1550.77 & 2685.87 & 2687.36 &     247 &      35 & $> 14.28$  & \nodata &  \\
 0.73527 & \nodata & 1548.19 & 2685.87 & 2687.64 &     244 &      38 & $> 13.98$  & \nodata & 448 \\
 &    56.3 & 1550.77 & 2690.34 & 2692.11 &     133 &      42 & 13.99 &  0.13 &  \\
 0.73707 & \nodata & 1548.19 & 2688.87 & 2689.61 & $<     53$ & \nodata & $< 13.17$  & \nodata & 161 \\
 &    -8.8 & 1550.77 & 2693.34 & 2694.09 &     123 &      30 & 13.93 &  0.13 &  \\
 0.73857 & \nodata & 1548.19 & 2691.19 & 2692.12 &     146 &      31 & 13.69 &  0.11 & 354 \\
 &     6.8 & 1550.77 & 2695.66 & 2696.60 & $<     74$ & \nodata & $< 13.73$  & \nodata &  \\
 0.73990 & \nodata & 1548.19 & 2693.34 & 2694.09 &     123 &      30 & 13.63 &  0.13 & 290 \\
 &    -1.6 & 1550.77 & 2697.82 & 2698.57 & $<     74$ & \nodata & $< 13.65$  & \nodata &  \\
 0.74152 & \nodata & 1548.19 & 2695.89 & 2696.60 &     117 &      33 & $< 13.41$  & \nodata & 290 \\
 &    -1.1 & 1550.77 & 2700.38 & 2701.08 & $<     74$ & \nodata & $< 13.61$  & \nodata &  \\
 0.77013 & \nodata & 1548.19 & 2739.35 & 2741.14 & $<    121$ & \nodata & $< 13.53$  & \nodata & 128 \\
 &   -24.6 & 1550.77 & 2743.91 & 2745.70 &     656 &      58 & $> 14.51$\tablenotemark{a} & \nodata &  \\
 0.77203 & \nodata & 1548.19 & 2743.20 & 2743.88 & $<     72$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     8.7 & 1550.77 & 2747.77 & 2748.44 &     122 &      34 & $> 13.78$\tablenotemark{a} & \nodata &  \\
 0.77293 & \nodata & 1548.19 & 2743.91 & 2745.70 &     655 &      58 & $> 14.21$\tablenotemark{a} & \nodata & 387 \\
 &    54.3 & 1550.77 & 2748.47 & 2750.27 &     229 &      51 & $> 14.05$\tablenotemark{a} & \nodata &  \\
 0.77329 & \nodata & 1548.19 & 2745.13 & 2746.88 &     176 &      58 & $> 13.64$\tablenotemark{a} & \nodata & 384 \\
 &    59.9 & 1550.77 & 2749.70 & 2751.45 &     619 &      48 & $> 14.83$  & \nodata &  \\
 0.77503 & \nodata & 1548.19 & 2747.77 & 2748.44 &     121 &      34 & $> 13.48$\tablenotemark{a} & \nodata & 256 \\
 &    21.8 & 1550.77 & 2752.34 & 2753.01 & $<     62$ & \nodata & $<  0.30$  & \nodata &  \\
 0.77657 & \nodata & 1548.19 & 2749.30 & 2751.45 &     669 &      54 & $> 14.55$  & \nodata & 258 \\
 &   -28.6 & 1550.77 & 2753.88 & 2756.03 & $<    103$ & \nodata & $< 13.82$  & \nodata &  \\
 0.77737 & \nodata & 1548.19 & 2751.41 & 2752.13 & $<     64$ & \nodata & $< 13.22$  & \nodata & 160 \\
 &     5.0 & 1550.77 & 2755.99 & 2756.71 &      98 &      29 & $< 13.65$  & \nodata &  \\
 0.77907 & \nodata & 1548.19 & 2753.88 & 2754.78 &     118 &      34 & $< 13.41$  & \nodata & 288 \\
 &    -9.0 & 1550.77 & 2758.46 & 2759.36 & $<     67$ & \nodata & $< 13.55$  & \nodata &  \\
 0.78036 & \nodata & 1548.19 & 2755.99 & 2756.71 &      98 &      29 & $< 13.35$  & \nodata & 257 \\
 &    16.2 & 1550.77 & 2760.57 & 2761.30 & $<     63$ & \nodata & $<  0.30$  & \nodata &  \\
 0.78122 & \nodata & 1548.19 & 2756.90 & 2758.61 & $<     90$ & \nodata & $< 13.41$  & \nodata & 177 \\
 &     7.8 & 1550.77 & 2761.49 & 2763.20 &     494 &      46 & $> 14.70$  & \nodata &  \\
 0.78309 & \nodata & 1548.19 & 2760.19 & 2761.14 & $<     71$ & \nodata & $< 13.27$  & \nodata & 128 \\
 &    12.7 & 1550.77 & 2764.78 & 2765.73 &     163 &      37 & $< 14.03$  & \nodata &  \\
 0.78423 & \nodata & 1548.19 & 2761.49 & 2763.20 &     493 &      46 & $> 14.40$  & \nodata & 320 \\
 &    17.1 & 1550.77 & 2766.08 & 2767.80 & $<    109$ & \nodata & $< 13.89$  & \nodata &  \\
 0.78613 & \nodata & 1548.19 & 2764.78 & 2765.73 &     162 &      37 & $< 13.73$  & \nodata & 304 \\
 &    -3.0 & 1550.77 & 2769.38 & 2770.33 & $<     89$ & \nodata & $< 13.69$  & \nodata &  \\
 0.79687 & \nodata & 1548.19 & 2781.50 & 2782.32 & $<     80$ & \nodata & $< 13.33$  & \nodata & 160 \\
 &     9.0 & 1550.77 & 2786.13 & 2786.95 &     120 &      35 & $< 13.73$  & \nodata &  \\
 0.79733 & \nodata & 1548.19 & 2782.32 & 2783.00 & $<     77$ & \nodata & $< 13.62$  & \nodata & 224 \\
 &     3.5 & 1550.77 & 2786.95 & 2787.63 &     105 &      32 & $< 13.75$  & \nodata &  \\
 0.79991 & \nodata & 1548.19 & 2786.13 & 2786.95 &     120 &      35 & $< 13.43$  & \nodata & 257 \\
 &   -16.4 & 1550.77 & 2790.77 & 2791.59 & $<     64$ & \nodata & $<  0.30$  & \nodata &  \\
 0.80034 & \nodata & 1548.19 & 2786.95 & 2787.63 &     105 &      32 & $< 13.45$  & \nodata & 259 \\
 &    12.5 & 1550.77 & 2791.59 & 2792.27 & $<     58$ & \nodata & $< 13.50$  & \nodata &  \\
 0.80317 & \nodata & 1548.19 & 2790.70 & 2792.57 & $<     95$ & \nodata & $< 13.40$  & \nodata & 128 \\
 &   -14.6 & 1550.77 & 2795.34 & 2797.21 &     592 &      44 & $> 14.84$  & \nodata &  \\
 0.80608 & \nodata & 1548.19 & 2795.34 & 2797.21 &     591 &      44 & $> 14.54$  & \nodata & 259 \\
 &    42.5 & 1550.77 & 2799.99 & 2801.86 & $<     93$ & \nodata & $< 13.74$  & \nodata &  \\
 0.80683 & \nodata & 1548.19 & 2796.90 & 2798.04 & $<     72$ & \nodata & $< 13.34$  & \nodata & 128 \\
 &    17.7 & 1550.77 & 2801.55 & 2802.70 &     220 &      37 & 14.22 &  0.10 &  \\
 0.80760 & \nodata & 1548.19 & 2797.95 & 2799.69 & $<     88$ & \nodata & $< 13.46$  & \nodata & 144 \\
 &    26.6 & 1550.77 & 2802.61 & 2804.35 &     623 &      46 & $> 14.49$\tablenotemark{a} & \nodata &  \\
 0.80995 & \nodata & 1548.19 & 2801.55 & 2802.70 &     220 &      37 & 13.92 &  0.10 & 304 \\
 &     5.2 & 1550.77 & 2806.21 & 2807.36 & $<     84$ & \nodata & $< 13.75$  & \nodata &  \\
 0.81077 & \nodata & 1548.19 & 2802.61 & 2804.35 &     622 &      46 & $> 14.19$\tablenotemark{a} & \nodata & 258 \\
 &    70.6 & 1550.77 & 2807.27 & 2809.01 & $<    110$ & \nodata & $< 14.36$  & \nodata &  \\
 0.81118 & \nodata & 1548.19 & 2803.76 & 2805.04 &     195 &      42 & $> 13.68$\tablenotemark{a} & \nodata & 386 \\
 &    39.0 & 1550.77 & 2808.42 & 2809.71 &     378 &      49 & $> 14.27$\tablenotemark{a} & \nodata &  \\
 0.81444 & \nodata & 1548.19 & 2808.42 & 2809.95 &     369 &      54 & $> 13.96$\tablenotemark{a} & \nodata & 320 \\
 &    47.4 & 1550.77 & 2813.10 & 2814.62 & $<    112$ & \nodata & $< 14.28$  & \nodata &  \\
 0.81776 & \nodata & 1548.19 & 2813.89 & 2814.62 &     129 &      39 & $> 13.50$\tablenotemark{a} & \nodata & 304 \\
 &    -5.6 & 1550.77 & 2818.57 & 2819.30 & $<     76$ & \nodata & $< 13.64$  & \nodata &  \\
 0.81874 & \nodata & 1548.19 & 2814.59 & 2817.07 & $<    141$ & \nodata & $< 13.61$  & \nodata & 128 \\
 &    12.3 & 1550.77 & 2819.27 & 2821.76 &     608 &      68 & $> 14.72$  & \nodata &  \\
 0.82183 & \nodata & 1548.19 & 2819.23 & 2821.76 &     617 &      68 & $> 14.42$  & \nodata & 467 \\
 &   -31.9 & 1550.77 & 2823.92 & 2826.45 &     277 &      62 & 14.31 &  0.10 &  \\
 0.82445 & \nodata & 1548.19 & 2823.92 & 2825.26 &     228 &      46 & 13.90 &  0.11 & 322 \\
 &   -15.9 & 1550.77 & 2828.62 & 2829.96 & $<     83$ & \nodata & $< 13.77$  & \nodata &  \\
 0.82660 & \nodata & 1548.19 & 2827.49 & 2828.41 & $<     71$ & \nodata & $< 13.45$  & \nodata & 176 \\
 &     2.2 & 1550.77 & 2832.19 & 2833.12 &     137 &      33 & 14.00 &  0.13 &  \\
 0.82845 & \nodata & 1548.19 & 2829.57 & 2831.69 & $<    102$ & \nodata & $< 13.45$  & \nodata & 129 \\
 &   -23.3 & 1550.77 & 2834.27 & 2836.40 &     775 &      49 & $> 14.93$  & \nodata &  \\
 0.82965 & \nodata & 1548.19 & 2832.19 & 2833.12 &     136 &      33 & 13.70 &  0.13 & 289 \\
 &     9.7 & 1550.77 & 2836.90 & 2837.83 & $<     69$ & \nodata & $<  0.30$  & \nodata &  \\
 0.83135 & \nodata & 1548.19 & 2834.27 & 2836.40 &     774 &      49 & $> 14.63$  & \nodata & 499 \\
 &     2.8 & 1550.77 & 2838.99 & 2841.12 &     724 &      53 & $> 14.89$  & \nodata &  \\
 0.83284 & \nodata & 1548.19 & 2836.60 & 2838.31 & $<     94$ & \nodata & $< 13.39$  & \nodata & 176 \\
 &    -7.5 & 1550.77 & 2841.32 & 2843.04 &     568 &      50 & $> 14.45$\tablenotemark{a} & \nodata &  \\
 0.83443 & \nodata & 1548.19 & 2839.00 & 2841.47 &     724 &      57 & $> 14.59$  & \nodata & 450 \\
 &    37.7 & 1550.77 & 2843.72 & 2846.19 &     629 &      65 & $> 14.82$  & \nodata &  \\
 0.83585 & \nodata & 1548.19 & 2841.32 & 2843.04 &     567 &      49 & $> 14.15$\tablenotemark{a} & \nodata & 321 \\
 &   -14.5 & 1550.77 & 2846.04 & 2847.76 & $<    122$ & \nodata & $< 13.93$  & \nodata &  \\
 0.83773 & \nodata & 1548.19 & 2844.29 & 2846.19 &     627 &      58 & $> 14.51$  & \nodata & 275 \\
 &   -19.7 & 1550.77 & 2849.02 & 2850.93 & $<    151$ & \nodata & $< 13.97$  & \nodata &  \\
 0.83976 & \nodata & 1548.19 & 2847.93 & 2848.76 & $<     94$ & \nodata & $< 13.64$  & \nodata & 162 \\
 &    -3.2 & 1550.77 & 2852.66 & 2853.50 &     208 &      51 & $> 14.01$\tablenotemark{a} & \nodata &  \\
 0.84280 & \nodata & 1548.19 & 2852.66 & 2853.50 &     208 &      51 & $> 13.71$\tablenotemark{a} & \nodata & 258 \\
 &    12.8 & 1550.77 & 2857.41 & 2858.25 & $<     91$ & \nodata & $< 13.85$  & \nodata &  \\
 0.84395 & \nodata & 1548.19 & 2853.79 & 2856.08 & $<    153$ & \nodata & $< 13.68$  & \nodata & 131 \\
 &    16.2 & 1550.77 & 2858.54 & 2860.83 &     917 &      73 & $> 14.95$  & \nodata &  \\
 0.84712 & \nodata & 1548.19 & 2858.54 & 2860.83 &     915 &      73 & $> 14.65$  & \nodata & 260 \\
 &    13.4 & 1550.77 & 2863.29 & 2865.59 & $<    134$ & \nodata & $< 13.93$  & \nodata &  \\
 0.85830 & \nodata & 1548.19 & 2876.20 & 2877.43 & $<     86$ & \nodata & $<  0.30$  & \nodata & 132 \\
 &   -25.4 & 1550.77 & 2880.99 & 2882.21 &     288 &      45 & $> 14.15$\tablenotemark{a} & \nodata &  \\
 0.85972 & \nodata & 1548.19 & 2877.61 & 2880.58 & $<    140$ & \nodata & $< 13.64$  & \nodata & 151 \\
 &   -21.9 & 1550.77 & 2882.40 & 2885.37 &     677 &      75 & $> 14.77$  & \nodata &  \\
 0.86123 & \nodata & 1548.19 & 2880.99 & 2882.21 &     287 &      45 & $> 13.85$\tablenotemark{a} & \nodata & 260 \\
 &    11.2 & 1550.77 & 2885.78 & 2887.01 & $<    106$ & \nodata & $<  0.30$  & \nodata &  \\
 0.86268 & \nodata & 1548.19 & 2882.40 & 2885.37 &     676 &      75 & $> 14.46$  & \nodata & 261 \\
 &    27.1 & 1550.77 & 2887.19 & 2890.17 & $<    182$ & \nodata & $< 14.04$  & \nodata &  \\
 0.86680 & \nodata & 1548.19 & 2888.73 & 2891.04 & $<    171$ & \nodata & $< 13.95$  & \nodata & 148 \\
 &   -28.0 & 1550.77 & 2893.53 & 2895.85 &     601 &      83 & $> 14.47$\tablenotemark{a} & \nodata &  \\
 0.86973 & \nodata & 1548.19 & 2893.53 & 2895.85 &     600 &      83 & $> 14.17$\tablenotemark{a} & \nodata & 486 \\
 &     0.3 & 1550.77 & 2898.34 & 2900.66 &     265 &      80 & $> 14.12$\tablenotemark{a} & \nodata &  \\
 0.87070 & \nodata & 1548.19 & 2895.81 & 2896.76 & $<    108$ & \nodata & $< 13.73$  & \nodata & 164 \\
 &     7.3 & 1550.77 & 2900.63 & 2901.58 &     193 &      57 & $> 13.98$\tablenotemark{a} & \nodata &  \\
 0.87294 & \nodata & 1548.19 & 2899.16 & 2900.15 &     188 &      51 & $> 13.67$\tablenotemark{a} & \nodata & 454 \\
 &   -10.2 & 1550.77 & 2903.98 & 2904.98 &     154 &      47 & $> 13.88$\tablenotemark{a} & \nodata &  \\
 0.87383 & \nodata & 1548.19 & 2900.36 & 2901.58 &     205 &      64 & $> 13.70$\tablenotemark{a} & \nodata & 453 \\
 &   -11.5 & 1550.77 & 2905.18 & 2906.40 &     230 &      53 & $> 14.06$\tablenotemark{a} & \nodata &  \\
 0.87687 & \nodata & 1548.19 & 2905.00 & 2906.32 &     219 &      55 & $> 13.73$\tablenotemark{a} & \nodata & 486 \\
 &    -7.8 & 1550.77 & 2909.83 & 2911.15 &     162 &      49 & $< 13.94$  & \nodata &  \\
 0.87989 & \nodata & 1548.19 & 2909.83 & 2910.88 &     159 &      43 & 13.78 &  0.14 & 293 \\
 &     4.7 & 1550.77 & 2914.67 & 2915.72 & $<     83$ & \nodata & $< 13.69$  & \nodata &  \\
 0.88194 & \nodata & 1548.19 & 2912.98 & 2913.93 & $<     79$ & \nodata & $< 13.37$  & \nodata & 182 \\
 &    -7.0 & 1550.77 & 2917.83 & 2918.78 &     133 &      40 & $< 13.94$  & \nodata &  \\
 0.88502 & \nodata & 1548.19 & 2917.83 & 2918.78 &     133 &      40 & $< 13.64$  & \nodata & 262 \\
 &   -19.7 & 1550.77 & 2922.68 & 2923.64 & $<     85$ & \nodata & $< 13.66$  & \nodata &  \\
 0.88908 & \nodata & 1548.19 & 2923.95 & 2925.28 & $<     99$ & \nodata & $< 13.56$  & \nodata & 148 \\
 &   -11.7 & 1550.77 & 2928.81 & 2930.15 &     274 &      57 & $> 14.13$\tablenotemark{a} & \nodata &  \\
 0.89215 & \nodata & 1548.19 & 2928.81 & 2930.15 &     274 &      57 & $> 13.83$\tablenotemark{a} & \nodata & 324 \\
 &    17.5 & 1550.77 & 2933.68 & 2935.02 & $<    147$ & \nodata & $< 14.39$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PG0953+415 ($\zem=0.234$)} \\[1ex]
\hline
-0.00006 & \nodata & 1548.19 & 1547.54 & 1548.57 &     288 &      20 & 13.95 &  0.04 & 431 \\
 &     0.2 & 1550.77 & 1550.12 & 1551.15 &      85 &      27 & 13.70 &  0.13 &  \\
 0.00172 & \nodata & 1548.19 & 1550.73 & 1550.98 &      39 &      13 & $< 12.89$  & \nodata & 301 \\
 &    -6.9 & 1550.77 & 1553.31 & 1553.56 & $<     24$ & \nodata & $< 13.08$  & \nodata &  \\
 0.03705 & \nodata & 1548.19 & 1605.21 & 1606.00 & $<     51$ & \nodata & $< 13.12$  & \nodata & 157 \\
 &    17.0 & 1550.77 & 1607.88 & 1608.67 &     385 &      19 & $> 14.61$  & \nodata &  \\
 0.03801 & \nodata & 1548.19 & 1606.98 & 1607.26 & $<     30$ & \nodata & $<  0.30$  & \nodata & 141 \\
 &    15.4 & 1550.77 & 1609.66 & 1609.93 &      42 &      13 & 13.42 &  0.13 &  \\
 0.03883 & \nodata & 1548.19 & 1607.88 & 1608.67 &     384 &      19 & $> 14.31$  & \nodata & 268 \\
 &   -22.8 & 1550.77 & 1610.55 & 1611.35 & $<     48$ & \nodata & $< 13.39$  & \nodata &  \\
 0.03979 & \nodata & 1548.19 & 1609.66 & 1609.93 &      42 &      13 & 13.12 &  0.13 & 367 \\
 &     0.1 & 1550.77 & 1612.33 & 1612.61 & $<     29$ & \nodata & $< 13.20$  & \nodata &  \\
 0.06631 & \nodata & 1548.19 & 1650.65 & 1651.02 & $<     40$ & \nodata & $< 13.05$  & \nodata & 172 \\
 &    -5.7 & 1550.77 & 1653.40 & 1653.77 &     136 &      26 & $> 13.83$\tablenotemark{a} & \nodata &  \\
 0.06807 & \nodata & 1548.19 & 1653.40 & 1653.77 &     136 &      26 & $> 13.53$\tablenotemark{a} & \nodata & 383 \\
 &    -2.7 & 1550.77 & 1656.15 & 1656.52 & $<     50$ & \nodata & $< 13.63$  & \nodata &  \\
 0.06983 & \nodata & 1548.19 & 1656.15 & 1656.49 &      72 &      23 & $< 13.33$  & \nodata & 301 \\
 &     9.7 & 1550.77 & 1658.90 & 1659.24 & $<     44$ & \nodata & $< 13.35$  & \nodata &  \\
 0.07725 & \nodata & 1548.19 & 1667.40 & 1668.28 & $<     63$ & \nodata & $< 13.25$  & \nodata & 141 \\
 &    10.2 & 1550.77 & 1670.17 & 1671.05 &     563 &      25 & $> 14.84$  & \nodata &  \\
 0.07908 & \nodata & 1548.19 & 1670.17 & 1671.05 &     562 &      25 & $> 14.54$  & \nodata & 301 \\
 &     8.5 & 1550.77 & 1672.95 & 1673.83 & $<     88$ & \nodata & $< 13.98$  & \nodata &  \\
 0.16601 & \nodata & 1548.19 & 1804.26 & 1805.76 & $<     62$ & \nodata & $<  0.30$  & \nodata & 141 \\
 &   -14.1 & 1550.77 & 1807.26 & 1808.76 &     115 &      30 & 13.79 &  0.11 &  \\
 0.16789 & \nodata & 1548.19 & 1807.26 & 1808.76 &     115 &      30 & 13.49 &  0.11 & 317 \\
 &    -6.6 & 1550.77 & 1810.27 & 1811.77 & $<     61$ & \nodata & $< 13.48$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{MARK132 ($\zem=1.757$)} \\[1ex]
\hline
 0.54473 & \nodata & 1548.19 & 2274.17 & 2509.48 &  147773 &     331 & $> 16.99$  & \nodata & 386 \\
 &  -372.1 & 1550.77 & 2277.95 & 2513.65 &  149254 &     332 & $> 17.30$  & \nodata &  \\
 0.61967 & \nodata & 1548.19 & 2505.92 & 2508.79 &    1344 &      20 & $> 14.94$  & \nodata & 448 \\
 &   -34.1 & 1550.77 & 2510.09 & 2512.96 &    1222 &      17 & $> 15.21$  & \nodata &  \\
 0.62217 & \nodata & 1548.19 & 2509.45 & 2513.30 &    1226 &      21 & $> 14.91$  & \nodata & 384 \\
 &    20.1 & 1550.77 & 2513.62 & 2517.48 &    1374 &      19 & $> 15.23$  & \nodata &  \\
 0.62372 & \nodata & 1548.19 & 2513.22 & 2514.04 &      32 &      10 & 12.96 &  0.13 & 386 \\
 &   -27.5 & 1550.77 & 2517.40 & 2518.22 &      45 &      10 & 13.38 &  0.09 &  \\
 0.62498 & \nodata & 1548.19 & 2513.62 & 2517.48 &    1371 &      19 & $> 14.93$  & \nodata & 448 \\
 &   108.2 & 1550.77 & 2517.80 & 2521.67 &     767 &      20 & $> 14.96$  & \nodata &  \\
 0.62574 & \nodata & 1548.19 & 2516.22 & 2519.22 &     662 &      17 & $> 14.52$  & \nodata & 384 \\
 &    79.8 & 1550.77 & 2520.40 & 2523.41 &    1297 &      17 & $> 15.24$  & \nodata &  \\
 0.62574 & \nodata & 1548.19 & 2516.22 & 2519.46 &     659 &      18 & $> 14.52$  & \nodata & 384 \\
 &    80.0 & 1550.77 & 2520.40 & 2523.65 &    1295 &      18 & $> 15.24$  & \nodata &  \\
 0.62887 & \nodata & 1548.19 & 2519.79 & 2523.41 &    1291 &      19 & $> 14.94$  & \nodata & 384 \\
 &  -132.3 & 1550.77 & 2523.99 & 2527.61 &     295 &      23 & 14.34 &  0.03 &  \\
 0.63086 & \nodata & 1548.19 & 2523.99 & 2527.63 &     295 &      23 & 14.04 &  0.03 & 384 \\
 &   137.0 & 1550.77 & 2528.18 & 2531.83 &    1419 &      24 & $> 15.26$  & \nodata &  \\
 0.63432 & \nodata & 1548.19 & 2528.20 & 2531.83 &    1416 &      24 & $> 14.95$  & \nodata & 384 \\
 &  -131.4 & 1550.77 & 2532.41 & 2536.04 &     302 &      24 & 14.35 &  0.03 &  \\
 0.63619 & \nodata & 1548.19 & 2532.41 & 2533.86 &     286 &      15 & 14.03 &  0.03 & 256 \\
 &   -28.5 & 1550.77 & 2536.62 & 2538.07 & $<     30$ & \nodata & $< 13.18$  & \nodata &  \\
 0.64263 & \nodata & 1548.19 & 2536.85 & 2546.44 &    2044 &      32 & $> 15.08$  & \nodata & 384 \\
 &  -404.7 & 1550.77 & 2541.07 & 2550.67 &    2556 &      30 & $> 15.44$  & \nodata &  \\
 0.64314 & \nodata & 1548.19 & 2541.07 & 2550.67 &    2552 &      30 & $> 15.14$  & \nodata & 384 \\
 &   -30.2 & 1550.77 & 2545.29 & 2554.91 &     883 &      31 & 14.79 &  0.02 &  \\
 0.64777 & \nodata & 1548.19 & 2550.46 & 2551.67 &      72 &      11 & 13.30 &  0.07 & 288 \\
 &     2.9 & 1550.77 & 2554.71 & 2555.92 & $<     24$ & \nodata & $<  0.30$  & \nodata &  \\
 0.64936 & \nodata & 1548.19 & 2553.14 & 2554.14 & $<     21$ & \nodata & $< 12.73$  & \nodata & 128 \\
 &    15.8 & 1550.77 & 2557.39 & 2558.39 &     105 &      12 & 13.84 &  0.05 &  \\
 0.65217 & \nodata & 1548.19 & 2556.14 & 2559.28 &      70 &      21 & 13.42 &  0.09 & 384 \\
 &   -34.9 & 1550.77 & 2560.40 & 2563.53 &    1347 &      22 & $> 15.25$  & \nodata &  \\
 0.65425 & \nodata & 1548.19 & 2559.70 & 2561.45 &     418 &      17 & $> 14.46$  & \nodata & 448 \\
 &   -69.6 & 1550.77 & 2563.95 & 2565.71 &     421 &      16 & $> 14.59$  & \nodata &  \\
 0.65472 & \nodata & 1548.19 & 2560.40 & 2563.53 &    1345 &      22 & $> 14.95$  & \nodata & 384 \\
 &   -91.6 & 1550.77 & 2564.66 & 2567.80 &     305 &      21 & 14.39 &  0.04 &  \\
 0.65663 & \nodata & 1548.19 & 2563.95 & 2566.02 &     431 &      17 & $> 14.30$  & \nodata & 384 \\
 &    50.5 & 1550.77 & 2568.22 & 2570.28 &     179 &      16 & 14.02 &  0.04 &  \\
 0.65754 & \nodata & 1548.19 & 2565.75 & 2566.68 &      52 &      12 & 13.15 &  0.10 & 482 \\
 &     0.1 & 1550.77 & 2570.02 & 2570.95 &      47 &      11 & 13.40 &  0.10 &  \\
 0.65842 & \nodata & 1548.19 & 2567.02 & 2568.20 & $<     26$ & \nodata & $< 12.82$  & \nodata & 128 \\
 &    17.2 & 1550.77 & 2571.29 & 2572.47 &      81 &      12 & 13.69 &  0.06 &  \\
 0.65968 & \nodata & 1548.19 & 2568.69 & 2570.28 &     185 &      14 & 13.73 &  0.04 & 256 \\
 &    10.4 & 1550.77 & 2572.96 & 2574.56 & $<     28$ & \nodata & $<  0.30$  & \nodata &  \\
 0.66028 & \nodata & 1548.19 & 2570.07 & 2570.83 &      36 &      10 & 12.98 &  0.12 & 256 \\
 &    13.1 & 1550.77 & 2574.35 & 2575.11 & $<     19$ & \nodata & $<  0.30$  & \nodata &  \\
 0.66131 & \nodata & 1548.19 & 2571.29 & 2572.86 &      82 &      14 & 13.39 &  0.07 & 448 \\
 &    29.1 & 1550.77 & 2575.57 & 2577.14 &      56 &      13 & 13.51 &  0.09 &  \\
 0.66323 & \nodata & 1548.19 & 2574.37 & 2575.76 & $<     25$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     6.2 & 1550.77 & 2578.65 & 2580.04 &     120 &      11 & 13.82 &  0.04 &  \\
 0.66435 & \nodata & 1548.19 & 2575.59 & 2577.73 &      67 &      15 & 13.28 &  0.09 & 384 \\
 &   -12.2 & 1550.77 & 2579.87 & 2582.02 &     280 &      14 & 14.23 &  0.02 &  \\
 0.66519 & \nodata & 1548.19 & 2577.61 & 2578.83 & $<     22$ & \nodata & $< 12.73$  & \nodata & 128 \\
 &    25.2 & 1550.77 & 2581.90 & 2583.12 &     134 &      10 & 13.93 &  0.04 &  \\
 0.66622 & \nodata & 1548.19 & 2578.65 & 2580.51 &     170 &      13 & 13.68 &  0.03 & 384 \\
 &    26.4 & 1550.77 & 2582.94 & 2584.81 &     195 &      13 & 14.14 &  0.03 &  \\
 0.66690 & \nodata & 1548.19 & 2579.29 & 2582.02 &     340 &      15 & 14.01 &  0.02 & 384 \\
 &    70.8 & 1550.77 & 2583.58 & 2586.32 &     528 &      16 & $> 14.72$  & \nodata &  \\
 0.66817 & \nodata & 1548.19 & 2580.73 & 2584.44 &     504 &      18 & 14.22 &  0.02 & 384 \\
 &   -28.4 & 1550.77 & 2585.02 & 2588.74 &    1112 &      18 & $> 15.12$  & \nodata &  \\
 0.66822 & \nodata & 1548.19 & 2580.73 & 2584.81 &     521 &      19 & 14.23 &  0.02 & 384 \\
 &   -36.0 & 1550.77 & 2585.02 & 2589.11 &    1099 &      19 & $> 15.12$  & \nodata &  \\
 0.67079 & \nodata & 1548.19 & 2585.02 & 2588.74 &    1111 &      18 & $> 14.82$  & \nodata & 448 \\
 &    41.8 & 1550.77 & 2589.32 & 2593.04 &     629 &      22 & 14.65 &  0.02 &  \\
 0.67261 & \nodata & 1548.19 & 2586.04 & 2594.08 &    2047 &      30 & $> 15.05$  & \nodata & 384 \\
 &   116.7 & 1550.77 & 2590.34 & 2598.39 &    2706 &      33 & $> 15.48$  & \nodata &  \\
 0.67604 & \nodata & 1548.19 & 2590.34 & 2598.39 &    2702 &      33 & $> 15.17$  & \nodata & 448 \\
 &  -203.4 & 1550.77 & 2594.65 & 2602.71 &    2051 &      33 & $> 15.35$  & \nodata &  \\
 0.67702 & \nodata & 1548.19 & 2596.11 & 2596.88 &     210 &      10 & 13.90 &  0.03 & 384 \\
 &    18.7 & 1550.77 & 2600.43 & 2601.20 &      73 &      10 & 13.77 &  0.07 &  \\
 0.67925 & \nodata & 1548.19 & 2598.52 & 2600.64 &     591 &      16 & $> 14.50$  & \nodata & 256 \\
 &   -48.9 & 1550.77 & 2602.84 & 2604.97 & $<     32$ & \nodata & $< 13.20$  & \nodata &  \\
 0.67991 & \nodata & 1548.19 & 2600.43 & 2601.20 &      73 &      10 & 13.47 &  0.07 & 256 \\
 &   -20.8 & 1550.77 & 2604.76 & 2605.52 & $<     19$ & \nodata & $<  0.30$  & \nodata &  \\
 0.68329 & \nodata & 1548.19 & 2603.97 & 2607.29 & $<     39$ & \nodata & $< 12.98$  & \nodata & 128 \\
 &   -69.3 & 1550.77 & 2608.30 & 2611.62 &     622 &      17 & $> 14.73$  & \nodata &  \\
 0.68570 & \nodata & 1548.19 & 2608.30 & 2611.62 &     621 &      17 & $> 14.43$  & \nodata & 288 \\
 &     4.2 & 1550.77 & 2612.64 & 2615.97 & $<     34$ & \nodata & $< 13.22$  & \nodata &  \\
 0.69064 & \nodata & 1548.19 & 2616.71 & 2617.95 & $<     21$ & \nodata & $< 12.72$  & \nodata & 128 \\
 &   -14.5 & 1550.77 & 2621.07 & 2622.31 &     195 &      11 & 14.17 &  0.03 &  \\
 0.69187 & \nodata & 1548.19 & 2618.30 & 2620.78 & $<     30$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    23.7 & 1550.77 & 2622.65 & 2625.14 &     293 &      17 & 14.24 &  0.03 &  \\
 0.69337 & \nodata & 1548.19 & 2621.07 & 2622.31 &     195 &      11 & 13.87 &  0.03 & 288 \\
 &     1.9 & 1550.77 & 2625.43 & 2626.67 & $<     27$ & \nodata & $< 13.13$  & \nodata &  \\
 0.69482 & \nodata & 1548.19 & 2622.65 & 2625.14 &     293 &      17 & 13.94 &  0.03 & 256 \\
 &    36.1 & 1550.77 & 2627.01 & 2629.50 & $<     42$ & \nodata & $< 13.34$  & \nodata &  \\
 0.69558 & \nodata & 1548.19 & 2624.85 & 2625.66 & $<     21$ & \nodata & $< 12.72$  & \nodata & 128 \\
 &    20.7 & 1550.77 & 2629.21 & 2630.03 &      40 &      12 & 13.33 &  0.13 &  \\
 0.69780 & \nodata & 1548.19 & 2628.10 & 2628.96 &      46 &      13 & 13.11 &  0.12 & 352 \\
 &    -0.6 & 1550.77 & 2632.47 & 2633.33 & $<     22$ & \nodata & $< 13.06$  & \nodata &  \\
 0.69851 & \nodata & 1548.19 & 2629.21 & 2630.03 &      40 &      12 & 13.03 &  0.13 & 352 \\
 &     1.1 & 1550.77 & 2633.59 & 2634.40 & $<     21$ & \nodata & $< 13.04$  & \nodata &  \\
 0.69923 & \nodata & 1548.19 & 2630.17 & 2631.03 & $<     22$ & \nodata & $< 12.75$  & \nodata & 128 \\
 &   -12.6 & 1550.77 & 2634.54 & 2635.40 &      53 &      11 & 13.46 &  0.09 &  \\
 0.70012 & \nodata & 1548.19 & 2631.54 & 2632.36 & $<     22$ & \nodata & $< 12.74$  & \nodata & 128 \\
 &   -18.5 & 1550.77 & 2635.92 & 2636.74 &      36 &      10 & 13.31 &  0.12 &  \\
 0.70157 & \nodata & 1548.19 & 2633.99 & 2634.81 & $<     21$ & \nodata & $< 12.73$  & \nodata & 160 \\
 &     4.0 & 1550.77 & 2638.37 & 2639.19 &      47 &      10 & 13.42 &  0.09 &  \\
 0.70198 & \nodata & 1548.19 & 2634.54 & 2635.40 &      53 &      11 & 13.16 &  0.09 & 322 \\
 &   -11.5 & 1550.77 & 2638.92 & 2639.79 & $<     21$ & \nodata & $< 13.04$  & \nodata &  \\
 0.70284 & \nodata & 1548.19 & 2635.92 & 2636.74 &      36 &      10 & 13.01 &  0.12 & 288 \\
 &    -2.8 & 1550.77 & 2640.30 & 2641.12 & $<     20$ & \nodata & $< 12.99$  & \nodata &  \\
 0.70415 & \nodata & 1548.19 & 2636.58 & 2639.19 & $<     36$ & \nodata & $< 12.96$  & \nodata & 128 \\
 &   -33.9 & 1550.77 & 2640.96 & 2643.58 &     426 &      16 & 14.48 &  0.02 &  \\
 0.70486 & \nodata & 1548.19 & 2639.16 & 2639.89 & $<     19$ & \nodata & $< 12.70$  & \nodata & 194 \\
 &    12.3 & 1550.77 & 2643.55 & 2644.28 &      29 &       9 & 13.18 &  0.13 &  \\
 0.70678 & \nodata & 1548.19 & 2640.96 & 2643.42 &     424 &      15 & 14.17 &  0.02 & 256 \\
 &    13.5 & 1550.77 & 2645.35 & 2647.82 & $<     31$ & \nodata & $<  0.30$  & \nodata &  \\
 0.70776 & \nodata & 1548.19 & 2643.55 & 2644.28 &      29 &       9 & 12.88 &  0.13 & 354 \\
 &     0.4 & 1550.77 & 2647.95 & 2648.68 & $<     17$ & \nodata & $< 12.93$  & \nodata &  \\
 0.71553 & \nodata & 1548.19 & 2650.52 & 2656.50 &     505 &      24 & $> 14.58$  & \nodata & 384 \\
 &  -314.6 & 1550.77 & 2654.93 & 2660.92 &    2276 &      24 & $> 15.47$  & \nodata &  \\
 0.71658 & \nodata & 1548.19 & 2654.93 & 2660.92 &    2272 &      24 & $> 15.17$  & \nodata & 384 \\
 &  -173.9 & 1550.77 & 2659.35 & 2665.35 &     812 &      30 & $> 14.94$  & \nodata &  \\
 0.71687 & \nodata & 1548.19 & 2657.80 & 2658.80 &     335 &      10 & $> 14.25$  & \nodata & 386 \\
 &    25.9 & 1550.77 & 2662.22 & 2663.22 &     144 &      13 & 14.07 &  0.05 &  \\
 0.71928 & \nodata & 1548.19 & 2661.22 & 2662.44 &      96 &      14 & 13.45 &  0.06 & 448 \\
 &    44.7 & 1550.77 & 2665.65 & 2666.87 &      78 &      13 & 13.68 &  0.07 &  \\
 0.72285 & \nodata & 1548.19 & 2662.02 & 2668.85 &    1080 &      31 & $> 14.75$  & \nodata & 384 \\
 &  -225.7 & 1550.77 & 2666.44 & 2673.29 &    2568 &      26 & $> 15.47$  & \nodata &  \\
 0.72441 & \nodata & 1548.19 & 2666.44 & 2673.29 &    2564 &      26 & $> 15.17$  & \nodata & 384 \\
 &  -228.8 & 1550.77 & 2670.88 & 2677.74 &     819 &      26 & $> 14.90$  & \nodata &  \\
 0.72786 & \nodata & 1548.19 & 2674.64 & 2675.56 &      45 &      10 & 13.10 &  0.09 & 354 \\
 &     1.0 & 1550.77 & 2679.09 & 2680.01 & $<     18$ & \nodata & $< 12.96$  & \nodata &  \\
 0.72993 & \nodata & 1548.19 & 2676.49 & 2679.95 & $<     34$ & \nodata & $< 12.94$  & \nodata & 160 \\
 &    -3.1 & 1550.77 & 2680.94 & 2684.40 &    1339 &      14 & $> 15.24$  & \nodata &  \\
 0.73209 & \nodata & 1548.19 & 2680.73 & 2681.83 &     276 &       9 & $> 14.24$  & \nodata & 384 \\
 &   -39.6 & 1550.77 & 2685.19 & 2686.29 &      46 &       9 & 13.40 &  0.09 &  \\
 0.73279 & \nodata & 1548.19 & 2680.94 & 2684.94 &    1331 &      16 & $> 14.94$  & \nodata & 450 \\
 &    64.4 & 1550.77 & 2685.40 & 2689.41 &    1296 &      16 & $> 15.25$  & \nodata &  \\
 0.73474 & \nodata & 1548.19 & 2685.19 & 2686.29 &      46 &       9 & 13.09 &  0.09 & 288 \\
 &    -6.1 & 1550.77 & 2689.66 & 2690.76 & $<     20$ & \nodata & $<  0.30$  & \nodata &  \\
 0.73607 & \nodata & 1548.19 & 2686.29 & 2689.41 &    1245 &      14 & $> 14.94$  & \nodata & 384 \\
 &   -13.8 & 1550.77 & 2690.76 & 2693.88 &      61 &      18 & 13.56 &  0.11 &  \\
 0.73907 & \nodata & 1548.19 & 2691.91 & 2692.92 &      63 &      10 & 13.25 &  0.07 & 256 \\
 &    11.7 & 1550.77 & 2696.39 & 2697.40 & $<     25$ & \nodata & $< 13.10$  & \nodata &  \\
 0.74203 & \nodata & 1548.19 & 2696.50 & 2697.33 & $<     23$ & \nodata & $< 12.77$  & \nodata & 160 \\
 &    -8.8 & 1550.77 & 2700.98 & 2701.82 &      32 &      11 & 13.31 &  0.13 &  \\
 0.74421 & \nodata & 1548.19 & 2699.40 & 2701.21 & $<     32$ & \nodata & $< 12.91$  & \nodata & 128 \\
 &   -10.1 & 1550.77 & 2703.89 & 2705.71 &     207 &      15 & 14.11 &  0.03 &  \\
 0.74488 & \nodata & 1548.19 & 2700.98 & 2701.82 &      32 &      11 & 13.01 &  0.13 & 256 \\
 &    17.9 & 1550.77 & 2705.47 & 2706.31 & $<     21$ & \nodata & $< 13.01$  & \nodata &  \\
 0.74549 & \nodata & 1548.19 & 2701.61 & 2703.20 & $<     30$ & \nodata & $< 12.88$  & \nodata & 160 \\
 &     5.8 & 1550.77 & 2706.10 & 2707.69 &     319 &      13 & 14.43 &  0.03 &  \\
 0.74705 & \nodata & 1548.19 & 2703.89 & 2705.72 &     206 &      15 & 13.81 &  0.03 & 482 \\
 &     5.4 & 1550.77 & 2708.39 & 2710.22 &     108 &      14 & 13.76 &  0.06 &  \\
 0.74843 & \nodata & 1548.19 & 2706.10 & 2707.69 &     318 &      13 & 14.13 &  0.03 & 482 \\
 &    -0.4 & 1550.77 & 2710.60 & 2712.20 &     165 &      12 & 14.08 &  0.03 &  \\
 0.75008 & \nodata & 1548.19 & 2708.76 & 2710.22 &      92 &      13 & 13.39 &  0.06 & 288 \\
 &    -9.0 & 1550.77 & 2713.26 & 2714.72 & $<     23$ & \nodata & $< 13.05$  & \nodata &  \\
 0.75133 & \nodata & 1548.19 & 2710.67 & 2711.99 &     164 &      11 & 13.77 &  0.03 & 384 \\
 &   -11.7 & 1550.77 & 2715.18 & 2716.50 &      63 &      10 & 13.57 &  0.07 &  \\
 0.75140 & \nodata & 1548.19 & 2711.38 & 2712.09 &     105 &       8 & 13.57 &  0.04 & 384 \\
 &    31.1 & 1550.77 & 2715.89 & 2716.60 &      29 &       8 & 13.19 &  0.11 &  \\
 0.75410 & \nodata & 1548.19 & 2715.06 & 2716.25 &      54 &      10 & 13.21 &  0.07 & 418 \\
 &    -5.2 & 1550.77 & 2719.57 & 2720.77 &      72 &       9 & 13.60 &  0.06 &  \\
 0.75489 & \nodata & 1548.19 & 2715.89 & 2718.65 &      44 &      14 & 13.07 &  0.14 & 384 \\
 &    50.1 & 1550.77 & 2720.41 & 2723.17 &     753 &      13 & $> 14.98$  & \nodata &  \\
 0.75699 & \nodata & 1548.19 & 2719.57 & 2720.77 &      72 &       9 & 13.30 &  0.06 & 288 \\
 &     1.2 & 1550.77 & 2724.10 & 2725.30 & $<     19$ & \nodata & $<  0.30$  & \nodata &  \\
 0.75811 & \nodata & 1548.19 & 2720.64 & 2723.17 &     742 &      12 & $> 14.67$  & \nodata & 384 \\
 &    30.7 & 1550.77 & 2725.16 & 2727.70 &      60 &      14 & 13.52 &  0.10 &  \\
 0.76055 & \nodata & 1548.19 & 2725.10 & 2726.39 & $<     20$ & \nodata & $< 12.71$  & \nodata & 160 \\
 &     7.9 & 1550.77 & 2729.63 & 2730.92 &     111 &      12 & 13.83 &  0.05 &  \\
 0.76127 & \nodata & 1548.19 & 2726.38 & 2727.22 &      49 &       8 & 13.14 &  0.07 & 256 \\
 &    20.2 & 1550.77 & 2730.91 & 2731.76 & $<     20$ & \nodata & $< 13.00$  & \nodata &  \\
 0.76352 & \nodata & 1548.19 & 2729.63 & 2730.92 &     110 &      11 & 13.53 &  0.05 & 482 \\
 &    -1.4 & 1550.77 & 2734.17 & 2735.46 &      75 &      16 & 13.64 &  0.09 &  \\
 0.76456 & \nodata & 1548.19 & 2731.38 & 2732.63 & $<     25$ & \nodata & $< 12.79$  & \nodata & 128 \\
 &    12.0 & 1550.77 & 2735.92 & 2737.17 &     131 &      13 & 13.90 &  0.04 &  \\
 0.76607 & \nodata & 1548.19 & 2733.61 & 2734.55 & $<     24$ & \nodata & $< 12.78$  & \nodata & 160 \\
 &    -9.6 & 1550.77 & 2738.16 & 2739.10 &      63 &      11 & 13.55 &  0.08 &  \\
 0.76652 & \nodata & 1548.19 & 2734.46 & 2735.34 &      66 &      14 & 13.28 &  0.10 & 322 \\
 &   -16.0 & 1550.77 & 2739.01 & 2739.89 & $<     22$ & \nodata & $< 13.06$  & \nodata &  \\
 0.76762 & \nodata & 1548.19 & 2735.92 & 2737.85 &     141 &      16 & 13.63 &  0.05 & 384 \\
 &    51.9 & 1550.77 & 2740.47 & 2742.41 &     212 &      15 & $> 14.29$  & \nodata &  \\
 0.76896 & \nodata & 1548.19 & 2738.16 & 2739.10 &      63 &      11 & 13.24 &  0.08 & 258 \\
 &   -20.4 & 1550.77 & 2742.71 & 2743.65 & $<     21$ & \nodata & $< 13.03$  & \nodata &  \\
 0.76936 & \nodata & 1548.19 & 2739.01 & 2739.77 &      35 &      10 & 12.98 &  0.12 & 256 \\
 &   -22.9 & 1550.77 & 2743.56 & 2744.32 & $<     19$ & \nodata & $<  0.30$  & \nodata &  \\
 0.77088 & \nodata & 1548.19 & 2741.02 & 2742.73 &     230 &      14 & $> 14.01$  & \nodata & 384 \\
 &    48.6 & 1550.77 & 2745.58 & 2747.29 &      49 &      14 & 13.45 &  0.12 &  \\
 0.77184 & \nodata & 1548.19 & 2742.96 & 2744.03 & $<     23$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    34.5 & 1550.77 & 2747.52 & 2748.60 &      63 &      11 & 13.53 &  0.08 &  \\
 0.77557 & \nodata & 1548.19 & 2744.12 & 2750.00 &     336 &      25 & $> 14.09$  & \nodata & 384 \\
 &  -206.4 & 1550.77 & 2748.69 & 2754.57 &    1648 &      22 & $> 15.23$  & \nodata &  \\
 0.77557 & \nodata & 1548.19 & 2744.12 & 2750.00 &     336 &      25 & $> 14.09$  & \nodata & 384 \\
 &  -206.4 & 1550.77 & 2748.69 & 2754.57 &    1648 &      22 & $> 15.23$  & \nodata &  \\
 0.77730 & \nodata & 1548.19 & 2748.69 & 2754.57 &    1645 &      22 & $> 14.93$  & \nodata & 384 \\
 &   -42.0 & 1550.77 & 2753.26 & 2759.15 &     597 &      22 & $> 14.70$  & \nodata &  \\
 0.78105 & \nodata & 1548.19 & 2756.55 & 2759.36 &     285 &      16 & $> 14.12$  & \nodata & 384 \\
 &    64.4 & 1550.77 & 2761.14 & 2763.95 &     975 &      15 & $> 15.10$  & \nodata &  \\
 0.78559 & \nodata & 1548.19 & 2760.75 & 2767.75 &    1810 &      26 & $> 15.06$  & \nodata & 416 \\
 &     4.6 & 1550.77 & 2765.34 & 2772.35 &    2948 &      28 & $> 15.59$  & \nodata &  \\
 0.78859 & \nodata & 1548.19 & 2765.34 & 2772.35 &    2944 &      28 & $> 15.29$  & \nodata & 384 \\
 &  -285.0 & 1550.77 & 2769.94 & 2776.97 &    1196 &      32 & $> 15.21$  & \nodata &  \\
 0.79144 & \nodata & 1548.19 & 2772.90 & 2774.03 &      71 &      15 & 13.31 &  0.09 & 256 \\
 &   -13.4 & 1550.77 & 2777.51 & 2778.64 & $<     25$ & \nodata & $< 13.10$  & \nodata &  \\
 0.79486 & \nodata & 1548.19 & 2778.26 & 2779.30 & $<     24$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -0.3 & 1550.77 & 2782.88 & 2783.92 &      88 &      11 & 13.70 &  0.06 &  \\
 0.79526 & \nodata & 1548.19 & 2779.16 & 2779.94 & $<     20$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    10.7 & 1550.77 & 2783.79 & 2784.56 &      32 &      10 & 13.23 &  0.13 &  \\
 0.79713 & \nodata & 1548.19 & 2779.98 & 2783.43 &     100 &      21 & 13.45 &  0.08 & 384 \\
 &   -17.6 & 1550.77 & 2784.61 & 2788.06 &     850 &      17 & $> 14.89$  & \nodata &  \\
 0.79795 & \nodata & 1548.19 & 2782.88 & 2784.39 &     113 &      13 & 13.50 &  0.05 & 448 \\
 &   -26.9 & 1550.77 & 2787.51 & 2789.02 &     129 &      12 & 13.91 &  0.04 &  \\
 0.79800 & \nodata & 1548.19 & 2783.25 & 2784.56 &     100 &      12 & 13.45 &  0.06 & 450 \\
 &    22.9 & 1550.77 & 2787.88 & 2789.19 &      65 &      11 & 13.55 &  0.07 &  \\
 0.80001 & \nodata & 1548.19 & 2784.61 & 2788.06 &     848 &      17 & $> 14.59$  & \nodata & 256 \\
 &   -64.1 & 1550.77 & 2789.24 & 2792.70 & $<     35$ & \nodata & $<  0.30$  & \nodata &  \\
 0.80110 & \nodata & 1548.19 & 2787.88 & 2789.02 &      60 &      10 & 13.22 &  0.07 & 320 \\
 &    17.0 & 1550.77 & 2792.52 & 2793.66 & $<     20$ & \nodata & $< 13.01$  & \nodata &  \\
 0.80300 & \nodata & 1548.19 & 2789.81 & 2793.18 & $<     34$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -1.2 & 1550.77 & 2794.45 & 2797.83 &     980 &      15 & $> 15.06$  & \nodata &  \\
 0.80784 & \nodata & 1548.19 & 2794.45 & 2802.23 &    1865 &      24 & $> 15.08$  & \nodata & 385 \\
 &   -12.9 & 1550.77 & 2799.09 & 2806.89 &    3077 &      25 & $> 15.62$  & \nodata &  \\
 0.81077 & \nodata & 1548.19 & 2799.93 & 2806.89 &    3080 &      23 & $> 15.32$  & \nodata & 385 \\
 &  -247.7 & 1550.77 & 2804.59 & 2811.56 &    1079 &      31 & $> 15.14$  & \nodata &  \\
 0.81266 & \nodata & 1548.19 & 2806.16 & 2808.09 &     179 &      16 & $> 14.01$  & \nodata & 449 \\
 &    96.7 & 1550.77 & 2810.83 & 2812.76 &     194 &      18 & 14.09 &  0.04 &  \\
 0.81515 & \nodata & 1548.19 & 2809.55 & 2810.88 &      58 &      15 & 13.21 &  0.11 & 449 \\
 &    12.3 & 1550.77 & 2814.22 & 2815.55 &      52 &      13 & 13.47 &  0.10 &  \\
 0.81626 & \nodata & 1548.19 & 2810.83 & 2812.76 &     194 &      18 & 13.79 &  0.04 & 257 \\
 &   -28.0 & 1550.77 & 2815.51 & 2817.44 & $<     31$ & \nodata & $<  0.30$  & \nodata &  \\
 0.82235 & \nodata & 1548.19 & 2812.68 & 2823.68 &    1494 &      35 & $> 14.84$  & \nodata & 385 \\
 &  -171.3 & 1550.77 & 2817.36 & 2828.38 &    3255 &      31 & $> 15.56$  & \nodata &  \\
 0.82434 & \nodata & 1548.19 & 2817.36 & 2828.38 &    3250 &      31 & $> 15.26$  & \nodata & 449 \\
 &  -330.9 & 1550.77 & 2822.04 & 2833.08 &    2925 &      28 & $> 15.53$  & \nodata &  \\
 0.82641 & \nodata & 1548.19 & 2826.22 & 2832.22 &    1151 &      20 & $> 14.81$  & \nodata & 449 \\
 &   120.6 & 1550.77 & 2830.92 & 2836.94 &     953 &      20 & 14.80 &  0.01 &  \\
 0.83019 & \nodata & 1548.19 & 2830.92 & 2836.94 &     951 &      20 & 14.50 &  0.01 & 449 \\
 &   -32.0 & 1550.77 & 2835.63 & 2841.65 &     471 &      21 & 14.49 &  0.02 &  \\
 0.83353 & \nodata & 1548.19 & 2837.04 & 2839.62 &     303 &      13 & 14.01 &  0.02 & 385 \\
 &   -74.3 & 1550.77 & 2841.76 & 2844.35 &     331 &      15 & 14.40 &  0.02 &  \\
 0.83612 & \nodata & 1548.19 & 2841.76 & 2844.23 &     331 &      14 & 14.10 &  0.02 & 257 \\
 &    65.9 & 1550.77 & 2846.48 & 2848.96 & $<     35$ & \nodata & $< 13.26$  & \nodata &  \\
 0.83974 & \nodata & 1548.19 & 2847.30 & 2848.96 & $<     30$ & \nodata & $< 12.89$  & \nodata & 129 \\
 &   -15.6 & 1550.77 & 2852.03 & 2853.70 &     197 &      14 & 14.10 &  0.03 &  \\
 0.84007 & \nodata & 1548.19 & 2848.55 & 2849.34 & $<     22$ & \nodata & $< 12.74$  & \nodata & 129 \\
 &    17.3 & 1550.77 & 2853.29 & 2854.08 &      34 &      10 & 13.34 &  0.11 &  \\
 0.84261 & \nodata & 1548.19 & 2852.03 & 2853.38 &     165 &      13 & 13.73 &  0.04 & 257 \\
 &    39.6 & 1550.77 & 2856.78 & 2858.13 & $<     26$ & \nodata & $<  0.30$  & \nodata &  \\
 0.84342 & \nodata & 1548.19 & 2853.21 & 2856.38 & $<     39$ & \nodata & $< 13.00$  & \nodata & 129 \\
 &    86.2 & 1550.77 & 2857.95 & 2861.13 &    1197 &      18 & $> 15.18$  & \nodata &  \\
 0.84702 & \nodata & 1548.19 & 2857.95 & 2861.13 &    1195 &      18 & $> 14.88$  & \nodata & 385 \\
 &    48.5 & 1550.77 & 2862.71 & 2865.89 &     484 &      17 & $> 14.72$  & \nodata &  \\
 0.84955 & \nodata & 1548.19 & 2863.01 & 2864.04 & $<     21$ & \nodata & $< 12.73$  & \nodata & 161 \\
 &     1.4 & 1550.77 & 2867.77 & 2868.80 &      55 &      10 & 13.47 &  0.08 &  \\
 0.85042 & \nodata & 1548.19 & 2863.70 & 2865.71 &     459 &      13 & $> 14.40$  & \nodata & 385 \\
 &    15.2 & 1550.77 & 2868.46 & 2870.48 &     152 &      13 & 13.98 &  0.04 &  \\
 0.85220 & \nodata & 1548.19 & 2866.61 & 2868.16 & $<     24$ & \nodata & $< 12.80$  & \nodata & 129 \\
 &   -17.2 & 1550.77 & 2871.38 & 2872.93 &     100 &      12 & 13.75 &  0.05 &  \\
 0.85264 & \nodata & 1548.19 & 2867.77 & 2868.80 &      55 &      10 & 13.17 &  0.08 & 289 \\
 &    -3.7 & 1550.77 & 2872.54 & 2873.58 & $<     20$ & \nodata & $< 13.00$  & \nodata &  \\
 0.85365 & \nodata & 1548.19 & 2869.13 & 2870.44 &     138 &      11 & 13.65 &  0.03 & 257 \\
 &   -18.2 & 1550.77 & 2873.90 & 2875.22 & $<     23$ & \nodata & $< 13.05$  & \nodata &  \\
 0.85518 & \nodata & 1548.19 & 2871.38 & 2872.93 &     100 &      12 & 13.45 &  0.05 & 257 \\
 &    15.2 & 1550.77 & 2876.16 & 2877.71 & $<     25$ & \nodata & $< 13.10$  & \nodata &  \\
 0.86173 & \nodata & 1548.19 & 2881.96 & 2883.52 & $<     29$ & \nodata & $< 12.85$  & \nodata & 129 \\
 &    45.8 & 1550.77 & 2886.76 & 2888.31 &     143 &      17 & 13.93 &  0.05 &  \\
 0.86510 & \nodata & 1548.19 & 2886.30 & 2888.31 &     134 &      19 & 13.60 &  0.06 & 385 \\
 &   -31.8 & 1550.77 & 2891.10 & 2893.12 &     532 &      21 & $> 14.78$  & \nodata &  \\
 0.86800 & \nodata & 1548.19 & 2891.10 & 2893.03 &     534 &      21 & $> 14.48$  & \nodata & 257 \\
 &    18.1 & 1550.77 & 2895.91 & 2897.85 & $<     37$ & \nodata & $< 13.28$  & \nodata &  \\
 0.88083 & \nodata & 1548.19 & 2911.34 & 2912.48 & $<     22$ & \nodata & $<  0.30$  & \nodata & 177 \\
 &     4.1 & 1550.77 & 2916.18 & 2917.33 &     112 &      10 & 13.84 &  0.04 &  \\
 0.88186 & \nodata & 1548.19 & 2912.81 & 2914.15 & $<     23$ & \nodata & $< 12.77$  & \nodata & 177 \\
 &     5.1 & 1550.77 & 2917.66 & 2918.99 &      73 &      12 & 13.62 &  0.07 &  \\
 0.88329 & \nodata & 1548.19 & 2915.15 & 2916.05 & $<     20$ & \nodata & $<  0.30$  & \nodata & 145 \\
 &   -10.4 & 1550.77 & 2920.00 & 2920.90 &      50 &      10 & 13.61 &  0.08 &  \\
 0.88398 & \nodata & 1548.19 & 2915.96 & 2917.33 &     113 &      12 & 13.54 &  0.04 & 273 \\
 &   -17.9 & 1550.77 & 2920.81 & 2922.18 & $<     25$ & \nodata & 13.30 &  0.14 &  \\
 0.88502 & \nodata & 1548.19 & 2917.66 & 2918.99 &      73 &      12 & 13.31 &  0.07 & 307 \\
 &     5.1 & 1550.77 & 2922.51 & 2923.85 & $<     25$ & \nodata & $< 13.11$  & \nodata &  \\
 0.88646 & \nodata & 1548.19 & 2918.91 & 2922.25 &      97 &      19 & 13.52 &  0.07 & 401 \\
 &   -25.8 & 1550.77 & 2923.77 & 2927.11 &     973 &      19 & $> 15.02$  & \nodata &  \\
 0.88646 & \nodata & 1548.19 & 2918.91 & 2922.25 &      97 &      19 & 13.52 &  0.07 & 401 \\
 &   -25.8 & 1550.77 & 2923.77 & 2927.11 &     973 &      19 & $> 15.02$  & \nodata &  \\
 0.88807 & \nodata & 1548.19 & 2922.11 & 2923.59 & $<     26$ & \nodata & $< 12.82$  & \nodata & 145 \\
 &   -18.1 & 1550.77 & 2926.97 & 2928.45 &     112 &      15 & 13.83 &  0.06 &  \\
 0.88894 & \nodata & 1548.19 & 2923.78 & 2924.68 &     248 &      10 & $> 14.14$  & \nodata & 401 \\
 &   -23.8 & 1550.77 & 2928.64 & 2929.55 &      54 &      12 & 13.47 &  0.10 &  \\
 0.88943 & \nodata & 1548.19 & 2923.77 & 2927.11 &     971 &      19 & $> 14.72$  & \nodata & 433 \\
 &    -6.8 & 1550.77 & 2928.63 & 2931.98 &     123 &      25 & 13.86 &  0.08 &  \\
 0.89109 & \nodata & 1548.19 & 2926.97 & 2928.45 &     112 &      15 & 13.53 &  0.06 & 273 \\
 &    22.3 & 1550.77 & 2931.83 & 2933.32 & $<     37$ & \nodata & $<  0.30$  & \nodata &  \\
 0.89193 & \nodata & 1548.19 & 2928.64 & 2929.55 &      54 &      12 & 13.17 &  0.10 & 369 \\
 &     1.3 & 1550.77 & 2933.51 & 2934.42 & $<     31$ & \nodata & $< 13.23$  & \nodata &  \\
 0.89254 & \nodata & 1548.19 & 2929.50 & 2930.55 &      57 &      14 & 13.23 &  0.10 & 305 \\
 &    -8.0 & 1550.77 & 2934.37 & 2935.43 & $<     29$ & \nodata & $<  0.30$  & \nodata &  \\
 0.89494 & \nodata & 1548.19 & 2933.25 & 2934.01 & $<     28$ & \nodata & $< 12.86$  & \nodata & 145 \\
 &   -16.0 & 1550.77 & 2938.13 & 2938.89 &      35 &      11 & 13.28 &  0.14 &  \\
 0.89799 & \nodata & 1548.19 & 2938.13 & 2938.89 &      35 &      11 & 12.98 &  0.14 & 307 \\
 &    -1.4 & 1550.77 & 2943.01 & 2943.78 & $<     23$ & \nodata & $< 13.06$  & \nodata &  \\
 0.89892 & \nodata & 1548.19 & 2939.05 & 2940.83 & $<     34$ & \nodata & $< 12.93$  & \nodata & 145 \\
 &    21.8 & 1550.77 & 2943.94 & 2945.72 &     161 &      16 & 14.03 &  0.04 &  \\
 0.90221 & \nodata & 1548.19 & 2943.94 & 2945.72 &     161 &      16 & 13.73 &  0.04 & 337 \\
 &   -34.6 & 1550.77 & 2948.83 & 2950.62 & $<     29$ & \nodata & $< 13.17$  & \nodata &  \\
 0.90311 & \nodata & 1548.19 & 2945.68 & 2946.79 & $<     25$ & \nodata & $< 12.80$  & \nodata & 145 \\
 &   -20.8 & 1550.77 & 2950.58 & 2951.69 &      90 &      11 & 13.77 &  0.05 &  \\
 0.90516 & \nodata & 1548.19 & 2949.19 & 2950.40 & $<     24$ & \nodata & $< 12.79$  & \nodata & 145 \\
 &    31.4 & 1550.77 & 2954.10 & 2955.31 &      87 &      11 & 13.71 &  0.06 &  \\
 0.90614 & \nodata & 1548.19 & 2950.58 & 2951.69 &      90 &      11 & 13.47 &  0.05 & 273 \\
 &    11.7 & 1550.77 & 2955.49 & 2956.60 & $<     22$ & \nodata & $<  0.30$  & \nodata &  \\
 0.90852 & \nodata & 1548.19 & 2954.10 & 2955.31 &      87 &      11 & 13.41 &  0.06 & 371 \\
 &     1.4 & 1550.77 & 2959.01 & 2960.22 & $<     24$ & \nodata & $< 13.09$  & \nodata &  \\
 0.91496 & \nodata & 1548.19 & 2963.97 & 2965.42 & $<     28$ & \nodata & $< 12.86$  & \nodata & 177 \\
 &    -5.0 & 1550.77 & 2968.90 & 2970.35 &     256 &      16 & $> 14.38$  & \nodata &  \\
 0.91663 & \nodata & 1548.19 & 2966.88 & 2967.60 & $<     22$ & \nodata & $< 12.74$  & \nodata & 177 \\
 &    -7.7 & 1550.77 & 2971.81 & 2972.54 &      41 &      13 & 13.35 &  0.14 &  \\
 0.91710 & \nodata & 1548.19 & 2967.46 & 2968.67 & $<     28$ & \nodata & $< 12.86$  & \nodata & 177 \\
 &    -2.5 & 1550.77 & 2972.39 & 2973.61 &      83 &      17 & 13.68 &  0.09 &  \\
 0.91811 & \nodata & 1548.19 & 2968.90 & 2970.35 &     255 &      16 & $> 14.08$  & \nodata & 305 \\
 &     1.5 & 1550.77 & 2973.84 & 2975.29 & $<     42$ & \nodata & $<  0.30$  & \nodata &  \\
 0.91977 & \nodata & 1548.19 & 2971.81 & 2972.54 &      41 &      13 & 13.05 &  0.14 & 307 \\
 &     5.9 & 1550.77 & 2976.75 & 2977.48 & $<     35$ & \nodata & $< 13.25$  & \nodata &  \\
 0.92028 & \nodata & 1548.19 & 2972.36 & 2974.05 &      74 &      21 & 13.33 &  0.11 & 401 \\
 &    16.2 & 1550.77 & 2977.30 & 2979.00 &     189 &      22 & 14.05 &  0.06 &  \\
 0.92239 & \nodata & 1548.19 & 2975.71 & 2976.87 & $<     41$ & \nodata & $< 13.02$  & \nodata & 177 \\
 &     7.4 & 1550.77 & 2980.66 & 2981.82 &      53 &      17 & 13.52 &  0.13 &  \\
 0.92358 & \nodata & 1548.19 & 2977.30 & 2979.00 &     189 &      22 & 13.75 &  0.06 & 305 \\
 &     9.3 & 1550.77 & 2982.25 & 2983.96 & $<     43$ & \nodata & $<  0.30$  & \nodata &  \\
 0.92563 & \nodata & 1548.19 & 2980.66 & 2981.82 &      53 &      17 & 13.22 &  0.13 & 273 \\
 &   -14.3 & 1550.77 & 2985.61 & 2986.78 & $<     36$ & \nodata & $<  0.30$  & \nodata &  \\
 0.92650 & \nodata & 1548.19 & 2982.08 & 2982.96 & $<     30$ & \nodata & $<  0.30$  & \nodata & 177 \\
 &    -0.8 & 1550.77 & 2987.04 & 2987.92 &      53 &      15 & 13.47 &  0.13 &  \\
 0.92728 & \nodata & 1548.19 & 2983.10 & 2984.22 & $<     37$ & \nodata & $< 12.99$  & \nodata & 145 \\
 &   -11.1 & 1550.77 & 2988.06 & 2989.19 &      87 &      16 & 13.75 &  0.08 &  \\
 0.92961 & \nodata & 1548.19 & 2986.47 & 2987.92 & $<     39$ & \nodata & $< 13.02$  & \nodata & 145 \\
 &   -25.8 & 1550.77 & 2991.43 & 2992.89 &     250 &      17 & $> 14.42$  & \nodata &  \\
 0.93042 & \nodata & 1548.19 & 2988.06 & 2989.19 &      87 &      16 & 13.45 &  0.08 & 273 \\
 &    14.5 & 1550.77 & 2993.03 & 2994.16 & $<     30$ & \nodata & $<  0.30$  & \nodata &  \\
 0.93265 & \nodata & 1548.19 & 2991.43 & 2992.75 &     252 &      16 & $> 14.12$  & \nodata & 273 \\
 &   -15.8 & 1550.77 & 2996.41 & 2997.73 & $<     31$ & \nodata & $< 13.19$  & \nodata &  \\
 0.94315 & \nodata & 1548.19 & 3007.37 & 3009.09 & $<     39$ & \nodata & $<  0.30$  & \nodata & 145 \\
 &   -13.9 & 1550.77 & 3012.37 & 3014.09 &     379 &      22 & $> 14.58$  & \nodata &  \\
 0.94465 & \nodata & 1548.19 & 3009.67 & 3011.25 & $<     40$ & \nodata & $<  0.30$  & \nodata & 145 \\
 &   -19.6 & 1550.77 & 3014.68 & 3016.26 &      93 &      24 & 13.76 &  0.11 &  \\
 0.94627 & \nodata & 1548.19 & 3011.05 & 3014.74 &     332 &      32 & $> 14.26$  & \nodata & 401 \\
 &   -45.6 & 1550.77 & 3016.06 & 3019.76 &     487 &      40 & 14.50 &  0.04 &  \\
 0.94775 & \nodata & 1548.19 & 3014.68 & 3016.26 &      92 &      24 & 13.45 &  0.11 & 369 \\
 &    -2.0 & 1550.77 & 3019.69 & 3021.27 & $<     62$ & \nodata & $< 13.53$  & \nodata &  \\
 0.94921 & \nodata & 1548.19 & 3016.06 & 3019.76 &     486 &      39 & 14.20 &  0.04 & 465 \\
 &    31.2 & 1550.77 & 3021.08 & 3024.78 &     459 &      42 & 14.53 &  0.05 &  \\
 0.95269 & \nodata & 1548.19 & 3021.93 & 3024.35 &     455 &      33 & 14.23 &  0.04 & 305 \\
 &     7.4 & 1550.77 & 3026.95 & 3029.38 & $<     72$ & \nodata & $<  0.30$  & \nodata &  \\
 0.95539 & \nodata & 1548.19 & 3027.03 & 3027.97 & $<     46$ & \nodata & $<  0.30$  & \nodata & 145 \\
 &    16.4 & 1550.77 & 3032.06 & 3033.00 &     103 &      20 & $> 13.70$\tablenotemark{a} & \nodata &  \\
 0.95875 & \nodata & 1548.19 & 3032.06 & 3033.00 &     102 &      20 & $> 13.40$\tablenotemark{a} & \nodata & 273 \\
 &    25.8 & 1550.77 & 3037.10 & 3038.05 & $<     37$ & \nodata & $<  0.30$  & \nodata &  \\
 0.96472 & \nodata & 1548.19 & 3041.15 & 3042.24 & $<     38$ & \nodata & $< 13.01$  & \nodata & 179 \\
 &    -4.2 & 1550.77 & 3046.21 & 3047.30 &      84 &      19 & 13.69 &  0.10 &  \\
 0.96796 & \nodata & 1548.19 & 3046.21 & 3047.30 &      84 &      19 & 13.39 &  0.10 & 305 \\
 &    -2.5 & 1550.77 & 3051.27 & 3052.37 & $<     41$ & \nodata & $<  0.30$  & \nodata &  \\
 0.97123 & \nodata & 1548.19 & 3050.75 & 3052.89 & $<     57$ & \nodata & $<  0.30$  & \nodata & 177 \\
 &    -7.9 & 1550.77 & 3055.82 & 3057.97 &     333 &      31 & 14.36 &  0.05 &  \\
 0.97445 & \nodata & 1548.19 & 3055.82 & 3057.97 &     332 &      31 & 14.06 &  0.05 & 305 \\
 &    -6.2 & 1550.77 & 3060.91 & 3063.06 & $<     78$ & \nodata & $<  0.30$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{TON28 ($\zem=0.330$)} \\[1ex]
\hline
-0.00133 & \nodata & 1548.19 & 1545.87 & 1546.34 & $<     44$ & \nodata & $<  0.30$  & \nodata & 164 \\
 &    -7.2 & 1550.77 & 1548.44 & 1548.91 &     137 &      20 & 13.95 &  0.07 &  \\
-0.00012 & \nodata & 1548.19 & 1547.60 & 1548.49 &     486 &      27 & $> 14.41$  & \nodata & 423 \\
 &     1.5 & 1550.77 & 1550.17 & 1551.07 &     137 &      43 & 14.00 &  0.13 &  \\
 0.00030 & \nodata & 1548.19 & 1548.44 & 1548.91 &     137 &      20 & 13.65 &  0.07 & 293 \\
 &    -0.2 & 1550.77 & 1551.02 & 1551.49 & $<     62$ & \nodata & $< 13.54$  & \nodata &  \\
 0.00146 & \nodata & 1548.19 & 1550.26 & 1550.62 &     106 &      28 & 13.57 &  0.13 & 276 \\
 &    10.8 & 1550.77 & 1552.83 & 1553.20 & $<     47$ & \nodata & $<  0.30$  & \nodata &  \\
 0.01365 & \nodata & 1548.19 & 1569.17 & 1569.47 & $<     41$ & \nodata & $< 13.05$  & \nodata & 166 \\
 &    -1.5 & 1550.77 & 1571.78 & 1572.08 &      73 &      17 & 13.66 &  0.11 &  \\
 0.01533 & \nodata & 1548.19 & 1571.78 & 1572.08 &      73 &      17 & 13.36 &  0.11 & 342 \\
 &   -12.3 & 1550.77 & 1574.39 & 1574.69 & $<     35$ & \nodata & $< 13.29$  & \nodata &  \\
 0.02321 & \nodata & 1548.19 & 1583.98 & 1584.26 & $<     42$ & \nodata & $< 13.03$  & \nodata & 165 \\
 &    -3.7 & 1550.77 & 1586.62 & 1586.89 &      53 &      17 & 13.54 &  0.14 &  \\
 0.02490 & \nodata & 1548.19 & 1586.62 & 1586.89 &      53 &      17 & 13.23 &  0.14 & 356 \\
 &     4.0 & 1550.77 & 1589.26 & 1589.53 & $<     31$ & \nodata & $< 13.25$  & \nodata &  \\
 0.02892 & \nodata & 1548.19 & 1592.86 & 1593.14 & $<     28$ & \nodata & $< 12.89$  & \nodata & 165 \\
 &     3.6 & 1550.77 & 1595.51 & 1595.79 &      45 &      13 & 13.42 &  0.14 &  \\
 0.03065 & \nodata & 1548.19 & 1595.51 & 1595.79 &      45 &      13 & 13.12 &  0.14 & 309 \\
 &    -8.0 & 1550.77 & 1598.17 & 1598.44 & $<     30$ & \nodata & $<  0.30$  & \nodata &  \\
 0.03711 & \nodata & 1548.19 & 1605.01 & 1606.04 & $<     44$ & \nodata & $< 13.05$  & \nodata & 180 \\
 &    -8.2 & 1550.77 & 1607.68 & 1608.71 &     463 &      16 & $> 14.73$  & \nodata &  \\
 0.03881 & \nodata & 1548.19 & 1607.68 & 1608.71 &     462 &      16 & $> 14.43$  & \nodata & 277 \\
 &   -12.4 & 1550.77 & 1610.35 & 1611.39 & $<     35$ & \nodata & $< 13.25$  & \nodata &  \\
 0.04063 & \nodata & 1548.19 & 1610.99 & 1611.39 & $<     22$ & \nodata & $< 12.75$  & \nodata & 132 \\
 &    18.7 & 1550.77 & 1613.67 & 1614.07 &      30 &      10 & 13.21 &  0.14 &  \\
 0.04131 & \nodata & 1548.19 & 1611.72 & 1612.41 & $<     27$ & \nodata & $< 12.83$  & \nodata & 165 \\
 &    -9.7 & 1550.77 & 1614.40 & 1615.09 &     126 &      12 & 13.87 &  0.04 &  \\
 0.04243 & \nodata & 1548.19 & 1613.67 & 1614.07 &      30 &      10 & 12.90 &  0.14 & 260 \\
 &    10.4 & 1550.77 & 1616.36 & 1616.76 & $<     34$ & \nodata & $< 14.46$  & \nodata &  \\
 0.04301 & \nodata & 1548.19 & 1614.40 & 1615.09 &     126 &      12 & 13.56 &  0.04 & 260 \\
 &   -33.1 & 1550.77 & 1617.09 & 1617.78 & $<     42$ & \nodata & $<  0.30$  & \nodata &  \\
 0.04443 & \nodata & 1548.19 & 1616.83 & 1617.11 & $<     26$ & \nodata & $< 12.85$  & \nodata & 175 \\
 &    -2.4 & 1550.77 & 1619.52 & 1619.80 &      45 &      13 & 13.40 &  0.13 &  \\
 0.04616 & \nodata & 1548.19 & 1619.52 & 1619.80 &      45 &      13 & 13.10 &  0.13 & 300 \\
 &    -9.0 & 1550.77 & 1622.21 & 1622.49 & $<     29$ & \nodata & $<  0.30$  & \nodata &  \\
 0.04692 & \nodata & 1548.19 & 1620.62 & 1620.96 & $<     30$ & \nodata & $< 12.88$  & \nodata & 141 \\
 &   -12.4 & 1550.77 & 1623.31 & 1623.66 &      56 &      16 & 13.53 &  0.13 &  \\
 0.04862 & \nodata & 1548.19 & 1623.31 & 1623.66 &      56 &      16 & 13.23 &  0.13 & 268 \\
 &    17.4 & 1550.77 & 1626.01 & 1626.36 & $<     36$ & \nodata & $<  0.30$  & \nodata &  \\
 0.07733 & \nodata & 1548.19 & 1667.44 & 1668.28 & $<     79$ & \nodata & $< 13.37$  & \nodata & 140 \\
 &   -12.6 & 1550.77 & 1670.22 & 1671.06 &     542 &      29 & $> 14.82$  & \nodata &  \\
 0.07908 & \nodata & 1548.19 & 1670.22 & 1671.06 &     541 &      29 & $> 14.52$  & \nodata & 269 \\
 &    15.9 & 1550.77 & 1672.99 & 1673.84 & $<    113$ & \nodata & $< 13.85$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{3C249.1 ($\zem=0.312$)} \\[1ex]
\hline
-0.00262 & \nodata & 1548.19 & 1543.87 & 1544.35 &      85 &      15 & 13.39 &  0.08 & 325 \\
 &   -38.3 & 1550.77 & 1546.44 & 1546.92 & $<     33$ & \nodata & $< 13.82$  & \nodata &  \\
-0.00016 & \nodata & 1548.19 & 1547.59 & 1548.27 &     222 &      16 & 13.88 &  0.04 & 487 \\
 &    -1.5 & 1550.77 & 1550.16 & 1550.84 &     108 &      26 & 13.82 &  0.11 &  \\
-0.00011 & \nodata & 1548.19 & 1547.89 & 1548.20 &     138 &      11 & 13.68 &  0.04 & 487 \\
 &     4.5 & 1550.77 & 1550.46 & 1550.78 &      67 &      18 & 13.59 &  0.13 &  \\
 0.00143 & \nodata & 1548.19 & 1550.25 & 1550.55 &      54 &      18 & $< 13.06$  & \nodata & 487 \\
 &    -0.8 & 1550.77 & 1552.83 & 1553.13 &      61 &      14 & 13.54 &  0.11 &  \\
 0.00157 & \nodata & 1548.19 & 1550.46 & 1550.78 &      67 &      18 & 13.29 &  0.13 & 359 \\
 &     0.9 & 1550.77 & 1553.04 & 1553.36 & $<     30$ & \nodata & $< 13.22$  & \nodata &  \\
 0.00255 & \nodata & 1548.19 & 1552.03 & 1552.25 & $<     28$ & \nodata & $< 12.89$  & \nodata & 181 \\
 &    -1.6 & 1550.77 & 1554.61 & 1554.83 &      36 &      11 & 13.34 &  0.14 &  \\
 0.00292 & \nodata & 1548.19 & 1552.58 & 1552.85 & $<     29$ & \nodata & $< 12.93$  & \nodata & 231 \\
 &     2.4 & 1550.77 & 1555.16 & 1555.43 &      39 &      12 & 13.34 &  0.14 &  \\
 0.00310 & \nodata & 1548.19 & 1552.83 & 1553.13 &      60 &      14 & 13.24 &  0.11 & 263 \\
 &   -16.2 & 1550.77 & 1555.41 & 1555.71 & $<     26$ & \nodata & $<  0.30$  & \nodata &  \\
 0.00360 & \nodata & 1548.19 & 1553.68 & 1553.95 & $<     27$ & \nodata & $<  0.30$  & \nodata & 165 \\
 &     5.7 & 1550.77 & 1556.26 & 1556.53 &      40 &      13 & $< 13.36$  & \nodata &  \\
 0.00422 & \nodata & 1548.19 & 1554.61 & 1554.83 &      36 &      11 & 13.04 &  0.14 & 293 \\
 &    -9.4 & 1550.77 & 1557.20 & 1557.41 & $<     22$ & \nodata & $<  0.30$  & \nodata &  \\
 0.00460 & \nodata & 1548.19 & 1555.16 & 1555.43 &      39 &      12 & 13.04 &  0.14 & 261 \\
 &    19.5 & 1550.77 & 1557.75 & 1558.02 & $<     24$ & \nodata & $<  0.30$  & \nodata &  \\
 0.00529 & \nodata & 1548.19 & 1556.26 & 1556.53 &      40 &      13 & $< 13.06$  & \nodata & 293 \\
 &     6.8 & 1550.77 & 1558.85 & 1559.12 & $<     22$ & \nodata & $< 13.05$  & \nodata &  \\
 0.00583 & \nodata & 1548.19 & 1557.12 & 1557.40 & $<     25$ & \nodata & $<  0.30$  & \nodata & 165 \\
 &     9.1 & 1550.77 & 1559.71 & 1559.99 &      32 &      11 & 13.26 &  0.14 &  \\
 0.00604 & \nodata & 1548.19 & 1557.40 & 1557.85 & $<     30$ & \nodata & $<  0.30$  & \nodata & 149 \\
 &    20.8 & 1550.77 & 1559.99 & 1560.44 &     102 &      13 & 13.83 &  0.06 &  \\
 0.00754 & \nodata & 1548.19 & 1559.71 & 1559.99 &      32 &      11 & 12.96 &  0.14 & 359 \\
 &    -6.3 & 1550.77 & 1562.30 & 1562.59 & $<     21$ & \nodata & $< 13.07$  & \nodata &  \\
 0.00778 & \nodata & 1548.19 & 1559.99 & 1560.44 &     102 &      13 & 13.53 &  0.06 & 293 \\
 &     3.7 & 1550.77 & 1562.59 & 1563.04 & $<     28$ & \nodata & $< 13.14$  & \nodata &  \\
 0.01457 & \nodata & 1548.19 & 1570.61 & 1570.94 & $<     26$ & \nodata & $<  0.30$  & \nodata & 165 \\
 &     3.4 & 1550.77 & 1573.22 & 1573.56 &      52 &      11 & 13.52 &  0.09 &  \\
 0.01626 & \nodata & 1548.19 & 1573.22 & 1573.56 &      52 &      11 & 13.22 &  0.09 & 263 \\
 &    14.3 & 1550.77 & 1575.84 & 1576.17 & $<     20$ & \nodata & $< 13.01$  & \nodata &  \\
 0.02443 & \nodata & 1548.19 & 1585.91 & 1586.17 & $<     19$ & \nodata & $< 12.68$  & \nodata & 165 \\
 &     8.1 & 1550.77 & 1588.55 & 1588.81 &      24 &       7 & 13.12 &  0.14 &  \\
 0.02538 & \nodata & 1548.19 & 1587.00 & 1587.97 & $<     32$ & \nodata & $<  0.30$  & \nodata & 165 \\
 &     2.3 & 1550.77 & 1589.64 & 1590.62 &     401 &      11 & 14.54 &  0.02 &  \\
 0.02616 & \nodata & 1548.19 & 1588.55 & 1588.81 &      24 &       7 & 12.81 &  0.14 & 375 \\
 &    -7.6 & 1550.77 & 1591.19 & 1591.45 & $<     13$ & \nodata & $< 12.81$  & \nodata &  \\
 0.02627 & \nodata & 1548.19 & 1588.76 & 1589.06 & $<     16$ & \nodata & $< 12.63$  & \nodata & 181 \\
 &     9.4 & 1550.77 & 1591.40 & 1591.71 &      25 &       7 & 13.19 &  0.10 &  \\
 0.02709 & \nodata & 1548.19 & 1589.64 & 1590.62 &     400 &      11 & 14.24 &  0.02 & 389 \\
 &    10.1 & 1550.77 & 1592.29 & 1593.26 &      34 &      11 & 13.27 &  0.13 &  \\
 0.02750 & \nodata & 1548.19 & 1590.58 & 1591.11 & $<     18$ & \nodata & $<  0.30$  & \nodata & 133 \\
 &    13.1 & 1550.77 & 1593.23 & 1593.76 &      58 &       7 & 13.49 &  0.06 &  \\
 0.02801 & \nodata & 1548.19 & 1591.40 & 1591.71 &      25 &       6 & 12.89 &  0.10 & 341 \\
 &   -10.3 & 1550.77 & 1594.05 & 1594.36 & $<     12$ & \nodata & $< 12.78$  & \nodata &  \\
 0.02902 & \nodata & 1548.19 & 1592.99 & 1593.25 &      18 &       5 & 12.67 &  0.13 & 327 \\
 &   -11.2 & 1550.77 & 1595.64 & 1595.90 & $<     12$ & \nodata & $< 12.78$  & \nodata &  \\
 0.02926 & \nodata & 1548.19 & 1593.23 & 1593.76 &      58 &       7 & 13.19 &  0.06 & 293 \\
 &     9.1 & 1550.77 & 1595.88 & 1596.41 & $<     17$ & \nodata & $<  0.30$  & \nodata &  \\
 0.02969 & \nodata & 1548.19 & 1593.83 & 1594.53 & $<     18$ & \nodata & $< 12.64$  & \nodata & 133 \\
 &    21.7 & 1550.77 & 1596.48 & 1597.18 &     203 &       9 & $> 14.36$  & \nodata &  \\
 0.03148 & \nodata & 1548.19 & 1596.48 & 1597.18 &     203 &       9 & $> 14.06$  & \nodata & 317 \\
 &     3.0 & 1550.77 & 1599.13 & 1599.84 & $<     35$ & \nodata & $< 13.27$  & \nodata &  \\
 0.03701 & \nodata & 1548.19 & 1605.12 & 1605.95 & $<     32$ & \nodata & $<  0.30$  & \nodata & 157 \\
 &    14.0 & 1550.77 & 1607.79 & 1608.62 &     441 &      13 & $> 14.73$  & \nodata &  \\
 0.03879 & \nodata & 1548.19 & 1607.79 & 1608.62 &     440 &      13 & $> 14.43$  & \nodata & 269 \\
 &    18.3 & 1550.77 & 1610.46 & 1611.29 & $<     33$ & \nodata & $< 13.23$  & \nodata &  \\
 0.04486 & \nodata & 1548.19 & 1617.55 & 1617.98 & $<     45$ & \nodata & $< 13.09$  & \nodata & 141 \\
 &    22.9 & 1550.77 & 1620.24 & 1620.67 &      94 &      17 & 13.74 &  0.09 &  \\
 0.04668 & \nodata & 1548.19 & 1620.24 & 1620.67 &      94 &      17 & 13.44 &  0.09 & 269 \\
 &   -12.2 & 1550.77 & 1622.94 & 1623.37 & $<     33$ & \nodata & $<  0.30$  & \nodata &  \\
 0.05752 & \nodata & 1548.19 & 1637.14 & 1637.47 & $<     42$ & \nodata & $< 13.04$  & \nodata & 157 \\
 &    13.3 & 1550.77 & 1639.86 & 1640.20 &      76 &      18 & 13.69 &  0.12 &  \\
 0.05933 & \nodata & 1548.19 & 1639.86 & 1640.20 &      76 &      18 & 13.39 &  0.12 & 271 \\
 &    14.0 & 1550.77 & 1642.59 & 1642.92 & $<     36$ & \nodata & $<  0.30$  & \nodata &  \\
 0.06842 & \nodata & 1548.19 & 1653.93 & 1654.30 & $<     64$ & \nodata & $< 13.33$  & \nodata & 173 \\
 &    -0.3 & 1550.77 & 1656.68 & 1657.05 &     109 &      25 & $> 13.73$\tablenotemark{a} & \nodata &  \\
 0.06883 & \nodata & 1548.19 & 1654.51 & 1654.92 &     113 &      31 & $> 13.44$\tablenotemark{a} & \nodata & 495 \\
 &    -7.5 & 1550.77 & 1657.27 & 1657.67 &      88 &      25 & 13.82 &  0.13 &  \\
 0.07020 & \nodata & 1548.19 & 1656.68 & 1657.05 &     109 &      24 & $> 13.43$\tablenotemark{a} & \nodata & 285 \\
 &    18.4 & 1550.77 & 1659.43 & 1659.81 & $<     48$ & \nodata & $<  0.30$  & \nodata &  \\
 0.07059 & \nodata & 1548.19 & 1657.27 & 1657.67 &      88 &      25 & 13.52 &  0.13 & 511 \\
 &     1.5 & 1550.77 & 1660.02 & 1660.43 &      71 &      23 & $< 13.49$  & \nodata &  \\
 0.07726 & \nodata & 1548.19 & 1667.38 & 1668.19 & $<     60$ & \nodata & $< 13.24$  & \nodata & 173 \\
 &    -4.7 & 1550.77 & 1670.15 & 1670.96 &     522 &      26 & $> 14.83$  & \nodata &  \\
 0.07904 & \nodata & 1548.19 & 1670.15 & 1670.96 &     521 &      26 & $> 14.53$  & \nodata & 365 \\
 &     0.8 & 1550.77 & 1672.93 & 1673.74 & $<    101$ & \nodata & $< 13.82$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{NGC3516 ($\zem=0.009$)} \\[1ex]
\hline
-0.00326 & \nodata & 1548.19 & 1542.94 & 1543.35 & $<     17$ & \nodata & $< 12.65$  & \nodata & 300 \\
 &   -10.3 & 1550.77 & 1545.51 & 1545.91 & $<     17$ & \nodata & $<  0.30$  & \nodata &  \\
-0.00267 & \nodata & 1548.19 & 1543.89 & 1544.24 & $<     16$ & \nodata & $< 12.61$  & \nodata & 332 \\
 &    -7.4 & 1550.77 & 1546.46 & 1546.81 & $<     16$ & \nodata & $<  0.30$  & \nodata &  \\
-0.00213 & \nodata & 1548.19 & 1544.49 & 1545.28 & $<     23$ & \nodata & $< 12.78$  & \nodata & 397 \\
 &    32.3 & 1550.77 & 1547.06 & 1547.85 &      79 &      12 & 13.66 &  0.07 &  \\
-0.00143 & \nodata & 1548.19 & 1545.77 & 1546.27 & $<     51$ & \nodata & $< 13.40$\tablenotemark{a} & \nodata & 236 \\
 &     1.5 & 1550.77 & 1548.35 & 1548.84 & $<     19$ & \nodata & $< 12.98$  & \nodata &  \\
-0.00104 & \nodata & 1548.19 & 1546.46 & 1546.71 & $<     13$ & \nodata & $< 12.52$  & \nodata & 300 \\
 &    -4.0 & 1550.77 & 1549.03 & 1549.28 & $<     13$ & \nodata & $<  0.30$  & \nodata &  \\
-0.00092 & \nodata & 1548.19 & 1546.63 & 1546.86 & $<     13$ & \nodata & $< 12.50$  & \nodata & 141 \\
 &    -6.6 & 1550.77 & 1549.21 & 1549.44 & $<     12$ & \nodata & $<  0.30$  & \nodata &  \\
-0.00059 & \nodata & 1548.19 & 1547.06 & 1547.41 & $<     16$ & \nodata & $< 12.63$  & \nodata & 301 \\
 &    -7.1 & 1550.77 & 1549.63 & 1549.99 & $<     51$ & \nodata & $< 13.70$\tablenotemark{a} & \nodata &  \\
-0.00017 & \nodata & 1548.19 & 1547.39 & 1548.42 &     224 &      13 & 13.86 &  0.03 & 493 \\
 &     0.3 & 1550.77 & 1549.97 & 1550.99 &     148 &      12 & 13.94 &  0.04 &  \\
-0.00012 & \nodata & 1548.19 & 1547.67 & 1548.37 &     216 &      30 & 13.88 &  0.07 & 495 \\
 &    -4.6 & 1550.77 & 1550.24 & 1550.94 &     126 &      32 & 14.00 &  0.14 &  \\
 0.00024 & \nodata & 1548.19 & 1548.35 & 1548.84 & $<     19$ & \nodata & $< 12.68$  & \nodata & 461 \\
 &     2.2 & 1550.77 & 1550.92 & 1551.41 & $<     18$ & \nodata & $<  0.30$  & \nodata &  \\
 0.00072 & \nodata & 1548.19 & 1549.21 & 1549.44 & $<     12$ & \nodata & $<  0.30$  & \nodata & 284 \\
 &    12.6 & 1550.77 & 1551.78 & 1552.01 & $<     36$ & \nodata & $< 13.56$\tablenotemark{a} & \nodata &  \\
 0.00094 & \nodata & 1548.19 & 1549.43 & 1549.78 & $<     54$ & \nodata & $< 13.43$\tablenotemark{a} & \nodata & 173 \\
 &    -9.1 & 1550.77 & 1552.01 & 1552.36 & $<     14$ & \nodata & $< 12.85$  & \nodata &  \\
 0.00134 & \nodata & 1548.19 & 1549.74 & 1550.39 &      38 &      10 & 13.03 &  0.11 & 477 \\
 &   -31.2 & 1550.77 & 1552.32 & 1552.97 & $<     19$ & \nodata & $< 12.98$  & \nodata &  \\
 0.00150 & \nodata & 1548.19 & 1550.02 & 1550.98 &     149 &      12 & 13.64 &  0.03 & 413 \\
 &    -9.5 & 1550.77 & 1552.60 & 1553.56 & $<     23$ & \nodata & $< 13.06$  & \nodata &  \\
 0.00153 & \nodata & 1548.19 & 1550.33 & 1550.79 &     127 &      25 & 13.69 &  0.13 & 444 \\
 &   -11.0 & 1550.77 & 1552.91 & 1553.37 & $<     16$ & \nodata & $<  0.30$  & \nodata &  \\
 0.00173 & \nodata & 1548.19 & 1550.73 & 1551.20 & $<     17$ & \nodata & $< 12.64$  & \nodata & 396 \\
 &    22.9 & 1550.77 & 1553.31 & 1553.78 & $<     16$ & \nodata & $<  0.30$  & \nodata &  \\
 0.00203 & \nodata & 1548.19 & 1551.15 & 1551.54 & $<     16$ & \nodata & $<  0.30$  & \nodata & 172 \\
 &    -5.0 & 1550.77 & 1553.73 & 1554.12 & $<     14$ & \nodata & $<  0.30$  & \nodata &  \\
 0.00228 & \nodata & 1548.19 & 1551.57 & 1551.89 & $<     13$ & \nodata & $< 12.52$  & \nodata & 172 \\
 &     3.4 & 1550.77 & 1554.15 & 1554.47 & $<     12$ & \nodata & $< 12.79$  & \nodata &  \\
 0.00246 & \nodata & 1548.19 & 1551.36 & 1552.59 & $<     26$ & \nodata & $< 12.81$  & \nodata & 428 \\
 &    -0.5 & 1550.77 & 1553.94 & 1555.18 &     348 &      36 & 14.35 &  0.05 &  \\
 0.00259 & \nodata & 1548.19 & 1552.01 & 1552.42 & $<     15$ & \nodata & $< 12.58$  & \nodata & 236 \\
 &    -4.8 & 1550.77 & 1554.59 & 1555.00 & $<     14$ & \nodata & $< 12.83$  & \nodata &  \\
 0.00294 & \nodata & 1548.19 & 1552.32 & 1553.08 & $<     21$ & \nodata & $< 12.71$  & \nodata & 460 \\
 &     0.8 & 1550.77 & 1554.90 & 1555.67 & $<     18$ & \nodata & $< 12.95$  & \nodata &  \\
 0.00316 & \nodata & 1548.19 & 1552.96 & 1553.29 & $<     14$ & \nodata & $< 12.54$  & \nodata & 332 \\
 &    -3.0 & 1550.77 & 1555.54 & 1555.87 & $<     12$ & \nodata & $<  0.30$  & \nodata &  \\
 0.00347 & \nodata & 1548.19 & 1553.31 & 1553.78 & $<     16$ & \nodata & $<  0.30$  & \nodata & 300 \\
 &   -16.8 & 1550.77 & 1555.89 & 1556.37 & $<     14$ & \nodata & $< 12.85$  & \nodata &  \\
 0.00368 & \nodata & 1548.19 & 1553.73 & 1554.12 & $<     14$ & \nodata & $<  0.30$  & \nodata & 268 \\
 &     1.8 & 1550.77 & 1556.31 & 1556.70 & $<     13$ & \nodata & $< 12.80$  & \nodata &  \\
 0.00412 & \nodata & 1548.19 & 1553.94 & 1555.18 &     348 &      36 & 14.05 &  0.05 & 412 \\
 &    -0.2 & 1550.77 & 1556.53 & 1557.76 & $<     22$ & \nodata & $< 13.04$  & \nodata &  \\
 0.00415 & \nodata & 1548.19 & 1554.15 & 1555.17 & $<     21$ & \nodata & $< 12.73$  & \nodata & 396 \\
 &    18.4 & 1550.77 & 1556.74 & 1557.76 & $<     20$ & \nodata & $< 13.00$  & \nodata &  \\
 0.00430 & \nodata & 1548.19 & 1554.56 & 1555.19 & $<     17$ & \nodata & $< 12.62$  & \nodata & 156 \\
 &     4.3 & 1550.77 & 1557.15 & 1557.78 &     133 &      21 & 13.90 &  0.07 &  \\
 0.00464 & \nodata & 1548.19 & 1555.12 & 1555.67 & $<     15$ & \nodata & $< 12.58$  & \nodata & 428 \\
 &    17.0 & 1550.77 & 1557.71 & 1558.25 & $<     15$ & \nodata & $< 12.86$  & \nodata &  \\
 0.00502 & \nodata & 1548.19 & 1555.68 & 1556.12 & $<     14$ & \nodata & $< 12.53$  & \nodata & 172 \\
 &   -22.5 & 1550.77 & 1558.27 & 1558.71 & $<     13$ & \nodata & $<  0.30$  & \nodata &  \\
 0.00535 & \nodata & 1548.19 & 1556.28 & 1556.60 & $<     11$ & \nodata & $< 12.46$  & \nodata & 172 \\
 &    -5.5 & 1550.77 & 1558.87 & 1559.19 & $<     11$ & \nodata & $<  0.30$  & \nodata &  \\
 0.00745 & \nodata & 1548.19 & 1556.54 & 1560.62 &    1174 &      45 & $> 14.84$  & \nodata & 412 \\
 &  -224.0 & 1550.77 & 1559.13 & 1563.22 &    2724 &      12 & $> 15.51$  & \nodata &  \\
 0.00759 & \nodata & 1548.19 & 1556.54 & 1560.62 &     911 &      18 & $> 14.74$  & \nodata & 412 \\
 &  -265.0 & 1550.77 & 1559.13 & 1563.22 &    2724 &      12 & $> 15.51$  & \nodata &  \\
 0.00759 & \nodata & 1548.19 & 1556.54 & 1560.62 &     911 &      18 & $> 14.74$  & \nodata & 412 \\
 &  -265.0 & 1550.77 & 1559.13 & 1563.22 &    2724 &      12 & $> 15.51$  & \nodata &  \\
 0.00759 & \nodata & 1548.19 & 1556.54 & 1560.62 &     911 &      18 & $> 14.74$  & \nodata & 396 \\
 &  -265.0 & 1550.77 & 1559.13 & 1563.22 &    2724 &      12 & $> 15.51$  & \nodata &  \\
 0.00798 & \nodata & 1548.19 & 1556.53 & 1562.05 &    1928 &      19 & $> 15.06$  & \nodata & 412 \\
 &  -238.6 & 1550.77 & 1559.12 & 1564.65 &    4275 &      25 & $> 15.74$  & \nodata &  \\
 0.00838 & \nodata & 1548.19 & 1559.13 & 1563.22 &    2719 &      12 & $> 15.21$  & \nodata & 477 \\
 &  -103.8 & 1550.77 & 1561.73 & 1565.82 &    2234 &      30 & $> 15.45$  & \nodata &  \\
 0.00885 & \nodata & 1548.19 & 1559.12 & 1564.65 &    4268 &      25 & $> 15.44$  & \nodata & 477 \\
 &  -235.5 & 1550.77 & 1561.71 & 1567.25 &    2266 &      44 & $> 15.46$  & \nodata &  \\
 0.01118 & \nodata & 1548.19 & 1565.34 & 1565.64 &      38 &      12 & 13.04 &  0.13 & 300 \\
 &    -8.7 & 1550.77 & 1567.94 & 1568.24 & $<     32$ & \nodata & $<  0.30$  & \nodata &  \\
 0.02548 & \nodata & 1548.19 & 1587.49 & 1587.77 & $<     57$ & \nodata & $< 13.20$  & \nodata & 172 \\
 &    -0.9 & 1550.77 & 1590.13 & 1590.41 &      79 &      26 & $> 13.59$\tablenotemark{a} & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PG1116+215 ($\zem=0.176$)} \\[1ex]
\hline
-0.00151 & \nodata & 1548.19 & 1545.12 & 1546.81 & $<     40$ & \nodata & $< 13.01$  & \nodata & 173 \\
 &     2.1 & 1550.77 & 1547.69 & 1549.39 &     608 &      19 & 14.63 &  0.02 &  \\
-0.00007 & \nodata & 1548.19 & 1547.68 & 1548.42 &     335 &      12 & 14.10 &  0.02 & 495 \\
 &    -2.5 & 1550.77 & 1550.25 & 1551.00 &     193 &      15 & 14.08 &  0.04 &  \\
 0.00016 & \nodata & 1548.19 & 1547.69 & 1549.39 &     608 &      19 & 14.33 &  0.02 & 511 \\
 &    -0.7 & 1550.77 & 1550.27 & 1551.96 &     356 &      22 & 14.33 &  0.03 &  \\
 0.00061 & \nodata & 1548.19 & 1548.92 & 1549.36 &     149 &      11 & 13.71 &  0.04 & 495 \\
 &     1.6 & 1550.77 & 1551.50 & 1551.93 &      80 &      11 & 13.68 &  0.06 &  \\
 0.00158 & \nodata & 1548.19 & 1550.25 & 1551.00 &     193 &      15 & 13.78 &  0.04 & 317 \\
 &    -5.5 & 1550.77 & 1552.83 & 1553.58 & $<     29$ & \nodata & $<  0.30$  & \nodata &  \\
 0.00195 & \nodata & 1548.19 & 1550.93 & 1551.53 &      82 &      13 & 13.37 &  0.07 & 365 \\
 &     6.6 & 1550.77 & 1553.51 & 1554.11 & $<     25$ & \nodata & $< 13.10$  & \nodata &  \\
 0.00228 & \nodata & 1548.19 & 1551.50 & 1551.93 &      80 &      11 & 13.38 &  0.06 & 333 \\
 &   -17.5 & 1550.77 & 1554.08 & 1554.51 & $<     21$ & \nodata & $< 13.03$  & \nodata &  \\
 0.02319 & \nodata & 1548.19 & 1583.95 & 1584.23 & $<     23$ & \nodata & $<  0.30$  & \nodata & 173 \\
 &     1.9 & 1550.77 & 1586.58 & 1586.87 &      38 &      10 & 13.37 &  0.10 &  \\
 0.02490 & \nodata & 1548.19 & 1586.58 & 1586.87 &      38 &      10 & 13.07 &  0.10 & 301 \\
 &    -6.7 & 1550.77 & 1589.22 & 1589.51 & $<     19$ & \nodata & $< 12.98$  & \nodata &  \\
 0.03721 & \nodata & 1548.19 & 1605.28 & 1606.24 & $<     36$ & \nodata & $<  0.30$  & \nodata & 157 \\
 &   -28.7 & 1550.77 & 1607.95 & 1608.92 &     379 &      14 & $> 14.58$  & \nodata &  \\
 0.03778 & \nodata & 1548.19 & 1606.62 & 1606.92 & $<     20$ & \nodata & $<  0.30$  & \nodata & 157 \\
 &    18.9 & 1550.77 & 1609.30 & 1609.59 &      33 &       9 & 13.29 &  0.12 &  \\
 0.03884 & \nodata & 1548.19 & 1607.95 & 1608.92 &     379 &      14 & $> 14.28$  & \nodata & 301 \\
 &     5.1 & 1550.77 & 1610.62 & 1611.59 & $<     35$ & \nodata & $< 13.26$  & \nodata &  \\
 0.03957 & \nodata & 1548.19 & 1609.30 & 1609.59 &      33 &       9 & 12.99 &  0.12 & 303 \\
 &     8.7 & 1550.77 & 1611.97 & 1612.27 & $<     20$ & \nodata & $< 13.01$  & \nodata &  \\
 0.06831 & \nodata & 1548.19 & 1653.77 & 1654.07 & $<     26$ & \nodata & $< 12.85$  & \nodata & 172 \\
 &    -5.3 & 1550.77 & 1656.52 & 1656.83 &      40 &      11 & 13.39 &  0.11 &  \\
 0.06893 & \nodata & 1548.19 & 1654.77 & 1655.14 & $<     27$ & \nodata & $< 12.84$  & \nodata & 141 \\
 &    10.3 & 1550.77 & 1657.52 & 1657.89 &      35 &      12 & 13.31 &  0.14 &  \\
 0.07007 & \nodata & 1548.19 & 1656.52 & 1656.83 &      40 &      11 & 13.09 &  0.11 & 365 \\
 &     0.0 & 1550.77 & 1659.28 & 1659.58 & $<     21$ & \nodata & $< 13.04$  & \nodata &  \\
 0.07074 & \nodata & 1548.19 & 1657.52 & 1657.89 &      35 &      12 & 13.01 &  0.14 & 317 \\
 &    -0.8 & 1550.77 & 1660.28 & 1660.65 & $<     24$ & \nodata & $<  0.30$  & \nodata &  \\
 0.07166 & \nodata & 1548.19 & 1659.03 & 1659.30 & $<     20$ & \nodata & $<  0.30$  & \nodata & 173 \\
 &     2.0 & 1550.77 & 1661.79 & 1662.06 &      30 &       9 & 13.21 &  0.14 &  \\
 0.07345 & \nodata & 1548.19 & 1661.79 & 1662.06 &      30 &       9 & 12.91 &  0.14 & 301 \\
 &     4.6 & 1550.77 & 1664.56 & 1664.82 & $<     20$ & \nodata & $< 13.00$  & \nodata &  \\
 0.07732 & \nodata & 1548.19 & 1667.49 & 1668.28 & $<     36$ & \nodata & $<  0.30$  & \nodata & 173 \\
 &    -6.1 & 1550.77 & 1670.27 & 1671.05 &     474 &      18 & $> 14.77$  & \nodata &  \\
 0.07797 & \nodata & 1548.19 & 1668.80 & 1669.23 & $<     28$ & \nodata & $< 12.85$  & \nodata & 141 \\
 &    31.2 & 1550.77 & 1671.57 & 1672.00 &      71 &      15 & 13.69 &  0.13 &  \\
 0.07909 & \nodata & 1548.19 & 1670.27 & 1671.05 &     473 &      18 & $> 14.47$  & \nodata & 301 \\
 &     4.3 & 1550.77 & 1673.04 & 1673.83 & $<     46$ & \nodata & $< 13.37$  & \nodata &  \\
 0.07988 & \nodata & 1548.19 & 1671.57 & 1672.17 &      68 &      19 & 13.39 &  0.14 & 365 \\
 &     8.6 & 1550.77 & 1674.35 & 1674.95 & $<     36$ & \nodata & $< 13.30$  & \nodata &  \\
 0.08172 & \nodata & 1548.19 & 1674.48 & 1674.95 &      52 &      16 & 13.17 &  0.13 & 301 \\
 &     2.1 & 1550.77 & 1677.27 & 1677.73 & $<     30$ & \nodata & $< 13.18$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PKS1127--145 ($\zem=1.184$)} \\[1ex]
\hline
 0.48618 & \nodata & 1548.19 & 2300.46 & 2301.32 & $<    161$ & \nodata & $< 14.07$  & \nodata & 162 \\
 &    -6.2 & 1550.77 & 2304.28 & 2305.15 &     340 &      82 & $> 14.22$\tablenotemark{a} & \nodata &  \\
 0.48862 & \nodata & 1548.19 & 2304.28 & 2305.15 &     339 &      81 & $> 13.92$\tablenotemark{a} & \nodata & 288 \\
 &     8.9 & 1550.77 & 2308.12 & 2308.98 & $<    136$ & \nodata & $< 14.05$  & \nodata &  \\
 0.49147 & \nodata & 1548.19 & 2308.44 & 2309.72 & $<    164$ & \nodata & $< 13.96$  & \nodata & 162 \\
 &    -8.1 & 1550.77 & 2312.28 & 2313.56 &     677 &      75 & $> 14.52$\tablenotemark{a} & \nodata &  \\
 0.49392 & \nodata & 1548.19 & 2312.28 & 2313.56 &     676 &      74 & $> 14.22$\tablenotemark{a} & \nodata & 256 \\
 &   -18.6 & 1550.77 & 2316.12 & 2317.41 & $<    149$ & \nodata & $<  0.30$  & \nodata &  \\
 0.49810 & \nodata & 1548.19 & 2318.56 & 2319.55 & $<    132$ & \nodata & $< 14.09$  & \nodata & 128 \\
 &   -34.6 & 1550.77 & 2322.42 & 2323.41 &     395 &      74 & $> 14.29$\tablenotemark{a} & \nodata &  \\
 0.50041 & \nodata & 1548.19 & 2322.42 & 2323.41 &     394 &      74 & $> 13.99$\tablenotemark{a} & \nodata & 322 \\
 &    26.6 & 1550.77 & 2326.28 & 2327.27 & $<    186$ & \nodata & $< 14.40$  & \nodata &  \\
 0.50576 & \nodata & 1548.19 & 2330.83 & 2331.43 & $<    124$ & \nodata & $< 13.64$  & \nodata & 128 \\
 &   -11.2 & 1550.77 & 2334.70 & 2335.31 &     188 &      53 & $> 13.97$\tablenotemark{a} & \nodata &  \\
 0.50821 & \nodata & 1548.19 & 2334.70 & 2335.31 &     187 &      53 & $> 13.67$\tablenotemark{a} & \nodata & 322 \\
 &   -10.1 & 1550.77 & 2338.59 & 2339.20 & $<     95$ & \nodata & $< 14.15$  & \nodata &  \\
 0.51165 & \nodata & 1548.19 & 2339.98 & 2341.13 & $<    125$ & \nodata & $< 13.62$  & \nodata & 128 \\
 &    28.2 & 1550.77 & 2343.87 & 2345.02 &     464 &      59 & $> 14.36$\tablenotemark{a} & \nodata &  \\
 0.51431 & \nodata & 1548.19 & 2343.87 & 2345.02 &     463 &      59 & $> 14.06$\tablenotemark{a} & \nodata & 322 \\
 &    21.5 & 1550.77 & 2347.77 & 2348.92 & $<    131$ & \nodata & $< 14.39$  & \nodata &  \\
 0.52218 & \nodata & 1548.19 & 2356.39 & 2357.01 & $<    114$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    15.4 & 1550.77 & 2360.31 & 2360.93 &     159 &      51 & $> 13.90$\tablenotemark{a} & \nodata &  \\
 0.52479 & \nodata & 1548.19 & 2360.31 & 2360.93 &     159 &      51 & $> 13.59$\tablenotemark{a} & \nodata & 256 \\
 &   -10.8 & 1550.77 & 2364.24 & 2364.86 & $<     91$ & \nodata & $<  0.30$  & \nodata &  \\
 0.52580 & \nodata & 1548.19 & 2361.94 & 2362.44 & $<     89$ & \nodata & $< 13.42$  & \nodata & 162 \\
 &    -3.9 & 1550.77 & 2365.87 & 2366.37 &     123 &      39 & $< 13.93$  & \nodata &  \\
 0.52832 & \nodata & 1548.19 & 2365.87 & 2366.37 &     122 &      39 & $< 13.63$  & \nodata & 256 \\
 &    17.2 & 1550.77 & 2369.80 & 2370.31 & $<     78$ & \nodata & $< 13.62$  & \nodata &  \\
 0.53021 & \nodata & 1548.19 & 2368.66 & 2369.98 & $<    122$ & \nodata & $< 13.71$  & \nodata & 128 \\
 &    38.0 & 1550.77 & 2372.60 & 2373.92 &     298 &      63 & $> 14.17$\tablenotemark{a} & \nodata &  \\
 0.53126 & \nodata & 1548.19 & 2370.17 & 2371.14 & $<    105$ & \nodata & $< 13.59$  & \nodata & 162 \\
 &    -7.8 & 1550.77 & 2374.11 & 2375.08 &     252 &      56 & $> 14.09$\tablenotemark{a} & \nodata &  \\
 0.53295 & \nodata & 1548.19 & 2372.60 & 2373.92 &     298 &      63 & $> 13.87$\tablenotemark{a} & \nodata & 320 \\
 &   -27.6 & 1550.77 & 2376.55 & 2377.87 & $<    148$ & \nodata & $< 14.20$  & \nodata &  \\
 0.53377 & \nodata & 1548.19 & 2374.11 & 2375.08 &     252 &      56 & $> 13.79$\tablenotemark{a} & \nodata & 258 \\
 &    16.6 & 1550.77 & 2378.06 & 2379.03 & $<    137$ & \nodata & $< 14.15$  & \nodata &  \\
 0.53660 & \nodata & 1548.19 & 2378.47 & 2379.71 & $<    158$ & \nodata & $< 13.91$  & \nodata & 130 \\
 &    19.7 & 1550.77 & 2382.43 & 2383.67 &     588 &      83 & $> 14.46$\tablenotemark{a} & \nodata &  \\
 0.53926 & \nodata & 1548.19 & 2382.43 & 2383.67 &     587 &      83 & $> 14.16$\tablenotemark{a} & \nodata & 322 \\
 &    15.5 & 1550.77 & 2386.39 & 2387.64 & $<    161$ & \nodata & $< 14.43$  & \nodata &  \\
 0.53954 & \nodata & 1548.19 & 2383.37 & 2384.58 & $<    165$ & \nodata & $< 14.07$  & \nodata & 128 \\
 &    59.2 & 1550.77 & 2387.33 & 2388.54 &     641 &      76 & $> 14.50$\tablenotemark{a} & \nodata &  \\
 0.54241 & \nodata & 1548.19 & 2387.33 & 2388.54 &     640 &      76 & $> 14.20$\tablenotemark{a} & \nodata & 256 \\
 &    13.0 & 1550.77 & 2391.30 & 2392.52 & $<    135$ & \nodata & $< 13.98$  & \nodata &  \\
 0.56925 & \nodata & 1548.19 & 2429.07 & 2430.10 & $<    110$ & \nodata & $< 13.82$  & \nodata & 160 \\
 &     8.9 & 1550.77 & 2433.11 & 2434.14 &     225 &      59 & $> 14.05$\tablenotemark{a} & \nodata &  \\
 0.57087 & \nodata & 1548.19 & 2431.33 & 2432.33 & $<    111$ & \nodata & $< 13.60$  & \nodata & 128 \\
 &   -21.1 & 1550.77 & 2435.38 & 2436.37 &     354 &      64 & $> 14.24$\tablenotemark{a} & \nodata &  \\
 0.57190 & \nodata & 1548.19 & 2433.11 & 2434.14 &     225 &      59 & $> 13.74$\tablenotemark{a} & \nodata & 256 \\
 &    26.9 & 1550.77 & 2437.16 & 2438.19 & $<    150$ & \nodata & $<  0.30$  & \nodata &  \\
 0.57337 & \nodata & 1548.19 & 2435.38 & 2436.37 &     354 &      64 & $> 13.94$\tablenotemark{a} & \nodata & 256 \\
 &   -20.9 & 1550.77 & 2439.43 & 2440.42 & $<    139$ & \nodata & $< 14.20$  & \nodata &  \\
 0.59112 & \nodata & 1548.19 & 2462.86 & 2463.59 & $<     93$ & \nodata & $< 13.85$  & \nodata & 130 \\
 &   -13.1 & 1550.77 & 2466.96 & 2467.69 &     236 &      57 & $> 14.07$\tablenotemark{a} & \nodata &  \\
 0.59370 & \nodata & 1548.19 & 2466.96 & 2467.69 &     236 &      57 & $> 13.77$\tablenotemark{a} & \nodata & 258 \\
 &   -11.0 & 1550.77 & 2471.06 & 2471.79 & $<    111$ & \nodata & $< 14.27$  & \nodata &  \\
 0.59615 & \nodata & 1548.19 & 2470.80 & 2471.65 & $<    119$ & \nodata & $< 14.06$  & \nodata & 128 \\
 &    12.0 & 1550.77 & 2474.91 & 2475.76 &     182 &      57 & $> 13.95$\tablenotemark{a} & \nodata &  \\
 0.59886 & \nodata & 1548.19 & 2474.91 & 2475.76 &     181 &      57 & $> 13.65$\tablenotemark{a} & \nodata & 258 \\
 &    13.0 & 1550.77 & 2479.03 & 2479.88 & $<    102$ & \nodata & $< 13.84$  & \nodata &  \\
 0.60241 & \nodata & 1548.19 & 2479.74 & 2482.41 & $<    174$ & \nodata & $< 13.95$  & \nodata & 128 \\
 &    36.3 & 1550.77 & 2483.86 & 2486.54 &    1059 &      77 & $> 15.05$  & \nodata &  \\
 0.60527 & \nodata & 1548.19 & 2483.86 & 2486.54 &    1057 &      77 & $> 14.75$  & \nodata & 320 \\
 &    16.7 & 1550.77 & 2487.99 & 2490.67 & $<    163$ & \nodata & $< 14.02$  & \nodata &  \\
 0.62601 & \nodata & 1548.19 & 2516.99 & 2517.73 & $<     81$ & \nodata & $<  0.30$  & \nodata & 164 \\
 &    -9.3 & 1550.77 & 2521.17 & 2521.91 &     156 &      42 & $< 13.88$  & \nodata &  \\
 0.62867 & \nodata & 1548.19 & 2521.17 & 2521.91 &     155 &      42 & $< 13.58$  & \nodata & 262 \\
 &    30.8 & 1550.77 & 2525.37 & 2526.11 & $<     94$ & \nodata & $< 13.76$  & \nodata &  \\
 0.62925 & \nodata & 1548.19 & 2521.88 & 2523.00 & $<    103$ & \nodata & $< 13.53$  & \nodata & 166 \\
 &     8.0 & 1550.77 & 2526.08 & 2527.19 &     302 &      58 & $> 14.17$\tablenotemark{a} & \nodata &  \\
 0.63200 & \nodata & 1548.19 & 2526.08 & 2527.19 &     302 &      58 & $> 13.87$\tablenotemark{a} & \nodata & 260 \\
 &   -25.1 & 1550.77 & 2530.28 & 2531.40 & $<    138$ & \nodata & $< 14.20$  & \nodata &  \\
 0.64267 & \nodata & 1548.19 & 2542.85 & 2544.51 & $<    122$ & \nodata & $< 13.54$  & \nodata & 132 \\
 &    56.6 & 1550.77 & 2547.08 & 2548.75 &     677 &      53 & $> 14.52$\tablenotemark{a} & \nodata &  \\
 0.64487 & \nodata & 1548.19 & 2545.26 & 2547.47 & $<    129$ & \nodata & $< 13.89$  & \nodata & 132 \\
 &   -40.0 & 1550.77 & 2549.49 & 2551.70 &     598 &      61 & $> 14.71$  & \nodata &  \\
 0.64572 & \nodata & 1548.19 & 2547.08 & 2548.75 &     676 &      53 & $> 14.22$\tablenotemark{a} & \nodata & 326 \\
 &   -25.0 & 1550.77 & 2551.32 & 2552.98 & $<    110$ & \nodata & $< 13.85$  & \nodata &  \\
 0.64739 & \nodata & 1548.19 & 2549.49 & 2551.70 &     597 &      61 & $> 14.40$  & \nodata & 292 \\
 &     8.3 & 1550.77 & 2553.73 & 2555.95 & $<    134$ & \nodata & $< 13.88$  & \nodata &  \\
 0.64926 & \nodata & 1548.19 & 2552.13 & 2554.88 & $<    144$ & \nodata & $< 13.64$  & \nodata & 132 \\
 &    25.4 & 1550.77 & 2556.37 & 2559.13 &    1216 &      77 & $> 15.08$  & \nodata &  \\
 0.65214 & \nodata & 1548.19 & 2556.37 & 2559.13 &    1214 &      77 & $> 14.78$  & \nodata & 292 \\
 &     2.0 & 1550.77 & 2560.63 & 2563.39 & $<    191$ & \nodata & $<  0.30$  & \nodata &  \\
 0.65822 & \nodata & 1548.19 & 2566.84 & 2568.06 & $<    105$ & \nodata & $<  0.30$  & \nodata & 132 \\
 &    25.9 & 1550.77 & 2571.11 & 2572.33 &     444 &      44 & $> 14.34$\tablenotemark{a} & \nodata &  \\
 0.66112 & \nodata & 1548.19 & 2571.11 & 2572.33 &     443 &      44 & $> 14.04$\tablenotemark{a} & \nodata & 294 \\
 &     1.1 & 1550.77 & 2575.39 & 2576.61 & $<     81$ & \nodata & $< 13.67$  & \nodata &  \\
 0.66173 & \nodata & 1548.19 & 2572.21 & 2573.05 & $<     74$ & \nodata & $< 13.32$  & \nodata & 164 \\
 &    -8.6 & 1550.77 & 2576.49 & 2577.33 &     130 &      32 & 13.97 &  0.13 &  \\
 0.66308 & \nodata & 1548.19 & 2574.36 & 2575.16 & $<     69$ & \nodata & $< 13.27$  & \nodata & 164 \\
 &     1.1 & 1550.77 & 2578.64 & 2579.44 &      98 &      30 & 13.81 &  0.14 &  \\
 0.66444 & \nodata & 1548.19 & 2576.49 & 2577.33 &     130 &      32 & 13.67 &  0.13 & 292 \\
 &    -7.5 & 1550.77 & 2580.78 & 2581.62 & $<     62$ & \nodata & $< 13.51$  & \nodata &  \\
 0.66585 & \nodata & 1548.19 & 2578.64 & 2579.44 &      98 &      30 & 13.51 &  0.14 & 260 \\
 &    13.6 & 1550.77 & 2582.93 & 2583.73 & $<     61$ & \nodata & $< 13.51$  & \nodata &  \\
 0.66795 & \nodata & 1548.19 & 2581.51 & 2583.20 & $<     87$ & \nodata & $< 13.37$  & \nodata & 164 \\
 &     8.1 & 1550.77 & 2585.81 & 2587.50 &     576 &      45 & $> 14.78$  & \nodata &  \\
 0.67077 & \nodata & 1548.19 & 2585.81 & 2587.50 &     575 &      45 & $> 14.48$  & \nodata & 260 \\
 &    51.5 & 1550.77 & 2590.11 & 2591.80 & $<    108$ & \nodata & $<  0.30$  & \nodata &  \\
 0.67300 & \nodata & 1548.19 & 2589.83 & 2591.15 & $<     94$ & \nodata & $<  0.30$  & \nodata & 132 \\
 &    38.9 & 1550.77 & 2594.14 & 2595.45 &     396 &      56 & $> 14.29$\tablenotemark{a} & \nodata &  \\
 0.67616 & \nodata & 1548.19 & 2594.14 & 2596.86 &     467 &      77 & $> 14.06$\tablenotemark{a} & \nodata & 390 \\
 &    84.9 & 1550.77 & 2598.46 & 2601.18 &     793 &      67 & $> 14.93$  & \nodata &  \\
 0.67942 & \nodata & 1548.19 & 2598.59 & 2601.18 &     808 &      65 & $> 14.63$  & \nodata & 260 \\
 &    14.8 & 1550.77 & 2602.92 & 2605.51 & $<    118$ & \nodata & $<  0.30$  & \nodata &  \\
 0.68246 & \nodata & 1548.19 & 2603.91 & 2605.32 & $<     85$ & \nodata & $< 13.35$  & \nodata & 132 \\
 &   -18.5 & 1550.77 & 2608.25 & 2609.65 &     367 &      36 & $> 14.48$  & \nodata &  \\
 0.68516 & \nodata & 1548.19 & 2608.25 & 2609.65 &     366 &      36 & $> 14.18$  & \nodata & 260 \\
 &   -14.2 & 1550.77 & 2612.58 & 2613.99 & $<     65$ & \nodata & $< 13.54$  & \nodata &  \\
 0.68579 & \nodata & 1548.19 & 2609.53 & 2610.39 & $<     56$ & \nodata & $< 13.17$  & \nodata & 164 \\
 &     5.6 & 1550.77 & 2613.87 & 2614.73 &      92 &      25 & 13.76 &  0.13 &  \\
 0.68633 & \nodata & 1548.19 & 2610.17 & 2611.49 & $<     67$ & \nodata & $<  0.30$  & \nodata & 164 \\
 &     8.0 & 1550.77 & 2614.51 & 2615.84 &     198 &      30 & 14.11 &  0.08 &  \\
 0.68862 & \nodata & 1548.19 & 2613.87 & 2614.73 &      92 &      25 & 13.46 &  0.13 & 292 \\
 &     0.8 & 1550.77 & 2618.22 & 2619.08 & $<     49$ & \nodata & $<  0.30$  & \nodata &  \\
 0.68918 & \nodata & 1548.19 & 2614.51 & 2615.84 &     197 &      30 & 13.80 &  0.08 & 292 \\
 &    -8.7 & 1550.77 & 2618.86 & 2620.19 & $<     60$ & \nodata & $< 13.50$  & \nodata &  \\
 0.69376 & \nodata & 1548.19 & 2622.01 & 2622.82 & $<     49$ & \nodata & $<  0.30$  & \nodata & 132 \\
 &    14.4 & 1550.77 & 2626.37 & 2627.18 &     110 &      27 & 13.89 &  0.12 &  \\
 0.69665 & \nodata & 1548.19 & 2626.37 & 2627.18 &     110 &      27 & 13.58 &  0.12 & 356 \\
 &     3.5 & 1550.77 & 2630.74 & 2631.55 & $<     47$ & \nodata & $< 13.42$  & \nodata &  \\
 0.70110 & \nodata & 1548.19 & 2633.34 & 2634.28 & $<     47$ & \nodata & $<  0.30$  & \nodata & 132 \\
 &    18.5 & 1550.77 & 2637.72 & 2638.66 &     100 &      19 & 13.77 &  0.09 &  \\
 0.70178 & \nodata & 1548.19 & 2634.37 & 2635.01 & $<     38$ & \nodata & $< 13.00$  & \nodata & 164 \\
 &     0.6 & 1550.77 & 2638.75 & 2639.40 &      51 &      16 & 13.45 &  0.14 &  \\
 0.70404 & \nodata & 1548.19 & 2637.72 & 2638.66 &     100 &      19 & 13.47 &  0.09 & 292 \\
 &     8.8 & 1550.77 & 2642.10 & 2643.05 & $<     32$ & \nodata & $< 13.21$  & \nodata &  \\
 0.70461 & \nodata & 1548.19 & 2638.75 & 2639.40 &      50 &      16 & 13.15 &  0.14 & 292 \\
 &    -0.0 & 1550.77 & 2643.14 & 2643.79 & $<     26$ & \nodata & $< 13.12$  & \nodata &  \\
 0.71509 & \nodata & 1548.19 & 2654.54 & 2656.45 & $<     35$ & \nodata & $< 12.95$  & \nodata & 140 \\
 &    22.7 & 1550.77 & 2658.95 & 2660.86 &     277 &      20 & 14.23 &  0.04 &  \\
 0.71807 & \nodata & 1548.19 & 2658.95 & 2660.86 &     277 &      20 & 13.93 &  0.04 & 268 \\
 &    12.3 & 1550.77 & 2663.38 & 2665.29 & $<     49$ & \nodata & $< 13.41$  & \nodata &  \\
 0.80392 & \nodata & 1548.19 & 2791.11 & 2793.21 & $<    122$ & \nodata & $<  0.30$  & \nodata & 140 \\
 &   -86.9 & 1550.77 & 2795.76 & 2797.86 &     758 &      59 & $> 14.87$  & \nodata &  \\
 0.80640 & \nodata & 1548.19 & 2795.76 & 2797.86 &     757 &      59 & $> 14.57$  & \nodata & 268 \\
 &    24.3 & 1550.77 & 2800.41 & 2802.51 & $<    138$ & \nodata & $< 13.95$  & \nodata &  \\
 0.80802 & \nodata & 1548.19 & 2798.42 & 2800.15 & $<    117$ & \nodata & $< 13.67$  & \nodata & 172 \\
 &     5.2 & 1550.77 & 2803.07 & 2804.81 &     475 &      64 & $> 14.37$\tablenotemark{a} & \nodata &  \\
 0.81106 & \nodata & 1548.19 & 2803.07 & 2804.81 &     474 &      64 & $> 14.07$\tablenotemark{a} & \nodata & 268 \\
 &   -12.1 & 1550.77 & 2807.73 & 2809.48 & $<    166$ & \nodata & $<  0.30$  & \nodata &  \\
 0.81511 & \nodata & 1548.19 & 2809.77 & 2810.51 & $<    116$ & \nodata & $< 13.68$  & \nodata & 172 \\
 &    -8.9 & 1550.77 & 2814.45 & 2815.18 &     161 &      51 & $< 14.26$  & \nodata &  \\
 0.81807 & \nodata & 1548.19 & 2814.45 & 2815.18 &     161 &      51 & $< 13.96$  & \nodata & 300 \\
 &    -1.9 & 1550.77 & 2819.13 & 2819.87 & $<     98$ & \nodata & $< 13.74$  & \nodata &  \\
 0.85488 & \nodata & 1548.19 & 2871.15 & 2872.18 & $<     87$ & \nodata & $< 13.37$  & \nodata & 140 \\
 &   -13.6 & 1550.77 & 2875.92 & 2876.95 &     134 &      43 & $< 13.84$  & \nodata &  \\
 0.85788 & \nodata & 1548.19 & 2875.92 & 2876.95 &     134 &      43 & $< 13.54$  & \nodata & 300 \\
 &    -7.6 & 1550.77 & 2880.70 & 2881.74 & $<    100$ & \nodata & $< 13.77$  & \nodata &  \\
 0.87332 & \nodata & 1548.19 & 2899.80 & 2900.74 & $<    125$ & \nodata & $< 13.90$  & \nodata & 172 \\
 &     1.2 & 1550.77 & 2904.62 & 2905.57 &     156 &      51 & $> 13.89$\tablenotemark{a} & \nodata &  \\
 0.87644 & \nodata & 1548.19 & 2904.62 & 2905.57 &     156 &      51 & $> 13.59$\tablenotemark{a} & \nodata & 268 \\
 &    11.0 & 1550.77 & 2909.45 & 2910.40 & $<     86$ & \nodata & $< 13.67$  & \nodata &  \\
 0.94940 & \nodata & 1548.19 & 3017.68 & 3018.47 & $<    162$ & \nodata & $< 13.88$  & \nodata & 174 \\
 &    -4.3 & 1550.77 & 3022.70 & 3023.49 &     232 &      73 & $> 14.06$\tablenotemark{a} & \nodata &  \\
 0.95261 & \nodata & 1548.19 & 3022.70 & 3023.49 &     232 &      73 & $> 13.76$\tablenotemark{a} & \nodata & 286 \\
 &    13.9 & 1550.77 & 3027.73 & 3028.52 & $<    157$ & \nodata & $< 14.24$  & \nodata &  \\
 0.97867 & \nodata & 1548.19 & 3063.07 & 3064.07 & $<    173$ & \nodata & $< 14.07$  & \nodata & 141 \\
 &    21.8 & 1550.77 & 3068.16 & 3069.16 &     348 &     114 & $> 14.23$\tablenotemark{a} & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{NGC3783 ($\zem=0.010$)} \\[1ex]
\hline
-0.00322 & \nodata & 1548.19 & 1542.42 & 1544.01 & $<      7$ & \nodata &  0.00 &  0.00 & 396 \\
 &    -0.0 & 1550.77 & 1544.99 & 1546.58 & $<      7$ & \nodata &  0.00 &  0.00 &  \\
-0.00250 & \nodata & 1548.19 & 1543.92 & 1544.73 & $<      7$ & \nodata &  0.00 &  0.00 & 460 \\
 &    -0.0 & 1550.77 & 1546.49 & 1547.30 & $<      7$ & \nodata &  0.00 &  0.00 &  \\
-0.00152 & \nodata & 1548.19 & 1544.66 & 1547.02 & $<      7$ & \nodata &  0.00 &  0.00 & 396 \\
 &     0.0 & 1550.77 & 1547.23 & 1549.59 & $<      7$ & \nodata &  0.00 &  0.00 &  \\
-0.00152 & \nodata & 1548.19 & 1544.66 & 1547.02 & $<      7$ & \nodata &  0.00 &  0.00 & 396 \\
 &     0.0 & 1550.77 & 1547.23 & 1549.59 & $<      7$ & \nodata &  0.00 &  0.00 &  \\
-0.00147 & \nodata & 1548.19 & 1544.66 & 1547.18 & $<      7$ & \nodata &  0.00 &  0.00 & 396 \\
 &     0.0 & 1550.77 & 1547.23 & 1549.75 & $<      7$ & \nodata &  0.00 &  0.00 &  \\
-0.00060 & \nodata & 1548.19 & 1547.02 & 1547.53 & $<      7$ & \nodata &  0.00 &  0.00 & 492 \\
 &     0.0 & 1550.77 & 1549.59 & 1550.10 & $<      7$ & \nodata &  0.00 &  0.00 &  \\
-0.00034 & \nodata & 1548.19 & 1547.49 & 1547.84 & $<      7$ & \nodata &  0.00 &  0.00 & 460 \\
 &    -0.0 & 1550.77 & 1550.06 & 1550.42 & $<      7$ & \nodata &  0.00 &  0.00 &  \\
 0.00014 & \nodata & 1548.19 & 1547.23 & 1549.59 & $<      7$ & \nodata &  0.00 &  0.00 & 492 \\
 &     0.0 & 1550.77 & 1549.80 & 1552.17 & $<      7$ & \nodata &  0.00 &  0.00 &  \\
 0.00058 & \nodata & 1548.19 & 1548.83 & 1549.37 & $<      7$ & \nodata &  0.00 &  0.00 & 492 \\
 &     0.0 & 1550.77 & 1551.40 & 1551.95 & $<      7$ & \nodata &  0.00 &  0.00 &  \\
 0.00102 & \nodata & 1548.19 & 1549.34 & 1550.21 & $<      7$ & \nodata &  0.00 &  0.00 & 460 \\
 &     0.0 & 1550.77 & 1551.91 & 1552.79 & $<      7$ & \nodata &  0.00 &  0.00 &  \\
 0.00144 & \nodata & 1548.19 & 1550.06 & 1550.79 & $<      7$ & \nodata &  0.00 &  0.00 & 396 \\
 &    -0.0 & 1550.77 & 1552.64 & 1553.37 & $<      7$ & \nodata &  0.00 &  0.00 &  \\
 0.00175 & \nodata & 1548.19 & 1550.33 & 1551.49 & $<      7$ & \nodata &  0.00 &  0.00 & 428 \\
 &     0.0 & 1550.77 & 1552.91 & 1554.07 & $<      7$ & \nodata &  0.00 &  0.00 &  \\
 0.00251 & \nodata & 1548.19 & 1551.40 & 1552.76 & $<      7$ & \nodata &  0.00 &  0.00 & 460 \\
 &    -0.0 & 1550.77 & 1553.98 & 1555.35 & $<      7$ & \nodata &  0.00 &  0.00 &  \\
 0.00257 & \nodata & 1548.19 & 1551.55 & 1552.79 & $<      7$ & \nodata &  0.00 &  0.00 & 460 \\
 &    -0.0 & 1550.77 & 1554.13 & 1555.38 & $<      7$ & \nodata &  0.00 &  0.00 &  \\
 0.00334 & \nodata & 1548.19 & 1552.71 & 1554.03 & $<      7$ & \nodata &  0.00 &  0.00 & 492 \\
 &    -0.0 & 1550.77 & 1555.29 & 1556.61 & $<      7$ & \nodata &  0.00 &  0.00 &  \\
 0.00335 & \nodata & 1548.19 & 1552.71 & 1554.06 & $<      7$ & \nodata &  0.00 &  0.00 & 492 \\
 &     0.0 & 1550.77 & 1555.29 & 1556.65 & $<      7$ & \nodata &  0.00 &  0.00 &  \\
 0.00403 & \nodata & 1548.19 & 1554.13 & 1554.75 & $<      7$ & \nodata &  0.00 &  0.00 & 492 \\
 &     0.0 & 1550.77 & 1556.72 & 1557.34 & $<      7$ & \nodata &  0.00 &  0.00 &  \\
 0.00423 & \nodata & 1548.19 & 1554.13 & 1555.35 & $<      7$ & \nodata &  0.00 &  0.00 & 492 \\
 &     0.0 & 1550.77 & 1556.72 & 1557.93 & $<      7$ & \nodata &  0.00 &  0.00 &  \\
 0.00455 & \nodata & 1548.19 & 1555.00 & 1555.49 & $<      7$ & \nodata &  0.00 &  0.00 & 492 \\
 &    -0.0 & 1550.77 & 1557.58 & 1558.07 & $<      7$ & \nodata &  0.00 &  0.00 &  \\
 0.00501 & \nodata & 1548.19 & 1555.29 & 1556.61 & $<      7$ & \nodata &  0.00 &  0.00 & 492 \\
 &     0.0 & 1550.77 & 1557.88 & 1559.20 & $<      7$ & \nodata &  0.00 &  0.00 &  \\
 0.00520 & \nodata & 1548.19 & 1556.08 & 1556.40 & $<      7$ & \nodata &  0.00 &  0.00 & 492 \\
 &     0.0 & 1550.77 & 1558.67 & 1558.99 & $<      7$ & \nodata &  0.00 &  0.00 &  \\
 0.00536 & \nodata & 1548.19 & 1556.37 & 1556.63 & $<      7$ & \nodata &  0.00 &  0.00 & 494 \\
 &     0.0 & 1550.77 & 1558.95 & 1559.22 & $<      7$ & \nodata &  0.00 &  0.00 &  \\
 0.00570 & \nodata & 1548.19 & 1556.70 & 1557.34 & $<      7$ & \nodata &  0.00 &  0.00 & 492 \\
 &     0.0 & 1550.77 & 1559.29 & 1559.93 & $<      7$ & \nodata &  0.00 &  0.00 &  \\
 0.00585 & \nodata & 1548.19 & 1557.10 & 1557.40 & $<      7$ & \nodata &  0.00 &  0.00 & 492 \\
 &     0.0 & 1550.77 & 1559.69 & 1559.99 & $<      7$ & \nodata &  0.00 &  0.00 &  \\
 0.00625 & \nodata & 1548.19 & 1557.25 & 1558.51 & $<      7$ & \nodata &  0.00 &  0.00 & 396 \\
 &     0.0 & 1550.77 & 1559.84 & 1561.10 & $<      7$ & \nodata &  0.00 &  0.00 &  \\
 0.00629 & \nodata & 1548.19 & 1557.35 & 1558.51 & $<      7$ & \nodata &  0.00 &  0.00 & 396 \\
 &     0.0 & 1550.77 & 1559.94 & 1561.10 & $<      7$ & \nodata &  0.00 &  0.00 &  \\
 0.00631 & \nodata & 1548.19 & 1557.35 & 1558.59 & $<      7$ & \nodata &  0.00 &  0.00 & 396 \\
 &     0.0 & 1550.77 & 1559.94 & 1561.18 & $<      7$ & \nodata &  0.00 &  0.00 &  \\
 0.00686 & \nodata & 1548.19 & 1558.49 & 1559.13 & $<      7$ & \nodata &  0.00 &  0.00 & 396 \\
 &     0.0 & 1550.77 & 1561.09 & 1561.72 & $<      7$ & \nodata &  0.00 &  0.00 &  \\
 0.00689 & \nodata & 1548.19 & 1558.49 & 1559.22 & $<      7$ & \nodata &  0.00 &  0.00 & 396 \\
 &     0.0 & 1550.77 & 1561.09 & 1561.81 & $<      7$ & \nodata &  0.00 &  0.00 &  \\
 0.00728 & \nodata & 1548.19 & 1559.29 & 1559.64 & $<      7$ & \nodata &  0.00 &  0.00 & 364 \\
 &     0.0 & 1550.77 & 1561.88 & 1562.24 & $<      7$ & \nodata &  0.00 &  0.00 &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{NGC4051 ($\zem=0.002$)} \\[1ex]
\hline
-0.00101 & \nodata & 1548.19 & 1545.98 & 1547.15 & $<     59$ & \nodata & $< 13.19$  & \nodata & 141 \\
 &   -14.4 & 1550.77 & 1548.55 & 1549.73 &     818 &      19 & $> 15.01$  & \nodata &  \\
 0.00043 & \nodata & 1548.19 & 1547.22 & 1549.73 &    1233 &      32 & $> 14.85$  & \nodata & 397 \\
 &   -66.3 & 1550.77 & 1549.79 & 1552.31 &    1871 &      21 & $> 15.38$  & \nodata &  \\
 0.00043 & \nodata & 1548.19 & 1547.22 & 1549.73 &    1233 &      32 & $> 14.85$  & \nodata & 396 \\
 &   -66.3 & 1550.77 & 1549.79 & 1552.31 &    1871 &      21 & $> 15.38$  & \nodata &  \\
 0.00137 & \nodata & 1548.19 & 1549.68 & 1550.86 &     673 &      20 & $> 14.62$  & \nodata & 511 \\
 &    -3.0 & 1550.77 & 1552.26 & 1553.44 &     627 &      12 & $> 14.87$  & \nodata &  \\
 0.00187 & \nodata & 1548.19 & 1549.79 & 1552.31 &    1868 &      21 & $> 15.08$  & \nodata & 477 \\
 &   -35.7 & 1550.77 & 1552.37 & 1554.89 &    1359 &      17 & $> 15.23$  & \nodata &  \\
 0.00303 & \nodata & 1548.19 & 1552.26 & 1553.44 &     626 &      12 & $> 14.57$  & \nodata & 284 \\
 &    27.1 & 1550.77 & 1554.84 & 1556.02 & $<     36$ & \nodata & $< 13.26$  & \nodata &  \\
 0.00372 & \nodata & 1548.19 & 1553.36 & 1554.64 &     745 &      12 & $> 14.67$  & \nodata & 268 \\
 &   -11.8 & 1550.77 & 1555.94 & 1557.23 & $<     46$ & \nodata & $< 13.36$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PG1206+459 ($\zem=1.155$)} \\[1ex]
\hline
 0.47259 & \nodata & 1548.19 & 2279.19 & 2280.42 & $<     70$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -13.2 & 1550.77 & 2282.99 & 2284.22 &     211 &      26 & 14.19 &  0.09 &  \\
 0.47317 & \nodata & 1548.19 & 2280.38 & 2281.16 &      94 &      25 & 13.47 &  0.12 & 320 \\
 &    13.4 & 1550.77 & 2284.17 & 2284.95 & $<     42$ & \nodata & $< 13.35$  & \nodata &  \\
 0.47497 & \nodata & 1548.19 & 2282.99 & 2284.22 &     210 &      26 & 13.89 &  0.09 & 288 \\
 &    -7.2 & 1550.77 & 2286.78 & 2288.02 & $<     48$ & \nodata & $< 13.39$  & \nodata &  \\
 0.47991 & \nodata & 1548.19 & 2290.24 & 2291.70 & $<     51$ & \nodata & $< 13.11$  & \nodata & 128 \\
 &   -43.7 & 1550.77 & 2294.05 & 2295.51 &     234 &      26 & 14.26 &  0.09 &  \\
 0.48215 & \nodata & 1548.19 & 2294.05 & 2295.51 &     233 &      26 & 13.96 &  0.09 & 256 \\
 &    16.4 & 1550.77 & 2297.86 & 2299.33 & $<     60$ & \nodata & $< 13.51$  & \nodata &  \\
 0.48340 & \nodata & 1548.19 & 2295.82 & 2297.17 & $<     54$ & \nodata & $< 13.13$  & \nodata & 128 \\
 &   -16.1 & 1550.77 & 2299.64 & 2300.99 &     272 &      31 & 14.33 &  0.07 &  \\
 0.48578 & \nodata & 1548.19 & 2299.64 & 2300.99 &     272 &      31 & 14.03 &  0.07 & 288 \\
 &    -2.2 & 1550.77 & 2303.46 & 2304.82 & $<     56$ & \nodata & $< 13.52$  & \nodata &  \\
 0.48655 & \nodata & 1548.19 & 2301.15 & 2301.86 & $<     51$ & \nodata & $< 13.20$  & \nodata & 226 \\
 &     5.1 & 1550.77 & 2304.98 & 2305.69 &      61 &      20 & 13.56 &  0.14 &  \\
 0.48828 & \nodata & 1548.19 & 2303.74 & 2304.49 &      66 &      21 & 13.33 &  0.14 & 354 \\
 &     6.2 & 1550.77 & 2307.57 & 2308.32 & $<     39$ & \nodata & $< 13.31$  & \nodata &  \\
 0.48859 & \nodata & 1548.19 & 2304.35 & 2305.02 & $<     40$ & \nodata & $< 13.01$  & \nodata & 160 \\
 &     6.8 & 1550.77 & 2308.18 & 2308.86 &      65 &      18 & 13.57 &  0.12 &  \\
 0.48905 & \nodata & 1548.19 & 2304.98 & 2305.69 &      61 &      20 & 13.26 &  0.14 & 354 \\
 &     7.5 & 1550.77 & 2308.81 & 2309.53 & $<     36$ & \nodata & $< 13.28$  & \nodata &  \\
 0.49110 & \nodata & 1548.19 & 2308.18 & 2308.86 &      65 &      18 & 13.27 &  0.12 & 290 \\
 &     0.4 & 1550.77 & 2312.02 & 2312.70 & $<     34$ & \nodata & $< 13.24$  & \nodata &  \\
 0.49398 & \nodata & 1548.19 & 2312.60 & 2313.40 & $<     36$ & \nodata & $< 12.96$  & \nodata & 160 \\
 &     3.4 & 1550.77 & 2316.45 & 2317.24 &      69 &      17 & 13.63 &  0.11 &  \\
 0.49648 & \nodata & 1548.19 & 2316.45 & 2317.24 &      69 &      17 & 13.33 &  0.11 & 288 \\
 &     5.0 & 1550.77 & 2320.30 & 2321.10 & $<     38$ & \nodata & $< 13.28$  & \nodata &  \\
 0.49765 & \nodata & 1548.19 & 2317.74 & 2319.56 & $<     54$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -3.2 & 1550.77 & 2321.60 & 2323.42 &     249 &      28 & 14.22 &  0.05 &  \\
 0.49852 & \nodata & 1548.19 & 2319.49 & 2320.21 & $<     35$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -18.2 & 1550.77 & 2323.34 & 2324.07 &      90 &      19 & 13.89 &  0.11 &  \\
 0.49876 & \nodata & 1548.19 & 2320.06 & 2320.70 & $<     34$ & \nodata & $< 12.92$  & \nodata & 160 \\
 &     4.0 & 1550.77 & 2323.91 & 2324.56 &      88 &      19 & 13.75 &  0.10 &  \\
 0.50009 & \nodata & 1548.19 & 2320.93 & 2323.42 &     244 &      33 & 13.92 &  0.06 & 384 \\
 &   -57.5 & 1550.77 & 2324.79 & 2327.29 &     821 &      37 & $> 14.99$  & \nodata &  \\
 0.50107 & \nodata & 1548.19 & 2323.34 & 2324.57 &     171 &      25 & 13.81 &  0.08 & 448 \\
 &    16.5 & 1550.77 & 2327.21 & 2328.43 &     182 &      26 & 14.11 &  0.07 &  \\
 0.50108 & \nodata & 1548.19 & 2323.66 & 2324.57 &     167 &      22 & 13.80 &  0.08 & 448 \\
 &    18.1 & 1550.77 & 2327.52 & 2328.43 &     171 &      22 & 14.08 &  0.07 &  \\
 0.50229 & \nodata & 1548.19 & 2324.79 & 2326.84 &     826 &      33 & $> 14.69$  & \nodata & 256 \\
 &    13.7 & 1550.77 & 2328.65 & 2330.71 & $<     69$ & \nodata & $< 13.54$  & \nodata &  \\
 0.50367 & \nodata & 1548.19 & 2327.52 & 2328.43 &     171 &      22 & 13.78 &  0.07 & 256 \\
 &    16.6 & 1550.77 & 2331.39 & 2332.31 & $<     46$ & \nodata & $<  0.30$  & \nodata &  \\
 0.50479 & \nodata & 1548.19 & 2329.39 & 2330.23 & $<     44$ & \nodata & $< 13.06$  & \nodata & 128 \\
 &    13.5 & 1550.77 & 2333.27 & 2334.11 &     171 &      19 & $> 14.26$  & \nodata &  \\
 0.50736 & \nodata & 1548.19 & 2333.27 & 2334.11 &     171 &      19 & $> 13.96$  & \nodata & 288 \\
 &    -9.0 & 1550.77 & 2337.15 & 2337.99 & $<     39$ & \nodata & $<  0.30$  & \nodata &  \\
 0.51163 & \nodata & 1548.19 & 2335.60 & 2341.14 &     853 &      46 & $> 14.73$  & \nodata & 384 \\
 &  -255.0 & 1550.77 & 2339.49 & 2345.04 &    3041 &      39 & $> 15.61$  & \nodata &  \\
 0.51286 & \nodata & 1548.19 & 2339.49 & 2345.04 &    3036 &      38 & $> 15.31$  & \nodata & 384 \\
 &  -252.9 & 1550.77 & 2343.38 & 2348.94 &     794 &      46 & $> 15.01$  & \nodata &  \\
 0.51627 & \nodata & 1548.19 & 2346.58 & 2348.19 & $<     53$ & \nodata & $< 13.13$  & \nodata & 128 \\
 &   -11.6 & 1550.77 & 2350.48 & 2352.09 &     704 &      27 & $> 14.95$  & \nodata &  \\
 0.51874 & \nodata & 1548.19 & 2350.48 & 2352.09 &     703 &      27 & $> 14.65$  & \nodata & 256 \\
 &    24.1 & 1550.77 & 2354.39 & 2356.01 & $<     62$ & \nodata & $< 13.49$  & \nodata &  \\
 0.51951 & \nodata & 1548.19 & 2351.91 & 2353.14 & $<     57$ & \nodata & $< 13.17$  & \nodata & 160 \\
 &     5.4 & 1550.77 & 2355.82 & 2357.05 &     211 &      27 & 14.12 &  0.06 &  \\
 0.52206 & \nodata & 1548.19 & 2355.82 & 2357.05 &     211 &      27 & 13.82 &  0.06 & 256 \\
 &   -14.3 & 1550.77 & 2359.74 & 2360.97 & $<     51$ & \nodata & $<  0.30$  & \nodata &  \\
 0.52441 & \nodata & 1548.19 & 2359.57 & 2360.45 & $<     44$ & \nodata & $< 13.05$  & \nodata & 160 \\
 &    -7.6 & 1550.77 & 2363.49 & 2364.38 &     152 &      19 & 14.04 &  0.06 &  \\
 0.52691 & \nodata & 1548.19 & 2363.49 & 2364.38 &     152 &      19 & 13.74 &  0.06 & 354 \\
 &     1.7 & 1550.77 & 2367.42 & 2368.31 & $<     37$ & \nodata & $< 13.29$  & \nodata &  \\
 0.53100 & \nodata & 1548.19 & 2369.57 & 2371.08 & $<     47$ & \nodata & $< 13.10$  & \nodata & 160 \\
 &    -8.4 & 1550.77 & 2373.51 & 2375.02 &     376 &      23 & $> 14.52$  & \nodata &  \\
 0.53350 & \nodata & 1548.19 & 2373.51 & 2375.02 &     376 &      23 & $> 14.22$  & \nodata & 256 \\
 &   -34.9 & 1550.77 & 2377.46 & 2378.97 & $<     57$ & \nodata & $<  0.30$  & \nodata &  \\
 0.53609 & \nodata & 1548.19 & 2376.89 & 2379.30 & $<     72$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    21.5 & 1550.77 & 2380.85 & 2383.26 &     820 &      36 & $> 14.97$  & \nodata &  \\
 0.53812 & \nodata & 1548.19 & 2380.20 & 2381.79 &     211 &      32 & 13.92 &  0.07 & 384 \\
 &   -39.9 & 1550.77 & 2384.15 & 2385.75 &     472 &      29 & $> 14.69$  & \nodata &  \\
 0.53876 & \nodata & 1548.19 & 2380.85 & 2383.26 &     818 &      36 & $> 14.67$  & \nodata & 448 \\
 &   -91.1 & 1550.77 & 2384.81 & 2387.22 &     475 &      36 & $> 14.62$  & \nodata &  \\
 0.54024 & \nodata & 1548.19 & 2383.19 & 2384.94 &     235 &      32 & $> 14.09$  & \nodata & 384 \\
 &   -68.0 & 1550.77 & 2387.15 & 2388.91 &     422 &      29 & 14.49 &  0.04 &  \\
 0.54047 & \nodata & 1548.19 & 2384.15 & 2385.75 &     472 &      29 & $> 14.38$  & \nodata & 384 \\
 &   -59.8 & 1550.77 & 2388.12 & 2389.72 &     165 &      28 & 14.09 &  0.08 &  \\
 0.54128 & \nodata & 1548.19 & 2385.60 & 2386.84 &     206 &      26 & 13.83 &  0.06 & 288 \\
 &     7.5 & 1550.77 & 2389.56 & 2390.81 & $<     50$ & \nodata & $<  0.30$  & \nodata &  \\
 0.54247 & \nodata & 1548.19 & 2387.15 & 2389.39 &     409 &      33 & 14.19 &  0.04 & 448 \\
 &    79.6 & 1550.77 & 2391.12 & 2393.36 &     273 &      30 & 14.35 &  0.05 &  \\
 0.54374 & \nodata & 1548.19 & 2389.39 & 2390.52 & $<     48$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -13.6 & 1550.77 & 2393.36 & 2394.49 &      87 &      21 & 13.69 &  0.11 &  \\
 0.54523 & \nodata & 1548.19 & 2390.91 & 2392.47 & $<     52$ & \nodata & 13.59 &  0.11 & 128 \\
 &   -78.4 & 1550.77 & 2394.89 & 2396.45 &     223 &      24 & 14.15 &  0.05 &  \\
 0.54545 & \nodata & 1548.19 & 2391.95 & 2393.36 &     316 &      23 & 14.09 &  0.04 & 256 \\
 &   -36.3 & 1550.77 & 2395.93 & 2397.34 & $<     46$ & \nodata & $< 13.39$  & \nodata &  \\
 0.54624 & \nodata & 1548.19 & 2393.36 & 2394.49 &      87 &      21 & 13.39 &  0.11 & 256 \\
 &    16.9 & 1550.77 & 2397.34 & 2398.48 & $<     42$ & \nodata & $<  0.30$  & \nodata &  \\
 0.54739 & \nodata & 1548.19 & 2394.89 & 2396.45 &     223 &      24 & 13.85 &  0.05 & 256 \\
 &    20.0 & 1550.77 & 2398.87 & 2400.44 & $<     48$ & \nodata & $< 13.38$  & \nodata &  \\
 0.55236 & \nodata & 1548.19 & 2402.42 & 2404.03 & $<     51$ & \nodata & $< 13.11$  & \nodata & 128 \\
 &   -15.1 & 1550.77 & 2406.41 & 2408.02 &     252 &      28 & 14.19 &  0.05 &  \\
 0.55325 & \nodata & 1548.19 & 2404.30 & 2405.68 & $<     49$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    18.9 & 1550.77 & 2408.30 & 2409.68 &     278 &      28 & 14.31 &  0.06 &  \\
 0.55486 & \nodata & 1548.19 & 2406.41 & 2408.02 &     251 &      28 & 13.89 &  0.05 & 288 \\
 &    -9.3 & 1550.77 & 2410.41 & 2412.03 & $<     58$ & \nodata & $<  0.30$  & \nodata &  \\
 0.55593 & \nodata & 1548.19 & 2408.30 & 2409.68 &     277 &      28 & 14.01 &  0.06 & 288 \\
 &     5.7 & 1550.77 & 2412.31 & 2413.68 & $<     53$ & \nodata & $<  0.30$  & \nodata &  \\
 0.55705 & \nodata & 1548.19 & 2409.88 & 2411.46 & $<     57$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     4.1 & 1550.77 & 2413.89 & 2415.47 &     551 &      25 & $> 14.81$  & \nodata &  \\
 0.55966 & \nodata & 1548.19 & 2413.89 & 2415.47 &     550 &      25 & $> 14.51$  & \nodata & 256 \\
 &    18.0 & 1550.77 & 2417.91 & 2419.49 & $<     49$ & \nodata & $< 13.41$  & \nodata &  \\
 0.56043 & \nodata & 1548.19 & 2415.60 & 2416.50 & $<     41$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    26.6 & 1550.77 & 2419.61 & 2420.52 &     119 &      18 & 13.88 &  0.07 &  \\
 0.56317 & \nodata & 1548.19 & 2419.61 & 2420.52 &     119 &      18 & 13.58 &  0.07 & 288 \\
 &    -5.0 & 1550.77 & 2423.64 & 2424.55 & $<     34$ & \nodata & $< 13.24$  & \nodata &  \\
 0.56537 & \nodata & 1548.19 & 2423.14 & 2423.86 & $<     31$ & \nodata & $< 12.91$  & \nodata & 160 \\
 &     0.6 & 1550.77 & 2427.17 & 2427.89 &      73 &      15 & 13.67 &  0.09 &  \\
 0.56581 & \nodata & 1548.19 & 2423.78 & 2424.45 & $<     30$ & \nodata & $< 12.87$  & \nodata & 128 \\
 &   -11.1 & 1550.77 & 2427.81 & 2428.48 &      53 &      14 & 13.49 &  0.11 &  \\
 0.56686 & \nodata & 1548.19 & 2424.92 & 2426.51 & $<     44$ & \nodata & 13.28 &  0.14 & 128 \\
 &   -18.2 & 1550.77 & 2428.96 & 2430.55 &     406 &      21 & $> 14.59$  & \nodata &  \\
 0.56776 & \nodata & 1548.19 & 2426.51 & 2427.54 &      81 &      18 & 13.41 &  0.09 & 384 \\
 &   -23.2 & 1550.77 & 2430.55 & 2431.58 &     179 &      18 & 14.13 &  0.05 &  \\
 0.56798 & \nodata & 1548.19 & 2427.17 & 2427.89 &      73 &      15 & 13.37 &  0.09 & 320 \\
 &   -29.6 & 1550.77 & 2431.21 & 2431.93 & $<     32$ & \nodata & $< 13.26$  & \nodata &  \\
 0.56835 & \nodata & 1548.19 & 2427.81 & 2428.48 &      53 &      14 & 13.19 &  0.11 & 354 \\
 &     8.4 & 1550.77 & 2431.85 & 2432.52 & $<     31$ & \nodata & $< 13.22$  & \nodata &  \\
 0.56937 & \nodata & 1548.19 & 2428.96 & 2430.55 &     405 &      21 & $> 14.28$  & \nodata & 256 \\
 &   -13.7 & 1550.77 & 2433.00 & 2434.59 & $<     50$ & \nodata & $<  0.30$  & \nodata &  \\
 0.57025 & \nodata & 1548.19 & 2430.55 & 2431.58 &     179 &      18 & 13.83 &  0.05 & 256 \\
 &    17.4 & 1550.77 & 2434.59 & 2435.62 & $<     42$ & \nodata & $<  0.30$  & \nodata &  \\
 0.57608 & \nodata & 1548.19 & 2438.67 & 2442.05 & $<     77$ & \nodata & $< 13.30$  & \nodata & 128 \\
 &    34.3 & 1550.77 & 2442.72 & 2446.12 &    1037 &      35 & $> 15.03$  & \nodata &  \\
 0.57888 & \nodata & 1548.19 & 2442.72 & 2446.12 &    1036 &      35 & $> 14.73$  & \nodata & 288 \\
 &     6.2 & 1550.77 & 2446.79 & 2450.18 & $<     69$ & \nodata & $< 13.55$  & \nodata &  \\
 0.58936 & \nodata & 1548.19 & 2459.91 & 2461.75 & $<     54$ & \nodata & $<  0.30$  & \nodata & 132 \\
 &    24.4 & 1550.77 & 2464.00 & 2465.85 &     216 &      32 & 14.11 &  0.07 &  \\
 0.59083 & \nodata & 1548.19 & 2462.40 & 2463.20 & $<     40$ & \nodata & $<  0.30$  & \nodata & 132 \\
 &   -11.1 & 1550.77 & 2466.49 & 2467.30 &      95 &      25 & 13.76 &  0.12 &  \\
 0.59213 & \nodata & 1548.19 & 2464.00 & 2465.85 &     215 &      32 & 13.81 &  0.07 & 260 \\
 &   -22.6 & 1550.77 & 2468.10 & 2469.95 & $<     73$ & \nodata & $<  0.30$  & \nodata &  \\
 0.59341 & \nodata & 1548.19 & 2466.49 & 2467.30 &      95 &      25 & 13.46 &  0.12 & 292 \\
 &     2.5 & 1550.77 & 2470.60 & 2471.40 & $<     49$ & \nodata & $<  0.30$  & \nodata &  \\
 0.59433 & \nodata & 1548.19 & 2467.67 & 2469.28 & $<     69$ & \nodata & $<  0.30$  & \nodata & 132 \\
 &    30.4 & 1550.77 & 2471.78 & 2473.39 &     456 &      33 & $> 14.66$  & \nodata &  \\
 0.59714 & \nodata & 1548.19 & 2471.78 & 2473.39 &     455 &      32 & $> 14.36$  & \nodata & 292 \\
 &     1.6 & 1550.77 & 2475.89 & 2477.51 & $<     60$ & \nodata & $< 13.52$  & \nodata &  \\
 0.59801 & \nodata & 1548.19 & 2473.48 & 2474.78 & $<     59$ & \nodata & $<  0.30$  & \nodata & 164 \\
 &     9.7 & 1550.77 & 2477.60 & 2478.89 &     185 &      25 & 14.04 &  0.07 &  \\
 0.60072 & \nodata & 1548.19 & 2477.60 & 2478.89 &     185 &      25 & 13.74 &  0.07 & 358 \\
 &    -5.4 & 1550.77 & 2481.72 & 2483.01 & $<     45$ & \nodata & $< 13.38$  & \nodata &  \\
 0.61150 & \nodata & 1548.19 & 2494.21 & 2495.43 & $<     46$ & \nodata & $<  0.30$  & \nodata & 164 \\
 &    -6.8 & 1550.77 & 2498.36 & 2499.58 &     267 &      24 & $> 14.35$  & \nodata &  \\
 0.61312 & \nodata & 1548.19 & 2497.06 & 2497.88 & $<     42$ & \nodata & $< 13.03$  & \nodata & 164 \\
 &     8.9 & 1550.77 & 2501.22 & 2502.03 &      91 &      19 & 13.73 &  0.10 &  \\
 0.61414 & \nodata & 1548.19 & 2498.36 & 2499.58 &     267 &      24 & $> 14.05$  & \nodata & 260 \\
 &   -14.3 & 1550.77 & 2502.51 & 2503.74 & $<     48$ & \nodata & $< 13.38$  & \nodata &  \\
 0.61602 & \nodata & 1548.19 & 2501.22 & 2503.27 &     114 &      30 & 13.53 &  0.11 & 388 \\
 &    19.0 & 1550.77 & 2505.38 & 2507.43 &     593 &      27 & $> 14.75$  & \nodata &  \\
 0.61879 & \nodata & 1548.19 & 2504.78 & 2507.43 &     612 &      31 & $> 14.46$  & \nodata & 452 \\
 &   -47.8 & 1550.77 & 2508.95 & 2511.60 &     587 &      30 & $> 14.79$  & \nodata &  \\
 0.62077 & \nodata & 1548.19 & 2506.58 & 2510.97 &     697 &      40 & $> 14.53$  & \nodata & 452 \\
 &   -66.9 & 1550.77 & 2510.75 & 2515.14 &     703 &      37 & 14.63 &  0.03 &  \\
 0.62311 & \nodata & 1548.19 & 2510.75 & 2515.14 &     701 &      37 & 14.33 &  0.03 & 292 \\
 &     8.0 & 1550.77 & 2514.93 & 2519.33 & $<     77$ & \nodata & $<  0.30$  & \nodata &  \\
 0.62519 & \nodata & 1548.19 & 2515.11 & 2517.74 & $<     59$ & \nodata & $<  0.30$  & \nodata & 132 \\
 &    34.5 & 1550.77 & 2519.30 & 2521.93 &     422 &      29 & 14.41 &  0.03 &  \\
 0.62808 & \nodata & 1548.19 & 2519.30 & 2521.93 &     421 &      29 & 14.10 &  0.03 & 260 \\
 &   -66.8 & 1550.77 & 2523.49 & 2526.13 & $<     65$ & \nodata & $<  0.30$  & \nodata &  \\
 0.63112 & \nodata & 1548.19 & 2524.66 & 2526.27 & $<     51$ & \nodata & $<  0.30$  & \nodata & 132 \\
 &    15.1 & 1550.77 & 2528.86 & 2530.47 &     502 &      25 & $> 14.77$  & \nodata &  \\
 0.63270 & \nodata & 1548.19 & 2527.14 & 2528.04 & $<     41$ & \nodata & $<  0.30$  & \nodata & 132 \\
 &   -20.8 & 1550.77 & 2531.34 & 2532.25 &      69 &      18 & 13.60 &  0.12 &  \\
 0.63391 & \nodata & 1548.19 & 2528.86 & 2530.47 &     501 &      25 & $> 14.47$  & \nodata & 292 \\
 &    -8.9 & 1550.77 & 2533.07 & 2534.68 & $<     47$ & \nodata & $< 13.39$  & \nodata &  \\
 0.63531 & \nodata & 1548.19 & 2531.34 & 2532.25 &      68 &      18 & 13.30 &  0.12 & 262 \\
 &    20.6 & 1550.77 & 2535.55 & 2536.46 & $<     34$ & \nodata & $< 13.24$  & \nodata &  \\
 0.63726 & \nodata & 1548.19 & 2534.37 & 2535.32 & $<     36$ & \nodata & $<  0.30$  & \nodata & 164 \\
 &     4.4 & 1550.77 & 2538.58 & 2539.54 &      49 &      16 & 13.46 &  0.13 &  \\
 0.64000 & \nodata & 1548.19 & 2538.58 & 2539.54 &      49 &      16 & 13.16 &  0.13 & 262 \\
 &   -14.5 & 1550.77 & 2542.81 & 2543.76 & $<     30$ & \nodata & $< 13.17$  & \nodata &  \\
 0.64126 & \nodata & 1548.19 & 2540.38 & 2541.33 & $<     32$ & \nodata & $< 12.90$  & \nodata & 132 \\
 &   -19.7 & 1550.77 & 2544.60 & 2545.56 &      81 &      14 & 13.67 &  0.07 &  \\
 0.64239 & \nodata & 1548.19 & 2542.33 & 2543.03 & $<     26$ & \nodata & $< 12.83$  & \nodata & 164 \\
 &    -3.7 & 1550.77 & 2546.56 & 2547.26 &      42 &      12 & 13.35 &  0.13 &  \\
 0.64273 & \nodata & 1548.19 & 2542.87 & 2543.99 & $<     32$ & \nodata & $<  0.30$  & \nodata & 132 \\
 &    23.3 & 1550.77 & 2547.10 & 2548.22 &     217 &      14 & 14.24 &  0.04 &  \\
 0.64388 & \nodata & 1548.19 & 2544.60 & 2545.56 &      81 &      14 & 13.37 &  0.07 & 294 \\
 &     7.8 & 1550.77 & 2548.84 & 2549.79 & $<     28$ & \nodata & $<  0.30$  & \nodata &  \\
 0.64510 & \nodata & 1548.19 & 2546.56 & 2547.26 &      41 &      12 & 13.05 &  0.13 & 260 \\
 &   -27.7 & 1550.77 & 2550.79 & 2551.50 & $<     24$ & \nodata & $<  0.30$  & \nodata &  \\
 0.64559 & \nodata & 1548.19 & 2547.10 & 2548.22 &     217 &      14 & 13.94 &  0.04 & 260 \\
 &    20.4 & 1550.77 & 2551.33 & 2552.46 & $<     30$ & \nodata & $< 13.18$  & \nodata &  \\
 0.64659 & \nodata & 1548.19 & 2548.86 & 2549.52 & $<     23$ & \nodata & $<  0.30$  & \nodata & 166 \\
 &    -4.9 & 1550.77 & 2553.09 & 2553.76 &      42 &      12 & 13.37 &  0.12 &  \\
 0.64931 & \nodata & 1548.19 & 2553.09 & 2553.76 &      42 &      12 & 13.07 &  0.12 & 292 \\
 &    -2.0 & 1550.77 & 2557.34 & 2558.01 & $<     26$ & \nodata & $<  0.30$  & \nodata &  \\
 0.65405 & \nodata & 1548.19 & 2560.29 & 2561.33 & $<     35$ & \nodata & $< 12.97$  & \nodata & 166 \\
 &     1.7 & 1550.77 & 2564.54 & 2565.59 &      76 &      15 & 13.62 &  0.09 &  \\
 0.65678 & \nodata & 1548.19 & 2564.26 & 2565.69 &      82 &      18 & 13.35 &  0.09 & 420 \\
 &    -0.5 & 1550.77 & 2568.53 & 2569.95 &     162 &      16 & 14.05 &  0.04 &  \\
 0.65738 & \nodata & 1548.19 & 2565.60 & 2566.36 & $<     26$ & \nodata & $< 12.82$  & \nodata & 164 \\
 &     4.5 & 1550.77 & 2569.87 & 2570.63 &      70 &      12 & 13.75 &  0.07 &  \\
 0.65776 & \nodata & 1548.19 & 2566.23 & 2566.99 & $<     26$ & \nodata & $<  0.30$  & \nodata & 164 \\
 &     6.9 & 1550.77 & 2570.50 & 2571.25 &      40 &      12 & 13.36 &  0.12 &  \\
 0.65965 & \nodata & 1548.19 & 2567.36 & 2570.47 &     245 &      24 & 13.94 &  0.04 & 388 \\
 &   -69.3 & 1550.77 & 2571.63 & 2574.74 &    1075 &      20 & $> 15.02$  & \nodata &  \\
 0.65965 & \nodata & 1548.19 & 2567.36 & 2570.63 &     244 &      25 & 13.94 &  0.04 & 388 \\
 &   -69.7 & 1550.77 & 2571.63 & 2574.90 &    1075 &      21 & $> 15.02$  & \nodata &  \\
 0.66056 & \nodata & 1548.19 & 2570.50 & 2571.25 &      40 &      12 & 13.06 &  0.12 & 260 \\
 &   -13.9 & 1550.77 & 2574.77 & 2575.53 & $<     23$ & \nodata & $<  0.30$  & \nodata &  \\
 0.66202 & \nodata & 1548.19 & 2571.63 & 2574.74 &    1073 &      20 & $> 14.72$  & \nodata & 388 \\
 &   -15.0 & 1550.77 & 2575.91 & 2579.03 &     110 &      21 & 13.81 &  0.08 &  \\
 0.66388 & \nodata & 1548.19 & 2574.37 & 2578.12 &      91 &      23 & 13.46 &  0.09 & 388 \\
 &   -11.0 & 1550.77 & 2578.66 & 2582.41 &    1086 &      20 & $> 15.04$  & \nodata &  \\
 0.66659 & \nodata & 1548.19 & 2578.66 & 2582.92 &    1066 &      21 & $> 14.73$  & \nodata & 388 \\
 &   209.0 & 1550.77 & 2582.95 & 2587.22 &     429 &      24 & $> 14.71$  & \nodata &  \\
 0.66916 & \nodata & 1548.19 & 2582.88 & 2584.99 & $<     35$ & \nodata & $<  0.30$  & \nodata & 133 \\
 &   -37.1 & 1550.77 & 2587.18 & 2589.29 &     188 &      17 & 14.02 &  0.04 &  \\
 0.67055 & \nodata & 1548.19 & 2585.36 & 2587.22 &     487 &      15 & $> 14.43$  & \nodata & 388 \\
 &    56.4 & 1550.77 & 2589.66 & 2591.52 &     142 &      17 & 13.98 &  0.05 &  \\
 0.67115 & \nodata & 1548.19 & 2586.51 & 2589.29 &     358 &      19 & 14.11 &  0.03 & 452 \\
 &    13.7 & 1550.77 & 2590.81 & 2593.60 &     289 &      22 & 14.37 &  0.03 &  \\
 0.67398 & \nodata & 1548.19 & 2590.81 & 2592.38 &     311 &      16 & 14.09 &  0.03 & 388 \\
 &   -18.5 & 1550.77 & 2595.12 & 2596.69 &     130 &      15 & 13.96 &  0.05 &  \\
 0.67536 & \nodata & 1548.19 & 2592.69 & 2594.21 & $<     36$ & \nodata & $< 12.96$  & \nodata & 132 \\
 &   -33.4 & 1550.77 & 2597.00 & 2598.53 &     262 &      14 & 14.27 &  0.03 &  \\
 0.67665 & \nodata & 1548.19 & 2594.63 & 2596.41 &     111 &      17 & 13.61 &  0.06 & 388 \\
 &   -25.4 & 1550.77 & 2598.95 & 2600.73 &     624 &      14 & $> 14.91$  & \nodata &  \\
 0.67796 & \nodata & 1548.19 & 2597.00 & 2598.53 &     261 &      14 & 13.97 &  0.03 & 260 \\
 &   -20.1 & 1550.77 & 2601.32 & 2602.85 & $<     28$ & \nodata & $< 13.14$  & \nodata &  \\
 0.67930 & \nodata & 1548.19 & 2598.95 & 2600.73 &     623 &      14 & $> 14.61$  & \nodata & 292 \\
 &     6.8 & 1550.77 & 2603.27 & 2605.06 & $<     29$ & \nodata & $<  0.30$  & \nodata &  \\
 0.68059 & \nodata & 1548.19 & 2601.25 & 2602.70 & $<     27$ & \nodata & $< 12.83$  & \nodata & 133 \\
 &    16.3 & 1550.77 & 2605.58 & 2607.03 &     266 &      11 & 14.31 &  0.02 &  \\
 0.68234 & \nodata & 1548.19 & 2604.23 & 2605.04 & $<     19$ & \nodata & $<  0.30$  & \nodata & 164 \\
 &     6.1 & 1550.77 & 2608.56 & 2609.37 &      32 &       8 & 13.22 &  0.11 &  \\
 0.68348 & \nodata & 1548.19 & 2605.58 & 2607.03 &     266 &      11 & 14.01 &  0.02 & 260 \\
 &   -21.4 & 1550.77 & 2609.91 & 2611.36 & $<     22$ & \nodata & $<  0.30$  & \nodata &  \\
 0.68528 & \nodata & 1548.19 & 2608.49 & 2610.02 &      37 &      11 & 12.99 &  0.13 & 420 \\
 &     8.0 & 1550.77 & 2612.82 & 2614.36 &     132 &      10 & 13.89 &  0.03 &  \\
 0.68653 & \nodata & 1548.19 & 2610.02 & 2612.24 & $<     26$ & \nodata & $< 12.81$  & \nodata & 164 \\
 &     9.7 & 1550.77 & 2614.36 & 2616.58 &     641 &      10 & $> 14.92$  & \nodata &  \\
 0.68813 & \nodata & 1548.19 & 2612.82 & 2614.36 &     132 &      10 & 13.59 &  0.03 & 292 \\
 &     3.8 & 1550.77 & 2617.17 & 2618.71 & $<     20$ & \nodata & $< 13.00$  & \nodata &  \\
 0.68939 & \nodata & 1548.19 & 2614.29 & 2616.58 &     642 &      10 & $> 14.62$  & \nodata & 260 \\
 &   -53.3 & 1550.77 & 2618.63 & 2620.93 & $<     25$ & \nodata & $< 13.10$  & \nodata &  \\
 0.69165 & \nodata & 1548.19 & 2618.63 & 2619.40 &      23 &       7 & 12.77 &  0.14 & 324 \\
 &   -18.3 & 1550.77 & 2622.99 & 2623.76 & $<     16$ & \nodata & $< 12.91$  & \nodata &  \\
 0.69269 & \nodata & 1548.19 & 2619.97 & 2620.95 & $<     17$ & \nodata & $<  0.30$  & \nodata & 140 \\
 &   -17.4 & 1550.77 & 2624.33 & 2625.31 &      53 &       9 & 13.46 &  0.08 &  \\
 0.69486 & \nodata & 1548.19 & 2623.61 & 2624.34 & $<     16$ & \nodata & $<  0.30$  & \nodata & 172 \\
 &     0.9 & 1550.77 & 2627.97 & 2628.70 &      30 &       9 & 13.25 &  0.12 &  \\
 0.69541 & \nodata & 1548.19 & 2624.33 & 2625.31 &      53 &       9 & 13.15 &  0.08 & 268 \\
 &   -10.2 & 1550.77 & 2628.69 & 2629.68 & $<     18$ & \nodata & $<  0.30$  & \nodata &  \\
 0.69769 & \nodata & 1548.19 & 2627.97 & 2628.70 &      30 &       9 & 12.95 &  0.12 & 268 \\
 &   -15.3 & 1550.77 & 2632.34 & 2633.08 & $<     16$ & \nodata & $< 12.90$  & \nodata &  \\
 0.73071 & \nodata & 1548.19 & 2678.07 & 2681.18 & $<     32$ & \nodata & $<  0.30$  & \nodata & 140 \\
 &    19.7 & 1550.77 & 2682.52 & 2685.64 &     401 &      15 & 14.41 &  0.02 &  \\
 0.73295 & \nodata & 1548.19 & 2681.22 & 2683.45 &      59 &      14 & 13.29 &  0.08 & 397 \\
 &   -66.8 & 1550.77 & 2685.68 & 2687.92 &     465 &      13 & 14.53 &  0.02 &  \\
 0.73370 & \nodata & 1548.19 & 2682.52 & 2685.64 &     400 &      15 & 14.11 &  0.02 & 460 \\
 &   -99.4 & 1550.77 & 2686.99 & 2690.10 &     272 &      17 & 14.28 &  0.03 &  \\
 0.73545 & \nodata & 1548.19 & 2685.68 & 2687.92 &     464 &      13 & 14.23 &  0.02 & 300 \\
 &     4.2 & 1550.77 & 2690.15 & 2692.39 & $<     33$ & \nodata & $< 13.22$  & \nodata &  \\
 0.73665 & \nodata & 1548.19 & 2688.01 & 2689.24 &      95 &      11 & 13.43 &  0.05 & 268 \\
 &   -20.9 & 1550.77 & 2692.48 & 2693.71 & $<     26$ & \nodata & $< 13.12$  & \nodata &  \\
 0.73829 & \nodata & 1548.19 & 2690.96 & 2691.93 & $<     22$ & \nodata & $<  0.30$  & \nodata & 140 \\
 &    25.9 & 1550.77 & 2695.43 & 2696.40 &     159 &      13 & $> 14.20$  & \nodata &  \\
 0.74135 & \nodata & 1548.19 & 2695.43 & 2696.77 &     163 &      15 & $> 13.91$  & \nodata & 460 \\
 &    14.7 & 1550.77 & 2699.92 & 2701.25 &      74 &      15 & 13.62 &  0.09 &  \\
 0.74207 & \nodata & 1548.19 & 2696.81 & 2697.60 & $<     26$ & \nodata & $< 12.83$  & \nodata & 140 \\
 &    16.6 & 1550.77 & 2701.30 & 2702.09 &      38 &      12 & 13.35 &  0.13 &  \\
 0.74414 & \nodata & 1548.19 & 2698.79 & 2701.25 &      85 &      21 & 13.38 &  0.10 & 396 \\
 &   -53.0 & 1550.77 & 2703.28 & 2705.74 &     291 &      21 & 14.30 &  0.04 &  \\
 0.74506 & \nodata & 1548.19 & 2701.30 & 2702.09 &      38 &      12 & 13.05 &  0.13 & 268 \\
 &   -10.4 & 1550.77 & 2705.79 & 2706.58 & $<     25$ & \nodata & $<  0.30$  & \nodata &  \\
 0.74673 & \nodata & 1548.19 & 2703.28 & 2705.31 &     300 &      19 & 14.01 &  0.03 & 268 \\
 &    37.5 & 1550.77 & 2707.78 & 2709.81 & $<     40$ & \nodata & $<  0.30$  & \nodata &  \\
 0.74972 & \nodata & 1548.19 & 2708.37 & 2709.30 & $<     27$ & \nodata & $< 12.84$  & \nodata & 172 \\
 &    -8.1 & 1550.77 & 2712.88 & 2713.81 &     110 &      12 & 14.00 &  0.06 &  \\
 0.75258 & \nodata & 1548.19 & 2712.88 & 2713.81 &     109 &      12 & 13.70 &  0.06 & 364 \\
 &    -1.5 & 1550.77 & 2717.39 & 2718.32 & $<     23$ & \nodata & $< 13.08$  & \nodata &  \\
 0.80298 & \nodata & 1548.19 & 2790.45 & 2792.41 & $<     43$ & \nodata & $< 13.04$  & \nodata & 173 \\
 &     2.2 & 1550.77 & 2795.09 & 2797.05 &     665 &      19 & $> 14.93$  & \nodata &  \\
 0.80600 & \nodata & 1548.19 & 2795.09 & 2797.05 &     664 &      19 & $> 14.63$  & \nodata & 300 \\
 &    -7.6 & 1550.77 & 2799.74 & 2801.71 & $<     45$ & \nodata & $< 13.36$  & \nodata &  \\
 0.80739 & \nodata & 1548.19 & 2797.66 & 2799.49 & $<     42$ & \nodata & $< 13.03$  & \nodata & 140 \\
 &    40.0 & 1550.77 & 2802.31 & 2804.14 &     602 &      20 & $> 14.90$  & \nodata &  \\
 0.81064 & \nodata & 1548.19 & 2802.31 & 2804.14 &     601 &      20 & $> 14.60$  & \nodata & 300 \\
 &     2.9 & 1550.77 & 2806.97 & 2808.81 & $<     54$ & \nodata & $<  0.30$  & \nodata &  \\
 0.83958 & \nodata & 1548.19 & 2847.21 & 2848.74 & $<     54$ & \nodata & $< 13.16$  & \nodata & 173 \\
 &    -9.2 & 1550.77 & 2851.95 & 2853.48 &     191 &      25 & 14.10 &  0.06 &  \\
 0.84259 & \nodata & 1548.19 & 2851.95 & 2853.48 &     191 &      25 & 13.80 &  0.06 & 303 \\
 &    -7.1 & 1550.77 & 2856.69 & 2858.23 & $<     51$ & \nodata & $< 13.42$  & \nodata &  \\
 0.86598 & \nodata & 1548.19 & 2888.47 & 2889.60 & $<     46$ & \nodata & $< 13.09$  & \nodata & 143 \\
 &    13.0 & 1550.77 & 2893.28 & 2894.41 &      66 &      21 & 13.60 &  0.13 &  \\
 0.86917 & \nodata & 1548.19 & 2893.28 & 2894.41 &      66 &      21 & 13.30 &  0.13 & 301 \\
 &    -0.4 & 1550.77 & 2898.09 & 2899.22 & $<     47$ & \nodata & $< 13.38$  & \nodata &  \\
 0.88542 & \nodata & 1548.19 & 2918.49 & 2919.44 & $<     35$ & \nodata & $<  0.30$  & \nodata & 172 \\
 &    -8.7 & 1550.77 & 2923.34 & 2924.30 &      74 &      19 & $> 13.56$\tablenotemark{a} & \nodata &  \\
 0.88850 & \nodata & 1548.19 & 2923.34 & 2924.30 &      74 &      19 & $> 13.26$\tablenotemark{a} & \nodata & 300 \\
 &     4.0 & 1550.77 & 2928.20 & 2929.16 & $<     44$ & \nodata & $< 13.34$  & \nodata &  \\
 0.89770 & \nodata & 1548.19 & 2937.38 & 2938.57 & $<     50$ & \nodata & $<  0.30$  & \nodata & 172 \\
 &     2.1 & 1550.77 & 2942.26 & 2943.46 &     119 &      25 & 13.88 &  0.10 &  \\
 0.90087 & \nodata & 1548.19 & 2942.26 & 2943.46 &     118 &      25 & 13.58 &  0.10 & 301 \\
 &     9.7 & 1550.77 & 2947.15 & 2948.36 & $<     45$ & \nodata & $<  0.30$  & \nodata &  \\
 0.92555 & \nodata & 1548.19 & 2974.60 & 2983.16 &    1196 &      74 & $> 14.85$  & \nodata & 413 \\
 &  -226.3 & 1550.77 & 2979.54 & 2988.12 &    3085 &      68 & $> 15.56$  & \nodata &  \\
 0.92730 & \nodata & 1548.19 & 2979.54 & 2988.12 &    3080 &      68 & $> 15.25$  & \nodata & 479 \\
 &  -153.1 & 1550.77 & 2984.50 & 2993.09 &    2099 &      63 & $> 15.38$  & \nodata &  \\
 0.93089 & \nodata & 1548.19 & 2988.22 & 2990.71 &     806 &      32 & $> 14.64$  & \nodata & 396 \\
 &    22.5 & 1550.77 & 2993.19 & 2995.68 &     276 &      31 & $> 14.50$  & \nodata &  \\
 0.93425 & \nodata & 1548.19 & 2993.93 & 2995.25 &     259 &      22 & $> 14.18$  & \nodata & 511 \\
 &     0.5 & 1550.77 & 2998.91 & 3000.23 &     200 &      20 & $> 14.34$  & \nodata &  \\
 0.93747 & \nodata & 1548.19 & 2998.97 & 3000.15 &     206 &      19 & $> 14.05$  & \nodata & 270 \\
 &   -11.6 & 1550.77 & 3003.96 & 3005.14 & $<     41$ & \nodata & $< 13.35$  & \nodata &  \\
 0.94904 & \nodata & 1548.19 & 3016.13 & 3018.44 & $<     79$ & \nodata & $<  0.30$  & \nodata & 141 \\
 &   -18.2 & 1550.77 & 3021.14 & 3023.46 &     425 &      38 & 14.48 &  0.05 &  \\
 0.95216 & \nodata & 1548.19 & 3021.14 & 3023.46 &     424 &      38 & 14.18 &  0.05 & 316 \\
 &     0.9 & 1550.77 & 3026.17 & 3028.49 & $<     91$ & \nodata & $<  0.30$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{NGC4151 ($\zem=0.003$)} \\[1ex]
\hline
-0.00282 & \nodata & 1548.19 & 1543.64 & 1544.03 &       6 &       1 & 12.21 &  0.10 & 493 \\
 &    -1.0 & 1550.77 & 1546.21 & 1546.59 &       6 &       1 & $< 12.44$\tablenotemark{a} & \nodata &  \\
-0.00238 & \nodata & 1548.19 & 1544.20 & 1544.88 &      37 &       4 & 12.98 &  0.04 & 509 \\
 &     8.0 & 1550.77 & 1546.77 & 1547.45 &      27 &       4 & 13.14 &  0.06 &  \\
-0.00231 & \nodata & 1548.19 & 1544.17 & 1544.88 &      29 &       2 & 12.89 &  0.03 & 477 \\
 &   -12.3 & 1550.77 & 1546.74 & 1547.45 &      26 &       4 & 13.14 &  0.07 &  \\
-0.00193 & \nodata & 1548.19 & 1544.88 & 1545.91 &     125 &       4 & 13.60 &  0.01 & 413 \\
 &    45.2 & 1550.77 & 1547.45 & 1548.48 &     327 &       5 & 14.36 &  0.01 &  \\
-0.00191 & \nodata & 1548.19 & 1544.57 & 1546.58 &     144 &       3 & 13.62 &  0.01 & 413 \\
 &    86.0 & 1550.77 & 1547.14 & 1549.15 &     474 &       7 & 14.52 &  0.01 &  \\
 0.00047 & \nodata & 1548.19 & 1546.02 & 1550.26 &     900 &      12 & 14.48 &  0.01 & 397 \\
 &   -87.8 & 1550.77 & 1548.59 & 1552.84 &    2243 &      11 & 15.30 &  0.00 &  \\
 0.00047 & \nodata & 1548.19 & 1546.02 & 1550.26 &     900 &      12 & 14.48 &  0.01 & 397 \\
 &   -87.8 & 1550.77 & 1548.59 & 1552.84 &    2243 &      11 & 15.30 &  0.00 &  \\
 0.00058 & \nodata & 1548.19 & 1546.02 & 1550.26 &    1537 &       4 & 14.77 &  0.00 & 397 \\
 &  -122.8 & 1550.77 & 1548.59 & 1552.84 &    2243 &      11 & 15.30 &  0.00 &  \\
 0.00176 & \nodata & 1548.19 & 1544.27 & 1553.90 &    4526 &       5 & $> 15.34$  & \nodata & 413 \\
 &  -320.9 & 1550.77 & 1546.84 & 1556.49 &    5694 &       4 & $> 15.73$  & \nodata &  \\
 0.00211 & \nodata & 1548.19 & 1548.59 & 1553.75 &    2689 &      12 & $> 15.09$  & \nodata & 397 \\
 &  -106.3 & 1550.77 & 1551.17 & 1556.34 &    2967 &       6 & $> 15.45$  & \nodata &  \\
 0.00235 & \nodata & 1548.19 & 1546.84 & 1556.49 &    5684 &       4 & $> 15.43$  & \nodata & 477 \\
 &  -313.0 & 1550.77 & 1549.41 & 1559.08 &    4042 &      12 & $> 15.57$  & \nodata &  \\
 0.00370 & \nodata & 1548.19 & 1553.69 & 1554.12 &     311 &       1 & 14.12 &  0.00 & 445 \\
 &    -6.9 & 1550.77 & 1556.27 & 1556.71 &       7 &       2 & 12.55 &  0.13 &  \\
 0.00403 & \nodata & 1548.19 & 1552.95 & 1556.34 &    1951 &       4 & $> 14.96$  & \nodata & 413 \\
 &  -160.7 & 1550.77 & 1555.54 & 1558.93 &     269 &       3 & 14.22 &  0.00 &  \\
 0.00424 & \nodata & 1548.19 & 1554.62 & 1554.92 &     240 &       0 & 14.05 &  0.00 & 445 \\
 &    -2.7 & 1550.77 & 1557.21 & 1557.51 &       5 &       2 & 12.45 &  0.14 &  \\
 0.00429 & \nodata & 1548.19 & 1554.66 & 1555.06 &     307 &       1 & 14.14 &  0.00 & 445 \\
 &     2.5 & 1550.77 & 1557.24 & 1557.65 &       4 &       1 & 12.32 &  0.13 &  \\
 0.00498 & \nodata & 1548.19 & 1555.34 & 1558.61 &     378 &       6 & 14.12 &  0.01 & 477 \\
 &   247.4 & 1550.77 & 1557.93 & 1561.20 &     195 &       4 & 14.01 &  0.01 &  \\
 0.00498 & \nodata & 1548.19 & 1555.34 & 1558.61 &     378 &       6 & 14.12 &  0.01 & 461 \\
 &   247.4 & 1550.77 & 1557.93 & 1561.20 &     195 &       4 & 14.01 &  0.01 &  \\
 0.00502 & \nodata & 1548.19 & 1555.34 & 1558.61 &     315 &       3 & 13.99 &  0.00 & 477 \\
 &   236.8 & 1550.77 & 1557.93 & 1561.20 &     195 &       4 & 14.01 &  0.01 &  \\
 0.00601 & \nodata & 1548.19 & 1557.24 & 1557.76 &       5 &       1 & 12.12 &  0.11 & 445 \\
 &     6.7 & 1550.77 & 1559.83 & 1560.35 &      32 &       3 & 13.24 &  0.04 &  \\
 0.00677 & \nodata & 1548.19 & 1558.54 & 1558.86 &      13 &       1 & $< 12.05$\tablenotemark{a} & \nodata & 493 \\
 &     4.4 & 1550.77 & 1561.13 & 1561.45 &      12 &       1 & 12.81 &  0.05 &  \\
 0.00713 & \nodata & 1548.19 & 1558.93 & 1559.52 &      33 &       2 & $< 12.19$\tablenotemark{a} & \nodata & 477 \\
 &   -10.5 & 1550.77 & 1561.52 & 1562.12 &      14 &       2 & 12.89 &  0.06 &  \\
 0.00714 & \nodata & 1548.19 & 1559.05 & 1559.45 &      21 &       1 & $< 12.10$\tablenotemark{a} & \nodata & 509 \\
 &    -0.8 & 1550.77 & 1561.64 & 1562.04 &      15 &       3 & 12.88 &  0.10 &  \\
 0.00749 & \nodata & 1548.19 & 1557.93 & 1561.20 &     195 &       4 & 13.71 &  0.01 & 413 \\
 &  -124.3 & 1550.77 & 1560.52 & 1563.80 &      82 &       4 & 13.64 &  0.02 &  \\
 0.00766 & \nodata & 1548.19 & 1559.37 & 1560.94 &      36 &       5 & 12.99 &  0.06 & 413 \\
 &    24.3 & 1550.77 & 1561.96 & 1563.53 &     179 &       6 & 13.98 &  0.02 &  \\
 0.00781 & \nodata & 1548.19 & 1560.16 & 1560.47 &      25 &       1 & 12.82 &  0.02 & 445 \\
 &     6.6 & 1550.77 & 1562.75 & 1563.07 &       6 &       1 & 12.51 &  0.10 &  \\
 0.00802 & \nodata & 1548.19 & 1560.44 & 1560.77 &      20 &       1 & $< 12.09$\tablenotemark{a} & \nodata & 429 \\
 &    -3.4 & 1550.77 & 1563.03 & 1563.37 &       6 &       1 & 12.51 &  0.10 &  \\
 0.00846 & \nodata & 1548.19 & 1561.13 & 1561.45 &      12 &       1 & 12.50 &  0.05 & 269 \\
 &   -12.7 & 1550.77 & 1563.73 & 1564.05 & $<      7$ & \nodata & $<  0.30$  & \nodata &  \\
 0.00877 & \nodata & 1548.19 & 1561.52 & 1562.12 &      14 &       2 & 12.58 &  0.06 & 365 \\
 &    10.0 & 1550.77 & 1564.12 & 1564.72 & $<      4$ & \nodata & $< 12.60$\tablenotemark{a} & \nodata &  \\
 0.00881 & \nodata & 1548.19 & 1561.64 & 1562.04 &      15 &       3 & 12.58 &  0.10 & 301 \\
 &     3.1 & 1550.77 & 1564.24 & 1564.64 & $<      3$ & \nodata & $< 12.52$\tablenotemark{a} & \nodata &  \\
 0.00930 & \nodata & 1548.19 & 1562.22 & 1562.90 &      13 &       2 & 12.53 &  0.06 & 365 \\
 &     9.6 & 1550.77 & 1564.82 & 1565.50 & $<     10$ & \nodata & 12.91 &  0.14 &  \\
 0.00942 & \nodata & 1548.19 & 1561.96 & 1563.53 &     179 &       6 & 13.68 &  0.02 & 397 \\
 &    25.6 & 1550.77 & 1564.56 & 1566.14 &      43 &       9 & 13.36 &  0.08 &  \\
 0.00951 & \nodata & 1548.19 & 1562.75 & 1563.07 &       6 &       1 & 12.21 &  0.10 & 429 \\
 &     2.5 & 1550.77 & 1565.35 & 1565.67 &      13 &       4 & 12.85 &  0.12 &  \\
 0.00964 & \nodata & 1548.19 & 1562.92 & 1563.59 &       8 &       2 & 12.33 &  0.10 & 397 \\
 &    24.0 & 1550.77 & 1565.52 & 1566.19 &      35 &       6 & 13.26 &  0.08 &  \\
 0.01035 & \nodata & 1548.19 & 1564.06 & 1564.34 & $<      3$ & \nodata & $< 12.14$\tablenotemark{a} & \nodata & 173 \\
 &    -1.5 & 1550.77 & 1566.66 & 1566.94 &      12 &       4 & 12.80 &  0.14 &  \\
 0.01101 & \nodata & 1548.19 & 1564.98 & 1565.50 &      24 &       4 & 12.79 &  0.08 & 365 \\
 &    -2.3 & 1550.77 & 1567.58 & 1568.10 & $<     11$ & \nodata & $< 12.73$  & \nodata &  \\
 0.01140 & \nodata & 1548.19 & 1565.52 & 1566.19 &      35 &       6 & 12.96 &  0.08 & 269 \\
 &    20.7 & 1550.77 & 1568.12 & 1568.79 & $<     12$ & \nodata & $<  0.30$  & \nodata &  \\
 0.01202 & \nodata & 1548.19 & 1566.66 & 1566.94 &      12 &       4 & 12.50 &  0.14 & 301 \\
 &    -2.3 & 1550.77 & 1569.26 & 1569.55 & $<      8$ & \nodata & $<  0.30$  & \nodata &  \\
 0.01269 & \nodata & 1548.19 & 1567.68 & 1568.00 &      14 &       4 & 12.59 &  0.12 & 301 \\
 &     0.0 & 1550.77 & 1570.29 & 1570.61 & $<      9$ & \nodata & $<  0.30$  & \nodata &  \\
 0.01290 & \nodata & 1548.19 & 1568.12 & 1568.46 & $<      9$ & \nodata & $<  0.30$  & \nodata & 141 \\
 &    25.0 & 1550.77 & 1570.73 & 1571.07 &      20 &       4 & 13.01 &  0.09 &  \\
 0.01377 & \nodata & 1548.19 & 1569.33 & 1569.64 & $<      8$ & \nodata & $<  0.30$  & \nodata & 173 \\
 &    -2.1 & 1550.77 & 1571.94 & 1572.25 &      16 &       4 & 12.97 &  0.11 &  \\
 0.01467 & \nodata & 1548.19 & 1570.73 & 1571.07 &      20 &       4 & 12.71 &  0.09 & 269 \\
 &   -12.8 & 1550.77 & 1573.34 & 1573.68 & $<      8$ & \nodata & $< 12.62$  & \nodata &  \\
 0.01477 & \nodata & 1548.19 & 1570.99 & 1571.31 & $<      9$ & \nodata & $<  0.30$  & \nodata & 141 \\
 &    17.4 & 1550.77 & 1573.60 & 1573.92 &      12 &       4 & 12.83 &  0.13 &  \\
 0.01545 & \nodata & 1548.19 & 1571.94 & 1572.25 &      16 &       4 & 12.67 &  0.11 & 269 \\
 &   -15.1 & 1550.77 & 1574.56 & 1574.86 & $<      8$ & \nodata & $<  0.30$  & \nodata &  \\
 0.01652 & \nodata & 1548.19 & 1573.60 & 1573.92 &      12 &       4 & 12.52 &  0.13 & 493 \\
 &    -4.8 & 1550.77 & 1576.22 & 1576.54 &      17 &       5 & 12.95 &  0.12 &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PG1211+143 ($\zem=0.081$)} \\[1ex]
\hline
-0.00106 & \nodata & 1548.19 & 1546.37 & 1546.73 & $<     13$ & \nodata & $<  0.30$  & \nodata & 175 \\
 &     3.7 & 1550.77 & 1548.94 & 1549.31 &      22 &       6 & 13.08 &  0.12 &  \\
-0.00004 & \nodata & 1548.19 & 1547.63 & 1548.56 &     286 &       9 & 14.08 &  0.02 & 495 \\
 &    -0.8 & 1550.77 & 1550.20 & 1551.14 &     198 &      11 & 14.11 &  0.03 &  \\
 0.00061 & \nodata & 1548.19 & 1548.94 & 1549.31 &      22 &       6 & 12.77 &  0.12 & 301 \\
 &    -1.8 & 1550.77 & 1551.52 & 1551.88 & $<     15$ & \nodata & $<  0.30$  & \nodata &  \\
 0.00164 & \nodata & 1548.19 & 1550.39 & 1551.14 &     186 &      10 & 13.79 &  0.03 & 301 \\
 &     6.7 & 1550.77 & 1552.97 & 1553.72 & $<     19$ & \nodata & $< 12.98$  & \nodata &  \\
 0.00605 & \nodata & 1548.19 & 1557.39 & 1557.79 & $<     13$ & \nodata & $< 12.50$  & \nodata & 141 \\
 &    10.6 & 1550.77 & 1559.98 & 1560.38 &      55 &       6 & 13.51 &  0.05 &  \\
 0.00775 & \nodata & 1548.19 & 1559.98 & 1560.38 &      54 &       6 & 13.21 &  0.05 & 365 \\
 &     1.3 & 1550.77 & 1562.58 & 1562.98 & $<     14$ & \nodata & $< 12.84$  & \nodata &  \\
 0.03712 & \nodata & 1548.19 & 1605.37 & 1606.16 & $<     21$ & \nodata & $<  0.30$  & \nodata & 189 \\
 &     3.2 & 1550.77 & 1608.04 & 1608.83 &     334 &       9 & $> 14.59$  & \nodata &  \\
 0.03886 & \nodata & 1548.19 & 1608.04 & 1608.83 &     333 &       9 & $> 14.29$  & \nodata & 269 \\
 &    10.8 & 1550.77 & 1610.71 & 1611.51 & $<     21$ & \nodata & $< 13.02$  & \nodata &  \\
 0.04933 & \nodata & 1548.19 & 1624.13 & 1624.97 &      37 &      11 & 13.00 &  0.12 & 397 \\
 &    18.9 & 1550.77 & 1626.83 & 1627.67 &     264 &      10 & $> 14.37$  & \nodata &  \\
 0.05114 & \nodata & 1548.19 & 1626.83 & 1627.67 &     264 &      10 & $> 14.07$  & \nodata & 509 \\
 &     3.8 & 1550.77 & 1629.54 & 1630.38 &     147 &      10 & 14.01 &  0.03 &  \\
 0.05291 & \nodata & 1548.19 & 1629.71 & 1630.36 &     146 &       9 & 13.71 &  0.03 & 317 \\
 &    -8.9 & 1550.77 & 1632.42 & 1633.07 & $<     21$ & \nodata & $< 13.04$  & \nodata &  \\
 0.06261 & \nodata & 1548.19 & 1644.82 & 1645.48 & $<     19$ & \nodata & $< 12.67$  & \nodata & 173 \\
 &     3.9 & 1550.77 & 1647.56 & 1648.21 &      71 &       9 & 13.59 &  0.05 &  \\
 0.06302 & \nodata & 1548.19 & 1645.65 & 1646.06 & $<     15$ & \nodata & $<  0.30$  & \nodata & 141 \\
 &    19.4 & 1550.77 & 1648.39 & 1648.80 &      31 &       7 & 13.22 &  0.10 &  \\
 0.06439 & \nodata & 1548.19 & 1647.56 & 1648.21 &      71 &       9 & 13.29 &  0.05 & 511 \\
 &    -6.9 & 1550.77 & 1650.30 & 1650.95 &      31 &       9 & 13.24 &  0.12 &  \\
 0.06486 & \nodata & 1548.19 & 1648.39 & 1648.80 &      31 &       7 & 12.92 &  0.10 & 351 \\
 &   -10.4 & 1550.77 & 1651.13 & 1651.54 & $<     15$ & \nodata & $< 12.88$  & \nodata &  \\
 0.06616 & \nodata & 1548.19 & 1650.32 & 1651.15 & $<     21$ & \nodata & $< 12.73$  & \nodata & 141 \\
 &    31.4 & 1550.77 & 1653.06 & 1653.90 &      65 &      12 & 13.56 &  0.08 &  \\
 0.06805 & \nodata & 1548.19 & 1653.22 & 1653.90 &      64 &      12 & 13.26 &  0.08 & 333 \\
 &   -15.0 & 1550.77 & 1655.97 & 1656.65 & $<     19$ & \nodata & $< 12.99$  & \nodata &  \\
 0.06848 & \nodata & 1548.19 & 1653.86 & 1654.38 & $<     21$ & \nodata & $< 12.71$  & \nodata & 140 \\
 &   -19.5 & 1550.77 & 1656.62 & 1657.13 &      84 &       8 & 13.74 &  0.04 &  \\
 0.07018 & \nodata & 1548.19 & 1656.62 & 1657.13 &      84 &       8 & 13.44 &  0.04 & 284 \\
 &    36.5 & 1550.77 & 1659.37 & 1659.89 & $<     15$ & \nodata & $<  0.30$  & \nodata &  \\
 0.07740 & \nodata & 1548.19 & 1667.57 & 1668.37 & $<     14$ & \nodata & $< 12.54$  & \nodata & 141 \\
 &   -16.5 & 1550.77 & 1670.34 & 1671.15 &     401 &       5 & $> 14.72$  & \nodata &  \\
 0.07831 & \nodata & 1548.19 & 1669.19 & 1669.80 & $<     12$ & \nodata & $< 12.47$  & \nodata & 141 \\
 &    13.8 & 1550.77 & 1671.97 & 1672.58 &      47 &       6 & 13.39 &  0.06 &  \\
 0.07913 & \nodata & 1548.19 & 1670.34 & 1671.15 &     400 &       5 & $> 14.42$  & \nodata & 301 \\
 &     4.2 & 1550.77 & 1673.12 & 1673.93 & $<     13$ & \nodata & $< 12.82$  & \nodata &  \\
 0.08015 & \nodata & 1548.19 & 1671.97 & 1672.58 &      46 &       6 & 13.09 &  0.06 & 269 \\
 &   -13.9 & 1550.77 & 1674.75 & 1675.36 & $<     11$ & \nodata & $<  0.30$  & \nodata &  \\
 0.09072 & \nodata & 1548.19 & 1688.27 & 1689.10 & $<     22$ & \nodata & $< 12.75$  & \nodata & 141 \\
 &    15.6 & 1550.77 & 1691.08 & 1691.91 &     107 &      14 & 13.79 &  0.07 &  \\
 0.09116 & \nodata & 1548.19 & 1689.07 & 1689.57 & $<     18$ & \nodata & $< 12.66$  & \nodata & 172 \\
 &    -2.8 & 1550.77 & 1691.87 & 1692.38 &      46 &      11 & 13.44 &  0.10 &  \\
 0.09259 & \nodata & 1548.19 & 1691.08 & 1691.91 &     107 &      14 & 13.49 &  0.07 & 269 \\
 &   -15.7 & 1550.77 & 1693.89 & 1694.72 & $<     27$ & \nodata & $<  0.30$  & \nodata &  \\
 0.09296 & \nodata & 1548.19 & 1691.87 & 1692.38 &      46 &      11 & 13.13 &  0.10 & 317 \\
 &    -3.4 & 1550.77 & 1694.69 & 1695.20 & $<     20$ & \nodata & $< 13.00$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PG1216+069 ($\zem=0.331$)} \\[1ex]
\hline
-0.00167 & \nodata & 1548.19 & 1545.22 & 1546.00 & $<     47$ & \nodata & $< 13.11$  & \nodata & 165 \\
 &     4.1 & 1550.77 & 1547.79 & 1548.57 &     476 &      19 & $> 14.77$  & \nodata &  \\
-0.00072 & \nodata & 1548.19 & 1546.91 & 1547.27 &     121 &      15 & 13.77 &  0.08 & 325 \\
 &   -10.8 & 1550.77 & 1549.48 & 1549.85 & $<     51$ & \nodata & $< 13.54$  & \nodata &  \\
 0.00000 & \nodata & 1548.19 & 1547.79 & 1548.57 &     476 &      19 & $> 14.47$  & \nodata & 391 \\
 &   -15.6 & 1550.77 & 1550.36 & 1551.15 &     150 &      33 & 14.13 &  0.14 &  \\
 0.00162 & \nodata & 1548.19 & 1550.47 & 1550.90 &     148 &      24 & 13.81 &  0.14 & 375 \\
 &     2.6 & 1550.77 & 1553.04 & 1553.48 & $<     44$ & \nodata & $< 13.39$  & \nodata &  \\
 0.00513 & \nodata & 1548.19 & 1555.38 & 1556.90 & $<     72$ & \nodata & $< 13.27$  & \nodata & 181 \\
 &    -9.4 & 1550.77 & 1557.97 & 1559.49 &    1022 &      26 & $> 15.11$  & \nodata &  \\
 0.00677 & \nodata & 1548.19 & 1557.97 & 1559.49 &    1021 &      26 & $> 14.81$  & \nodata & 277 \\
 &    21.5 & 1550.77 & 1560.56 & 1562.08 & $<     65$ & \nodata & $< 13.54$  & \nodata &  \\
 0.02372 & \nodata & 1548.19 & 1584.81 & 1585.08 & $<     34$ & \nodata & $< 13.03$  & \nodata & 230 \\
 &     2.5 & 1550.77 & 1587.45 & 1587.72 &      48 &      15 & 13.52 &  0.14 &  \\
 0.02543 & \nodata & 1548.19 & 1587.45 & 1587.72 &      48 &      15 & 13.22 &  0.14 & 311 \\
 &     1.2 & 1550.77 & 1590.09 & 1590.36 & $<     26$ & \nodata & $< 13.12$  & \nodata &  \\
 0.03554 & \nodata & 1548.19 & 1603.07 & 1603.37 & $<     26$ & \nodata & $< 12.86$  & \nodata & 231 \\
 &     1.2 & 1550.77 & 1605.74 & 1606.03 &      38 &      11 & 13.33 &  0.13 &  \\
 0.03721 & \nodata & 1548.19 & 1605.38 & 1606.09 & $<     34$ & \nodata & $< 12.95$  & \nodata & 133 \\
 &   -24.1 & 1550.77 & 1608.05 & 1608.76 &     286 &      13 & $> 14.53$  & \nodata &  \\
 0.03813 & \nodata & 1548.19 & 1607.07 & 1607.40 & $<     22$ & \nodata & $< 12.76$  & \nodata & 165 \\
 &    -2.6 & 1550.77 & 1609.74 & 1610.07 &      35 &      10 & 13.30 &  0.12 &  \\
 0.03886 & \nodata & 1548.19 & 1608.05 & 1608.76 &     286 &      13 & $> 14.23$  & \nodata & 389 \\
 &    11.1 & 1550.77 & 1610.72 & 1611.43 &      45 &      14 & 13.41 &  0.12 &  \\
 0.03985 & \nodata & 1548.19 & 1609.74 & 1610.07 &      35 &      10 & 13.00 &  0.12 & 292 \\
 &     7.8 & 1550.77 & 1612.42 & 1612.75 & $<     18$ & \nodata & $<  0.30$  & \nodata &  \\
 0.04060 & \nodata & 1548.19 & 1610.90 & 1611.19 &      31 &       9 & 12.92 &  0.13 & 293 \\
 &     5.2 & 1550.77 & 1613.58 & 1613.87 & $<     17$ & \nodata & $<  0.30$  & \nodata &  \\
 0.07737 & \nodata & 1548.19 & 1667.60 & 1668.38 & $<     58$ & \nodata & $< 13.17$  & \nodata & 140 \\
 &   -10.5 & 1550.77 & 1670.37 & 1671.16 &     390 &      22 & $> 14.67$  & \nodata &  \\
 0.07913 & \nodata & 1548.19 & 1670.37 & 1671.16 &     389 &      22 & $> 14.37$  & \nodata & 269 \\
 &   -10.6 & 1550.77 & 1673.15 & 1673.94 & $<     90$ & \nodata & $< 13.77$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{MRK205 ($\zem=0.071$)} \\[1ex]
\hline
-0.00015 & \nodata & 1548.19 & 1547.62 & 1548.40 &     295 &      21 & 14.10 &  0.05 & 495 \\
 &     1.1 & 1550.77 & 1550.20 & 1550.98 &     153 &      33 & 14.02 &  0.10 &  \\
 0.00145 & \nodata & 1548.19 & 1550.28 & 1550.63 &      90 &      23 & 13.51 &  0.13 & 268 \\
 &    16.6 & 1550.77 & 1552.86 & 1553.21 & $<     40$ & \nodata & $< 13.37$  & \nodata &  \\
 0.00159 & \nodata & 1548.19 & 1550.50 & 1550.87 &      71 &      23 & $< 13.17$  & \nodata & 494 \\
 &     0.6 & 1550.77 & 1553.08 & 1553.45 &      83 &      20 & 13.72 &  0.11 &  \\
 0.00253 & \nodata & 1548.19 & 1551.88 & 1552.61 & $<     59$ & \nodata & $<  0.30$  & \nodata & 140 \\
 &    22.5 & 1550.77 & 1554.46 & 1555.20 &     292 &      23 & $> 14.44$  & \nodata &  \\
 0.00326 & \nodata & 1548.19 & 1553.08 & 1553.45 &      83 &      20 & 13.42 &  0.11 & 301 \\
 &     6.1 & 1550.77 & 1555.66 & 1556.03 & $<     34$ & \nodata & $< 13.26$  & \nodata &  \\
 0.00427 & \nodata & 1548.19 & 1554.46 & 1555.20 &     292 &      23 & $> 14.14$  & \nodata & 511 \\
 &     8.6 & 1550.77 & 1557.05 & 1557.78 &     196 &      23 & $> 14.17$  & \nodata &  \\
 0.00597 & \nodata & 1548.19 & 1557.05 & 1557.75 &     194 &      22 & $> 13.87$  & \nodata & 365 \\
 &    -7.2 & 1550.77 & 1559.64 & 1560.34 & $<     45$ & \nodata & 13.61 &  0.14 &  \\
 0.01041 & \nodata & 1548.19 & 1564.17 & 1564.50 & $<     33$ & \nodata & $< 12.96$  & \nodata & 173 \\
 &     6.1 & 1550.77 & 1566.77 & 1567.11 &      76 &      23 & $< 13.61$  & \nodata &  \\
 0.01211 & \nodata & 1548.19 & 1566.77 & 1567.11 &      76 &      23 & $< 13.31$  & \nodata & 301 \\
 &     5.9 & 1550.77 & 1569.38 & 1569.71 & $<     41$ & \nodata & $< 13.36$  & \nodata &  \\
 0.01496 & \nodata & 1548.19 & 1571.27 & 1571.64 & $<     39$ & \nodata & $< 13.02$  & \nodata & 140 \\
 &    13.7 & 1550.77 & 1573.88 & 1574.25 &      64 &      19 & $< 13.65$  & \nodata &  \\
 0.01541 & \nodata & 1548.19 & 1571.94 & 1572.19 & $<     32$ & \nodata & $<  0.30$  & \nodata & 173 \\
 &     3.8 & 1550.77 & 1574.56 & 1574.81 &      50 &      15 & 13.51 &  0.14 &  \\
 0.01605 & \nodata & 1548.19 & 1572.94 & 1573.29 & $<     36$ & \nodata & $< 13.06$  & \nodata & 141 \\
 &    11.9 & 1550.77 & 1575.55 & 1575.91 &      54 &      17 & $< 13.38$  & \nodata &  \\
 0.01670 & \nodata & 1548.19 & 1573.88 & 1574.25 &      64 &      19 & $< 13.35$  & \nodata & 269 \\
 &   -31.2 & 1550.77 & 1576.50 & 1576.87 & $<     37$ & \nodata & $<  0.30$  & \nodata &  \\
 0.01711 & \nodata & 1548.19 & 1574.56 & 1574.81 &      50 &      15 & 13.21 &  0.14 & 301 \\
 &     2.8 & 1550.77 & 1577.17 & 1577.43 & $<     30$ & \nodata & $< 13.25$  & \nodata &  \\
 0.01778 & \nodata & 1548.19 & 1575.55 & 1575.91 &      54 &      17 & $< 13.08$  & \nodata & 303 \\
 &    -8.6 & 1550.77 & 1578.17 & 1578.53 & $<     34$ & \nodata & $< 13.26$  & \nodata &  \\
 0.02580 & \nodata & 1548.19 & 1588.06 & 1588.44 &      62 &      20 & $> 13.18$\tablenotemark{a} & \nodata & 399 \\
 &    21.8 & 1550.77 & 1590.70 & 1591.08 &     125 &      23 & $> 13.79$\tablenotemark{a} & \nodata &  \\
 0.02633 & \nodata & 1548.19 & 1588.85 & 1589.12 & $<     30$ & \nodata & $<  0.30$  & \nodata & 172 \\
 &     1.7 & 1550.77 & 1591.49 & 1591.76 &      49 &      15 & 13.50 &  0.14 &  \\
 0.02758 & \nodata & 1548.19 & 1590.70 & 1591.08 &     125 &      23 & $> 13.49$\tablenotemark{a} & \nodata & 383 \\
 &    -8.0 & 1550.77 & 1593.35 & 1593.72 & $<     34$ & \nodata & $< 13.45$  & \nodata &  \\
 0.02804 & \nodata & 1548.19 & 1591.49 & 1591.76 &      49 &      15 & 13.20 &  0.14 & 365 \\
 &    -4.8 & 1550.77 & 1594.13 & 1594.41 & $<     29$ & \nodata & $< 13.21$  & \nodata &  \\
 0.03517 & \nodata & 1548.19 & 1602.54 & 1602.90 & $<     46$ & \nodata & $<  0.30$  & \nodata & 141 \\
 &    13.3 & 1550.77 & 1605.21 & 1605.57 &      94 &      24 & $> 13.67$\tablenotemark{a} & \nodata &  \\
 0.03698 & \nodata & 1548.19 & 1605.17 & 1605.90 &     124 &      31 & $> 13.49$\tablenotemark{a} & \nodata & 413 \\
 &    19.0 & 1550.77 & 1607.84 & 1608.57 &     475 &      37 & $> 14.71$  & \nodata &  \\
 0.03877 & \nodata & 1548.19 & 1607.84 & 1608.57 &     475 &      37 & $> 14.41$  & \nodata & 269 \\
 &   -12.3 & 1550.77 & 1610.52 & 1611.24 & $<     56$ & \nodata & $< 13.45$  & \nodata &  \\
 0.06832 & \nodata & 1548.19 & 1653.75 & 1654.32 & $<     25$ & \nodata & $< 12.80$  & \nodata & 141 \\
 &    17.7 & 1550.77 & 1656.50 & 1657.07 &      96 &       8 & 13.76 &  0.04 &  \\
 0.07016 & \nodata & 1548.19 & 1656.50 & 1657.07 &      96 &       8 & 13.46 &  0.04 & 300 \\
 &     4.8 & 1550.77 & 1659.26 & 1659.83 & $<     16$ & \nodata & $<  0.30$  & \nodata &  \\
 0.07304 & \nodata & 1548.19 & 1661.01 & 1661.49 & $<     14$ & \nodata & $< 12.56$  & \nodata & 189 \\
 &    -3.7 & 1550.77 & 1663.77 & 1664.25 &      97 &       8 & 13.85 &  0.03 &  \\
 0.07326 & \nodata & 1548.19 & 1661.49 & 1661.88 & $<     13$ & \nodata & $<  0.30$  & \nodata & 157 \\
 &    16.6 & 1550.77 & 1664.25 & 1664.65 &      23 &       8 & 13.11 &  0.14 &  \\
 0.07481 & \nodata & 1548.19 & 1663.77 & 1664.25 &      97 &       8 & 13.55 &  0.03 & 301 \\
 &     5.5 & 1550.77 & 1666.54 & 1667.02 & $<     20$ & \nodata & $< 12.99$  & \nodata &  \\
 0.07511 & \nodata & 1548.19 & 1664.25 & 1664.65 &      23 &       8 & 12.81 &  0.14 & 300 \\
 &    -6.2 & 1550.77 & 1667.02 & 1667.41 & $<     19$ & \nodata & $<  0.30$  & \nodata &  \\
 0.07687 & \nodata & 1548.19 & 1667.04 & 1667.35 & $<     16$ & \nodata & $< 12.61$  & \nodata & 172 \\
 &     1.3 & 1550.77 & 1669.81 & 1670.12 &      32 &      10 & 13.29 &  0.12 &  \\
 0.07724 & \nodata & 1548.19 & 1667.33 & 1668.17 & $<     27$ & \nodata & $< 12.97$  & \nodata & 172 \\
 &    -3.0 & 1550.77 & 1670.10 & 1670.94 &     545 &      11 & $> 14.86$  & \nodata &  \\
 0.07867 & \nodata & 1548.19 & 1669.81 & 1670.12 &      32 &      10 & 12.99 &  0.12 & 301 \\
 &     0.1 & 1550.77 & 1672.59 & 1672.90 & $<     30$ & \nodata & $<  0.30$  & \nodata &  \\
 0.07902 & \nodata & 1548.19 & 1670.10 & 1670.94 &     544 &      11 & $> 14.56$  & \nodata & 269 \\
 &   -14.5 & 1550.77 & 1672.88 & 1673.72 & $<     47$ & \nodata & $< 13.37$  & \nodata &  \\
 0.08195 & \nodata & 1548.19 & 1674.97 & 1675.34 & $<     30$ & \nodata & $<  0.30$  & \nodata & 141 \\
 &    15.6 & 1550.77 & 1677.75 & 1678.13 &      59 &      13 & 13.59 &  0.10 &  \\
 0.08381 & \nodata & 1548.19 & 1677.75 & 1678.13 &      59 &      13 & 13.28 &  0.10 & 365 \\
 &     0.6 & 1550.77 & 1680.54 & 1680.92 & $<     27$ & \nodata & $< 13.16$  & \nodata &  \\
 0.08522 & \nodata & 1548.19 & 1679.97 & 1680.37 & $<     29$ & \nodata & $< 12.86$  & \nodata & 172 \\
 &     4.3 & 1550.77 & 1682.76 & 1683.16 &      58 &      14 & 13.53 &  0.11 &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{3C273 ($\zem=0.158$)} \\[1ex]
\hline
-0.00006 & \nodata & 1548.19 & 1547.60 & 1548.71 &     588 &       7 & $> 14.50$  & \nodata & 495 \\
 &     0.5 & 1550.77 & 1550.17 & 1551.29 &     413 &       8 & 14.51 &  0.01 &  \\
 0.00160 & \nodata & 1548.19 & 1550.17 & 1551.22 &     409 &       7 & 14.21 &  0.01 & 269 \\
 &    25.1 & 1550.77 & 1552.75 & 1553.80 & $<     16$ & \nodata & $<  0.30$  & \nodata &  \\
 0.00622 & \nodata & 1548.19 & 1557.69 & 1558.01 & $<      9$ & \nodata & $< 12.34$  & \nodata & 173 \\
 &     4.4 & 1550.77 & 1560.28 & 1560.60 &      26 &       4 & 13.16 &  0.07 &  \\
 0.00791 & \nodata & 1548.19 & 1560.28 & 1560.60 &      26 &       4 & 12.86 &  0.07 & 317 \\
 &     0.9 & 1550.77 & 1562.88 & 1563.20 & $<     10$ & \nodata & $< 12.70$  & \nodata &  \\
 0.03716 & \nodata & 1548.19 & 1605.30 & 1606.11 & $<     15$ & \nodata & $< 12.58$  & \nodata & 189 \\
 &    -2.2 & 1550.77 & 1607.97 & 1608.78 &     402 &       6 & $> 14.65$  & \nodata &  \\
 0.03888 & \nodata & 1548.19 & 1607.97 & 1608.78 &     402 &       6 & $> 14.35$  & \nodata & 429 \\
 &     8.1 & 1550.77 & 1610.64 & 1611.46 &      24 &       8 & 13.11 &  0.13 &  \\
 0.04797 & \nodata & 1548.19 & 1622.27 & 1622.51 & $<      9$ & \nodata & $<  0.30$  & \nodata & 141 \\
 &   -12.8 & 1550.77 & 1624.97 & 1625.21 &      13 &       4 & 12.83 &  0.14 &  \\
 0.04967 & \nodata & 1548.19 & 1624.97 & 1625.21 &      13 &       4 & 12.53 &  0.14 & 301 \\
 &     0.2 & 1550.77 & 1627.67 & 1627.91 & $<      9$ & \nodata & $< 12.64$  & \nodata &  \\
 0.06844 & \nodata & 1548.19 & 1653.94 & 1654.49 & $<     19$ & \nodata & $< 12.67$  & \nodata & 140 \\
 &    20.3 & 1550.77 & 1656.69 & 1657.24 &      54 &       8 & 13.51 &  0.06 &  \\
 0.07029 & \nodata & 1548.19 & 1656.69 & 1657.24 &      54 &       8 & 13.21 &  0.06 & 268 \\
 &   -22.9 & 1550.77 & 1659.44 & 1660.00 & $<     15$ & \nodata & $<  0.30$  & \nodata &  \\
 0.07735 & \nodata & 1548.19 & 1667.46 & 1668.46 & $<     22$ & \nodata & $< 12.74$  & \nodata & 173 \\
 &    -1.2 & 1550.77 & 1670.23 & 1671.24 &     526 &       8 & $> 14.84$  & \nodata &  \\
 0.07914 & \nodata & 1548.19 & 1670.23 & 1671.24 &     525 &       8 & $> 14.54$  & \nodata & 301 \\
 &     3.5 & 1550.77 & 1673.01 & 1674.02 & $<     26$ & \nodata & $<  0.30$  & \nodata &  \\
 0.09058 & \nodata & 1548.19 & 1688.18 & 1688.50 & $<     14$ & \nodata & $< 12.54$  & \nodata & 141 \\
 &   -14.6 & 1550.77 & 1690.99 & 1691.31 &      28 &       9 & $< 13.04$  & \nodata &  \\
 0.09234 & \nodata & 1548.19 & 1690.99 & 1691.31 &      28 &       9 & $< 12.74$  & \nodata & 303 \\
 &     5.7 & 1550.77 & 1693.80 & 1694.13 & $<     15$ & \nodata & $< 12.86$  & \nodata &  \\
 0.16582 & \nodata & 1548.19 & 1804.53 & 1805.25 & $<     33$ & \nodata & $<  0.30$  & \nodata & 172 \\
 &    -6.5 & 1550.77 & 1807.53 & 1808.26 &     107 &      15 & 13.80 &  0.06 &  \\
 0.16773 & \nodata & 1548.19 & 1807.53 & 1808.26 &     107 &      15 & 13.50 &  0.06 & 301 \\
 &    -3.9 & 1550.77 & 1810.54 & 1811.26 & $<     34$ & \nodata & $< 13.22$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{QSO--123050+011522 ($\zem=0.117$)} \\[1ex]
\hline
-0.00004 & \nodata & 1548.19 & 1547.62 & 1548.59 &     392 &      20 & $> 14.26$  & \nodata & 495 \\
 &    -1.3 & 1550.77 & 1550.20 & 1551.16 &     287 &      24 & 14.33 &  0.04 &  \\
 0.00163 & \nodata & 1548.19 & 1550.38 & 1551.10 &     266 &      20 & 14.00 &  0.04 & 300 \\
 &     1.6 & 1550.77 & 1552.96 & 1553.68 & $<     40$ & \nodata & $<  0.30$  & \nodata &  \\
 0.00406 & \nodata & 1548.19 & 1554.33 & 1554.66 & $<     26$ & \nodata & $<  0.30$  & \nodata & 172 \\
 &     2.3 & 1550.77 & 1556.92 & 1557.25 &      68 &      11 & 13.65 &  0.07 &  \\
 0.00574 & \nodata & 1548.19 & 1556.92 & 1557.30 &      67 &      12 & 13.35 &  0.08 & 509 \\
 &     5.7 & 1550.77 & 1559.51 & 1559.89 &      46 &      12 & 13.44 &  0.11 &  \\
 0.00744 & \nodata & 1548.19 & 1559.54 & 1559.89 &      43 &      11 & 13.11 &  0.11 & 316 \\
 &     0.4 & 1550.77 & 1562.13 & 1562.49 & $<     25$ & \nodata & $< 13.09$  & \nodata &  \\
 0.01175 & \nodata & 1548.19 & 1566.33 & 1566.55 & $<     27$ & \nodata & $< 12.87$  & \nodata & 175 \\
 &     9.0 & 1550.77 & 1568.94 & 1569.16 &      36 &      12 & $< 13.16$  & \nodata &  \\
 0.01346 & \nodata & 1548.19 & 1568.94 & 1569.16 &      36 &      12 & $< 12.86$  & \nodata & 303 \\
 &    -3.6 & 1550.77 & 1571.55 & 1571.77 & $<     23$ & \nodata & $< 13.07$  & \nodata &  \\
 0.03716 & \nodata & 1548.19 & 1605.38 & 1606.12 & $<     51$ & \nodata & $< 13.13$  & \nodata & 188 \\
 &     4.0 & 1550.77 & 1608.05 & 1608.79 &     369 &      20 & $> 14.61$  & \nodata &  \\
 0.03890 & \nodata & 1548.19 & 1608.05 & 1608.79 &     369 &      20 & $> 14.31$  & \nodata & 285 \\
 &   -15.3 & 1550.77 & 1610.72 & 1611.47 & $<     50$ & \nodata & $< 13.41$  & \nodata &  \\
 0.07602 & \nodata & 1548.19 & 1665.31 & 1666.56 & $<     69$ & \nodata & $< 13.26$  & \nodata & 140 \\
 &    16.5 & 1550.77 & 1668.08 & 1669.33 &     610 &      28 & $> 14.80$  & \nodata &  \\
 0.07786 & \nodata & 1548.19 & 1667.61 & 1669.33 &     588 &      36 & $> 14.50$  & \nodata & 477 \\
 &  -119.0 & 1550.77 & 1670.39 & 1672.11 &     544 &      39 & $> 14.43$\tablenotemark{a} & \nodata &  \\
 0.07921 & \nodata & 1548.19 & 1670.39 & 1671.30 &     553 &      24 & $> 14.51$  & \nodata & 269 \\
 &   -21.6 & 1550.77 & 1673.17 & 1674.08 & $<     79$ & \nodata & $< 13.64$  & \nodata &  \\
 0.08821 & \nodata & 1548.19 & 1684.57 & 1684.86 & $<     34$ & \nodata & $<  0.30$  & \nodata & 140 \\
 &   -10.1 & 1550.77 & 1687.37 & 1687.66 &      50 &      16 & 13.49 &  0.14 &  \\
 0.08998 & \nodata & 1548.19 & 1687.37 & 1687.66 &      50 &      16 & 13.18 &  0.14 & 269 \\
 &   -17.0 & 1550.77 & 1690.18 & 1690.47 & $<     24$ & \nodata & $< 13.08$  & \nodata &  \\
 0.10237 & \nodata & 1548.19 & 1706.47 & 1706.82 & $<     32$ & \nodata & $< 12.94$  & \nodata & 172 \\
 &    -9.0 & 1550.77 & 1709.31 & 1709.66 &      67 &      16 & 13.59 &  0.11 &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{NGC4593 ($\zem=0.009$)} \\[1ex]
\hline
-0.00001 & \nodata & 1548.19 & 1547.69 & 1548.65 &     457 &      20 & $> 14.41$  & \nodata & 495 \\
 &     1.4 & 1550.77 & 1550.26 & 1551.23 &     369 &      21 & 14.53 &  0.04 &  \\
 0.00166 & \nodata & 1548.19 & 1550.33 & 1551.23 &     359 &      20 & 14.23 &  0.04 & 268 \\
 &   -12.4 & 1550.77 & 1552.91 & 1553.81 & $<     38$ & \nodata & $< 13.28$  & \nodata &  \\
 0.00305 & \nodata & 1548.19 & 1552.71 & 1553.16 & $<     28$ & \nodata & $< 12.84$  & \nodata & 172 \\
 &     1.8 & 1550.77 & 1555.30 & 1555.75 &      88 &      11 & 13.76 &  0.05 &  \\
 0.00472 & \nodata & 1548.19 & 1554.96 & 1555.78 &      73 &      15 & 13.41 &  0.07 & 413 \\
 &   -25.2 & 1550.77 & 1557.55 & 1558.37 &     498 &       9 & $> 14.81$  & \nodata &  \\
 0.00574 & \nodata & 1548.19 & 1556.62 & 1557.52 & $<     28$ & \nodata & $< 12.86$  & \nodata & 188 \\
 &    -6.7 & 1550.77 & 1559.20 & 1560.11 &     255 &      11 & $> 14.38$  & \nodata &  \\
 0.00630 & \nodata & 1548.19 & 1557.55 & 1558.47 &     496 &      10 & $> 14.51$  & \nodata & 445 \\
 &     8.9 & 1550.77 & 1560.14 & 1561.06 &     566 &       8 & $> 14.85$  & \nodata &  \\
 0.00738 & \nodata & 1548.19 & 1558.84 & 1560.11 &     257 &      14 & $> 14.08$  & \nodata & 413 \\
 &   -62.7 & 1550.77 & 1561.43 & 1562.70 &     564 &      12 & $> 14.81$  & \nodata &  \\
 0.00801 & \nodata & 1548.19 & 1560.14 & 1561.06 &     565 &       8 & $> 14.55$  & \nodata & 413 \\
 &    28.6 & 1550.77 & 1562.74 & 1563.66 &     118 &      13 & 13.88 &  0.04 &  \\
 0.00884 & \nodata & 1548.19 & 1561.42 & 1562.70 &     562 &      12 & $> 14.51$  & \nodata & 477 \\
 &   -20.6 & 1550.77 & 1564.01 & 1565.30 &     342 &      15 & $> 14.64$  & \nodata &  \\
 0.00981 & \nodata & 1548.19 & 1563.14 & 1563.64 &     115 &       9 & 13.56 &  0.04 & 300 \\
 &    -4.1 & 1550.77 & 1565.74 & 1566.24 & $<     28$ & \nodata & $< 13.15$  & \nodata &  \\
 0.01044 & \nodata & 1548.19 & 1564.01 & 1564.67 &     327 &       9 & $> 14.31$  & \nodata & 300 \\
 &    -6.0 & 1550.77 & 1566.61 & 1567.27 & $<     31$ & \nodata & $<  0.30$  & \nodata &  \\
 0.02218 & \nodata & 1548.19 & 1582.36 & 1582.63 & $<     40$ & \nodata & $< 13.07$  & \nodata & 172 \\
 &    -4.7 & 1550.77 & 1584.99 & 1585.27 &      53 &      16 & 13.51 &  0.14 &  \\
 0.02386 & \nodata & 1548.19 & 1584.99 & 1585.27 &      52 &      16 & 13.21 &  0.14 & 316 \\
 &     3.0 & 1550.77 & 1587.63 & 1587.90 & $<     33$ & \nodata & $< 13.23$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PG1241+176 ($\zem=1.283$)} \\[1ex]
\hline
 0.47324 & \nodata & 1548.19 & 2280.61 & 2281.24 & $<     76$ & \nodata & $< 13.38$  & \nodata & 192 \\
 &    12.6 & 1550.77 & 2284.40 & 2285.04 &      99 &      31 & $< 13.68$  & \nodata &  \\
 0.47416 & \nodata & 1548.19 & 2281.73 & 2282.62 & $<     84$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -13.8 & 1550.77 & 2285.52 & 2286.42 &     214 &      35 & 14.22 &  0.11 &  \\
 0.47462 & \nodata & 1548.19 & 2282.73 & 2283.37 & $<     69$ & \nodata & $< 13.31$  & \nodata & 162 \\
 &     6.7 & 1550.77 & 2286.53 & 2287.17 &     102 &      29 & $< 13.89$  & \nodata &  \\
 0.47501 & \nodata & 1548.19 & 2283.33 & 2284.15 & $<     78$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    18.8 & 1550.77 & 2287.13 & 2287.95 &     169 &      32 & $> 13.92$\tablenotemark{a} & \nodata &  \\
 0.47575 & \nodata & 1548.19 & 2284.40 & 2285.04 &      99 &      31 & $< 13.38$  & \nodata & 288 \\
 &     1.7 & 1550.77 & 2288.20 & 2288.84 & $<     58$ & \nodata & $< 13.49$  & \nodata &  \\
 0.47654 & \nodata & 1548.19 & 2285.52 & 2286.42 &     213 &      35 & 13.92 &  0.11 & 256 \\
 &   -24.4 & 1550.77 & 2289.32 & 2290.22 & $<     68$ & \nodata & $<  0.30$  & \nodata &  \\
 0.47710 & \nodata & 1548.19 & 2286.53 & 2287.17 &     101 &      29 & $< 13.59$  & \nodata & 352 \\
 &    -6.3 & 1550.77 & 2290.33 & 2290.97 & $<     57$ & \nodata & $< 13.51$  & \nodata &  \\
 0.47755 & \nodata & 1548.19 & 2287.13 & 2287.95 &     169 &      32 & $> 13.62$\tablenotemark{a} & \nodata & 288 \\
 &    -1.4 & 1550.77 & 2290.93 & 2291.76 & $<     64$ & \nodata & $< 13.50$  & \nodata &  \\
 0.48229 & \nodata & 1548.19 & 2294.36 & 2295.41 & $<     80$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -7.5 & 1550.77 & 2298.17 & 2299.23 &     306 &      46 & $> 14.18$\tablenotemark{a} & \nodata &  \\
 0.48472 & \nodata & 1548.19 & 2298.17 & 2299.23 &     305 &      46 & $> 13.88$\tablenotemark{a} & \nodata & 352 \\
 &    -8.9 & 1550.77 & 2302.00 & 2303.05 & $<     93$ & \nodata & $< 14.15$  & \nodata &  \\
 0.48593 & \nodata & 1548.19 & 2299.65 & 2301.11 & $<    124$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -17.4 & 1550.77 & 2303.47 & 2304.94 &     651 &      54 & $> 14.51$\tablenotemark{a} & \nodata &  \\
 0.48832 & \nodata & 1548.19 & 2303.47 & 2304.94 &     650 &      54 & $> 14.21$\tablenotemark{a} & \nodata & 288 \\
 &    -4.9 & 1550.77 & 2307.30 & 2308.77 & $<     98$ & \nodata & $< 13.76$  & \nodata &  \\
 0.51009 & \nodata & 1548.19 & 2337.63 & 2338.54 & $<     58$ & \nodata & $< 13.20$  & \nodata & 128 \\
 &    15.1 & 1550.77 & 2341.52 & 2342.43 &      95 &      24 & 13.80 &  0.11 &  \\
 0.51257 & \nodata & 1548.19 & 2338.62 & 2342.98 &     176 &      55 & 13.81 &  0.11 & 384 \\
 &  -139.2 & 1550.77 & 2342.51 & 2346.88 &    1476 &      47 & $> 15.12$  & \nodata &  \\
 0.51439 & \nodata & 1548.19 & 2342.51 & 2346.88 &    1473 &      47 & $> 14.81$  & \nodata & 416 \\
 &    -8.6 & 1550.77 & 2346.41 & 2350.78 &     258 &      49 & 14.23 &  0.07 &  \\
 0.51792 & \nodata & 1548.19 & 2349.52 & 2350.60 &     129 &      25 & 13.60 &  0.09 & 256 \\
 &   -11.6 & 1550.77 & 2353.43 & 2354.51 & $<     50$ & \nodata & $<  0.30$  & \nodata &  \\
 0.51982 & \nodata & 1548.19 & 2351.64 & 2354.18 & $<     82$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    15.3 & 1550.77 & 2355.55 & 2358.09 &     634 &      37 & 14.66 &  0.04 &  \\
 0.52130 & \nodata & 1548.19 & 2354.06 & 2355.87 & $<     64$ & \nodata & $< 13.23$  & \nodata & 128 \\
 &   -42.3 & 1550.77 & 2357.98 & 2359.79 &     360 &      31 & 14.38 &  0.05 &  \\
 0.52242 & \nodata & 1548.19 & 2355.55 & 2358.09 &     633 &      37 & 14.36 &  0.04 & 386 \\
 &   -57.6 & 1550.77 & 2359.47 & 2362.02 &     159 &      37 & 13.98 &  0.09 &  \\
 0.52361 & \nodata & 1548.19 & 2357.98 & 2359.79 &     359 &      31 & 14.07 &  0.05 & 288 \\
 &    -5.1 & 1550.77 & 2361.90 & 2363.71 & $<     62$ & \nodata & $<  0.30$  & \nodata &  \\
 0.52612 & \nodata & 1548.19 & 2361.92 & 2363.73 & $<     62$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    14.2 & 1550.77 & 2365.85 & 2367.66 &     574 &      28 & $> 14.74$  & \nodata &  \\
 0.52873 & \nodata & 1548.19 & 2365.85 & 2367.66 &     573 &      28 & $> 14.44$  & \nodata & 288 \\
 &     9.4 & 1550.77 & 2369.78 & 2371.60 & $<     62$ & \nodata & $<  0.30$  & \nodata &  \\
 0.53112 & \nodata & 1548.19 & 2369.68 & 2371.16 & $<     56$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -14.3 & 1550.77 & 2373.63 & 2375.10 &     375 &      29 & $> 14.57$  & \nodata &  \\
 0.53360 & \nodata & 1548.19 & 2373.63 & 2375.10 &     374 &      29 & $> 14.27$  & \nodata & 352 \\
 &    -4.9 & 1550.77 & 2377.57 & 2379.05 & $<     76$ & \nodata & $< 13.62$  & \nodata &  \\
 0.53646 & \nodata & 1548.19 & 2378.14 & 2379.57 & $<     79$ & \nodata & $< 13.33$  & \nodata & 160 \\
 &     6.9 & 1550.77 & 2382.09 & 2383.53 &     489 &      41 & $> 14.73$  & \nodata &  \\
 0.53905 & \nodata & 1548.19 & 2382.09 & 2383.53 &     488 &      41 & $> 14.43$  & \nodata & 256 \\
 &    17.4 & 1550.77 & 2386.05 & 2387.50 & $<     85$ & \nodata & $<  0.30$  & \nodata &  \\
 0.54807 & \nodata & 1548.19 & 2395.48 & 2398.22 & $<     92$ & \nodata & $< 13.38$  & \nodata & 128 \\
 &    10.7 & 1550.77 & 2399.47 & 2402.21 &     854 &      43 & $> 14.90$  & \nodata &  \\
 0.55070 & \nodata & 1548.19 & 2399.44 & 2402.21 &     852 &      44 & $> 14.60$  & \nodata & 450 \\
 &    12.8 & 1550.77 & 2403.43 & 2406.21 &     580 &      50 & 14.60 &  0.05 &  \\
 0.55334 & \nodata & 1548.19 & 2403.43 & 2406.18 &     586 &      49 & 14.30 &  0.05 & 256 \\
 &    28.6 & 1550.77 & 2407.43 & 2410.18 & $<    121$ & \nodata & $< 13.85$  & \nodata &  \\
 0.55593 & \nodata & 1548.19 & 2408.27 & 2409.33 & $<     79$ & \nodata & $< 13.41$  & \nodata & 128 \\
 &   -20.4 & 1550.77 & 2412.28 & 2413.34 &     226 &      38 & $> 14.05$\tablenotemark{a} & \nodata &  \\
 0.55842 & \nodata & 1548.19 & 2412.25 & 2413.34 &     218 &      39 & $> 13.73$\tablenotemark{a} & \nodata & 480 \\
 &    -6.0 & 1550.77 & 2416.26 & 2417.35 &     189 &      34 & 14.24 &  0.11 &  \\
 0.56096 & \nodata & 1548.19 & 2416.26 & 2417.13 &     192 &      30 & 13.94 &  0.11 & 320 \\
 &    26.2 & 1550.77 & 2420.28 & 2421.15 & $<     55$ & \nodata & $< 13.53$  & \nodata &  \\
 0.56176 & \nodata & 1548.19 & 2416.78 & 2419.62 & $<    105$ & \nodata & 13.76 &  0.13 & 128 \\
 &    15.7 & 1550.77 & 2420.80 & 2423.65 &    1105 &      44 & $> 15.10$  & \nodata &  \\
 0.56444 & \nodata & 1548.19 & 2420.80 & 2423.65 &    1103 &      44 & $> 14.80$  & \nodata & 256 \\
 &   -37.8 & 1550.77 & 2424.83 & 2427.68 & $<     90$ & \nodata & $< 13.69$  & \nodata &  \\
 0.57946 & \nodata & 1548.19 & 2444.77 & 2445.81 & $<     70$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -3.0 & 1550.77 & 2448.83 & 2449.87 &     162 &      30 & 14.03 &  0.09 &  \\
 0.58208 & \nodata & 1548.19 & 2448.83 & 2450.00 &     163 &      32 & 13.73 &  0.09 & 450 \\
 &    20.2 & 1550.77 & 2452.91 & 2454.08 &     128 &      30 & 13.91 &  0.10 &  \\
 0.58350 & \nodata & 1548.19 & 2450.52 & 2452.73 & $<     85$ & \nodata & $< 13.35$  & \nodata & 128 \\
 &    26.6 & 1550.77 & 2454.60 & 2456.81 &     826 &      37 & $> 15.00$  & \nodata &  \\
 0.58482 & \nodata & 1548.19 & 2453.08 & 2454.08 &     134 &      27 & 13.62 &  0.10 & 288 \\
 &     2.3 & 1550.77 & 2457.16 & 2458.16 & $<     54$ & \nodata & $<  0.30$  & \nodata &  \\
 0.58628 & \nodata & 1548.19 & 2454.60 & 2456.81 &     825 &      36 & $> 14.70$  & \nodata & 256 \\
 &   -25.0 & 1550.77 & 2458.68 & 2460.89 & $<     81$ & \nodata & $< 13.62$  & \nodata &  \\
 0.60931 & \nodata & 1548.19 & 2491.12 & 2492.14 & $<     56$ & \nodata & $< 13.20$  & \nodata & 160 \\
 &     9.3 & 1550.77 & 2495.26 & 2496.28 &     235 &      32 & 14.23 &  0.08 &  \\
 0.61204 & \nodata & 1548.19 & 2495.26 & 2496.28 &     235 &      32 & 13.93 &  0.08 & 256 \\
 &   -23.8 & 1550.77 & 2499.41 & 2500.43 & $<     68$ & \nodata & $< 13.58$  & \nodata &  \\
 0.61357 & \nodata & 1548.19 & 2496.94 & 2499.15 & $<    106$ & \nodata & $< 13.46$  & \nodata & 160 \\
 &     0.9 & 1550.77 & 2501.10 & 2503.30 &     867 &      48 & $> 15.01$  & \nodata &  \\
 0.61626 & \nodata & 1548.19 & 2501.10 & 2503.30 &     865 &      48 & $> 14.71$  & \nodata & 256 \\
 &   -17.3 & 1550.77 & 2505.26 & 2507.47 & $<     95$ & \nodata & $< 13.70$  & \nodata &  \\
 0.61849 & \nodata & 1548.19 & 2505.32 & 2506.63 & $<     74$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    30.2 & 1550.77 & 2509.48 & 2510.79 &     327 &      33 & $> 14.49$  & \nodata &  \\
 0.62040 & \nodata & 1548.19 & 2507.90 & 2509.08 & $<     66$ & \nodata & $< 13.23$  & \nodata & 128 \\
 &   -32.0 & 1550.77 & 2512.07 & 2513.26 &     178 &      29 & 14.07 &  0.08 &  \\
 0.62135 & \nodata & 1548.19 & 2509.48 & 2510.79 &     326 &      32 & $> 14.19$  & \nodata & 256 \\
 &   -20.6 & 1550.77 & 2513.66 & 2514.97 & $<     61$ & \nodata & $<  0.30$  & \nodata &  \\
 0.62293 & \nodata & 1548.19 & 2512.07 & 2513.26 &     178 &      29 & 13.77 &  0.08 & 320 \\
 &    16.1 & 1550.77 & 2516.24 & 2517.44 & $<     57$ & \nodata & $< 13.48$  & \nodata &  \\
 0.62657 & \nodata & 1548.19 & 2517.46 & 2518.85 & $<     61$ & \nodata & $< 13.21$  & \nodata & 160 \\
 &    -3.5 & 1550.77 & 2521.64 & 2523.04 &     307 &      31 & 14.39 &  0.07 &  \\
 0.62926 & \nodata & 1548.19 & 2521.64 & 2523.04 &     307 &      31 & 14.09 &  0.07 & 288 \\
 &     4.9 & 1550.77 & 2525.84 & 2527.24 & $<     74$ & \nodata & $< 13.60$  & \nodata &  \\
 0.63240 & \nodata & 1548.19 & 2526.72 & 2527.67 & $<     64$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -5.5 & 1550.77 & 2530.93 & 2531.88 &     115 &      32 & 13.94 &  0.14 &  \\
 0.63508 & \nodata & 1548.19 & 2530.93 & 2531.88 &     115 &      32 & 13.64 &  0.14 & 256 \\
 &   -28.7 & 1550.77 & 2535.14 & 2536.09 & $<     64$ & \nodata & $<  0.30$  & \nodata &  \\
 0.65049 & \nodata & 1548.19 & 2555.02 & 2555.73 & $<     45$ & \nodata & $< 13.10$  & \nodata & 160 \\
 &     9.4 & 1550.77 & 2559.27 & 2559.98 &      88 &      26 & 13.77 &  0.14 &  \\
 0.65329 & \nodata & 1548.19 & 2559.27 & 2559.98 &      88 &      26 & 13.47 &  0.14 & 352 \\
 &    -9.8 & 1550.77 & 2563.53 & 2564.24 & $<     53$ & \nodata & $< 13.50$  & \nodata &  \\
 0.66151 & \nodata & 1548.19 & 2571.98 & 2572.78 & $<     52$ & \nodata & $< 13.13$  & \nodata & 160 \\
 &     7.3 & 1550.77 & 2576.26 & 2577.06 &     101 &      22 & 13.87 &  0.10 &  \\
 0.66439 & \nodata & 1548.19 & 2576.26 & 2577.99 & $<     65$ & \nodata & 13.55 &  0.13 & 128 \\
 &    49.4 & 1550.77 & 2580.54 & 2582.28 &     210 &      31 & 14.14 &  0.07 &  \\
 0.66764 & \nodata & 1548.19 & 2580.93 & 2583.39 &     251 &      37 & 13.91 &  0.07 & 384 \\
 &    49.6 & 1550.77 & 2585.23 & 2587.69 &     483 &      38 & $> 14.67$  & \nodata &  \\
 0.67070 & \nodata & 1548.19 & 2585.74 & 2587.69 &     473 &      33 & $> 14.37$  & \nodata & 450 \\
 &    16.1 & 1550.77 & 2590.04 & 2591.99 &     238 &      40 & 14.21 &  0.08 &  \\
 0.67313 & \nodata & 1548.19 & 2589.56 & 2590.44 & $<     53$ & \nodata & $< 13.21$  & \nodata & 128 \\
 &   -39.3 & 1550.77 & 2593.86 & 2594.75 &     164 &      32 & 14.12 &  0.12 &  \\
 0.67332 & \nodata & 1548.19 & 2590.05 & 2591.20 &     156 &      30 & 13.72 &  0.09 & 256 \\
 &   -45.1 & 1550.77 & 2594.36 & 2595.51 & $<     70$ & \nodata & $< 13.77$  & \nodata &  \\
 0.67570 & \nodata & 1548.19 & 2593.86 & 2594.75 &     164 &      32 & 13.82 &  0.12 & 288 \\
 &     0.2 & 1550.77 & 2598.18 & 2599.07 & $<     59$ & \nodata & $< 13.50$  & \nodata &  \\
 0.67667 & \nodata & 1548.19 & 2595.10 & 2596.59 & $<     76$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -7.6 & 1550.77 & 2599.42 & 2600.90 &     451 &      35 & $> 14.67$  & \nodata &  \\
 0.67942 & \nodata & 1548.19 & 2599.42 & 2600.90 &     450 &      35 & $> 14.37$  & \nodata & 260 \\
 &    31.6 & 1550.77 & 2603.74 & 2605.23 & $<     68$ & \nodata & $< 13.57$  & \nodata &  \\
 0.69685 & \nodata & 1548.19 & 2626.57 & 2627.47 & $<     60$ & \nodata & $<  0.30$  & \nodata & 164 \\
 &    -3.3 & 1550.77 & 2630.94 & 2631.84 &     139 &      27 & $< 13.88$  & \nodata &  \\
 0.69965 & \nodata & 1548.19 & 2630.94 & 2631.84 &     139 &      27 & $< 13.58$  & \nodata & 262 \\
 &    29.6 & 1550.77 & 2635.31 & 2636.22 & $<     53$ & \nodata & $< 13.46$  & \nodata &  \\
 0.70432 & \nodata & 1548.19 & 2637.70 & 2639.17 & $<     65$ & \nodata & $< 13.27$  & \nodata & 132 \\
 &   -14.2 & 1550.77 & 2642.09 & 2643.56 &     241 &      27 & 14.25 &  0.06 &  \\
 0.70707 & \nodata & 1548.19 & 2642.09 & 2643.56 &     241 &      27 & 13.95 &  0.06 & 324 \\
 &   -16.5 & 1550.77 & 2646.48 & 2647.95 & $<     54$ & \nodata & $< 13.46$  & \nodata &  \\
 0.70893 & \nodata & 1548.19 & 2644.82 & 2646.85 & $<     64$ & \nodata & $<  0.30$  & \nodata & 132 \\
 &    13.3 & 1550.77 & 2649.22 & 2651.25 &     531 &      30 & $> 14.69$  & \nodata &  \\
 0.71184 & \nodata & 1548.19 & 2649.22 & 2651.25 &     530 &      30 & $> 14.38$  & \nodata & 260 \\
 &   -23.7 & 1550.77 & 2653.63 & 2655.66 & $<     69$ & \nodata & $<  0.30$  & \nodata &  \\
 0.71475 & \nodata & 1548.19 & 2653.78 & 2655.73 & $<     68$ & \nodata & $<  0.30$  & \nodata & 132 \\
 &   -15.0 & 1550.77 & 2658.19 & 2660.14 &     458 &      37 & $> 14.62$  & \nodata &  \\
 0.71752 & \nodata & 1548.19 & 2658.19 & 2660.14 &     458 &      37 & $> 14.32$  & \nodata & 260 \\
 &    23.3 & 1550.77 & 2662.61 & 2664.57 & $<     86$ & \nodata & $< 13.67$  & \nodata &  \\
 0.72017 & \nodata & 1548.19 & 2662.59 & 2663.50 & $<     63$ & \nodata & $< 13.23$  & \nodata & 164 \\
 &    -7.6 & 1550.77 & 2667.02 & 2667.93 &      88 &      28 & 13.77 &  0.14 &  \\
 0.72299 & \nodata & 1548.19 & 2667.02 & 2667.93 &      88 &      28 & 13.47 &  0.14 & 326 \\
 &   -17.1 & 1550.77 & 2671.45 & 2672.37 & $<     49$ & \nodata & $< 13.44$  & \nodata &  \\
 0.73655 & \nodata & 1548.19 & 2687.58 & 2689.47 & $<     59$ & \nodata & $< 13.17$  & \nodata & 164 \\
 &    -1.8 & 1550.77 & 2692.05 & 2693.94 &     687 &      30 & $> 14.92$  & \nodata &  \\
 0.73943 & \nodata & 1548.19 & 2692.05 & 2693.94 &     686 &      30 & $> 14.62$  & \nodata & 420 \\
 &    -4.2 & 1550.77 & 2696.53 & 2698.42 &     131 &      40 & 13.94 &  0.12 &  \\
 0.74232 & \nodata & 1548.19 & 2697.02 & 2697.96 &      95 &      28 & 13.49 &  0.13 & 422 \\
 &     9.4 & 1550.77 & 2701.51 & 2702.44 &     141 &      25 & 13.94 &  0.09 &  \\
 0.74462 & \nodata & 1548.19 & 2699.98 & 2701.66 & $<     69$ & \nodata & $< 13.26$  & \nodata & 134 \\
 &   -19.4 & 1550.77 & 2704.48 & 2706.15 &     253 &      32 & 14.20 &  0.06 &  \\
 0.74527 & \nodata & 1548.19 & 2701.52 & 2702.44 &     141 &      25 & 13.64 &  0.09 & 260 \\
 &   -25.1 & 1550.77 & 2706.01 & 2706.94 & $<     49$ & \nodata & $<  0.30$  & \nodata &  \\
 0.74741 & \nodata & 1548.19 & 2704.48 & 2706.15 &     253 &      32 & 13.90 &  0.06 & 260 \\
 &   -14.6 & 1550.77 & 2708.97 & 2710.66 & $<     62$ & \nodata & $< 13.52$  & \nodata &  \\
 0.74956 & \nodata & 1548.19 & 2708.29 & 2708.91 & $<     41$ & \nodata & $<  0.30$  & \nodata & 164 \\
 &    -7.3 & 1550.77 & 2712.79 & 2713.41 &      50 &      16 & $< 13.29$  & \nodata &  \\
 0.75243 & \nodata & 1548.19 & 2712.79 & 2713.41 &      50 &      16 & $< 12.99$  & \nodata & 292 \\
 &     5.1 & 1550.77 & 2717.30 & 2717.93 & $<     32$ & \nodata & $<  0.30$  & \nodata &  \\
 0.75472 & \nodata & 1548.19 & 2716.39 & 2717.28 & $<     37$ & \nodata & $< 12.98$  & \nodata & 132 \\
 &    18.8 & 1550.77 & 2720.91 & 2721.80 &     110 &      16 & 13.91 &  0.07 &  \\
 0.75776 & \nodata & 1548.19 & 2720.91 & 2721.90 &     114 &      17 & 13.62 &  0.07 & 454 \\
 &    11.6 & 1550.77 & 2725.44 & 2726.43 &      77 &      18 & 13.66 &  0.10 &  \\
 0.75959 & \nodata & 1548.19 & 2723.77 & 2724.75 & $<     36$ & \nodata & $< 12.97$  & \nodata & 166 \\
 &    10.0 & 1550.77 & 2728.30 & 2729.28 &      63 &      20 & 13.58 &  0.13 &  \\
 0.76075 & \nodata & 1548.19 & 2725.49 & 2726.43 &      80 &      18 & 13.37 &  0.10 & 260 \\
 &   -17.4 & 1550.77 & 2730.03 & 2730.96 & $<     40$ & \nodata & $<  0.30$  & \nodata &  \\
 0.76258 & \nodata & 1548.19 & 2728.30 & 2729.28 &      62 &      20 & 13.28 &  0.13 & 292 \\
 &    -7.8 & 1550.77 & 2732.84 & 2733.82 & $<     46$ & \nodata & $< 13.37$  & \nodata &  \\
 0.76425 & \nodata & 1548.19 & 2730.54 & 2731.74 & $<     46$ & \nodata & $<  0.30$  & \nodata & 132 \\
 &   -25.7 & 1550.77 & 2735.08 & 2736.29 &     156 &      25 & 14.04 &  0.08 &  \\
 0.76689 & \nodata & 1548.19 & 2734.15 & 2736.30 &     165 &      35 & 13.78 &  0.08 & 388 \\
 &   -24.5 & 1550.77 & 2738.70 & 2740.85 &     373 &      31 & 14.40 &  0.04 &  \\
 0.76968 & \nodata & 1548.19 & 2738.70 & 2740.85 &     372 &      31 & 14.10 &  0.04 & 388 \\
 &   -10.8 & 1550.77 & 2743.25 & 2745.41 &     120 &      30 & 13.89 &  0.10 &  \\
 0.77267 & \nodata & 1548.19 & 2743.94 & 2744.97 &     105 &      21 & 13.52 &  0.09 & 292 \\
 &     2.7 & 1550.77 & 2748.50 & 2749.53 & $<     31$ & \nodata & $< 13.19$  & \nodata &  \\
 0.78069 & \nodata & 1548.19 & 2755.94 & 2758.33 & $<     41$ & \nodata & $<  0.30$  & \nodata & 132 \\
 &    28.1 & 1550.77 & 2760.52 & 2762.91 &     426 &      17 & 14.47 &  0.02 &  \\
 0.78198 & \nodata & 1548.19 & 2758.10 & 2759.14 & $<     27$ & \nodata & $<  0.30$  & \nodata & 132 \\
 &   -24.9 & 1550.77 & 2762.69 & 2763.73 &      60 &      12 & 13.52 &  0.09 &  \\
 0.78299 & \nodata & 1548.19 & 2759.05 & 2760.85 & $<     34$ & \nodata & $<  0.30$  & \nodata & 132 \\
 &   -47.4 & 1550.77 & 2763.64 & 2765.44 &     134 &      14 & 13.88 &  0.05 &  \\
 0.78382 & \nodata & 1548.19 & 2760.52 & 2762.91 &     425 &      17 & 14.17 &  0.02 & 260 \\
 &   -13.1 & 1550.77 & 2765.11 & 2767.51 & $<     33$ & \nodata & $< 13.22$  & \nodata &  \\
 0.78480 & \nodata & 1548.19 & 2762.69 & 2763.73 &      60 &      12 & 13.22 &  0.09 & 358 \\
 &     3.8 & 1550.77 & 2767.28 & 2768.32 & $<     20$ & \nodata & $< 13.00$  & \nodata &  \\
 0.78567 & \nodata & 1548.19 & 2763.64 & 2765.44 &     134 &      14 & 13.58 &  0.05 & 486 \\
 &     1.4 & 1550.77 & 2768.23 & 2770.04 &      71 &      13 & 13.59 &  0.08 &  \\
 0.78875 & \nodata & 1548.19 & 2768.83 & 2769.87 &      57 &      10 & 13.19 &  0.08 & 292 \\
 &    -9.3 & 1550.77 & 2773.44 & 2774.48 & $<     20$ & \nodata & $< 13.01$  & \nodata &  \\
 0.79667 & \nodata & 1548.19 & 2781.21 & 2781.94 & $<     22$ & \nodata & $< 12.76$  & \nodata & 174 \\
 &    -4.2 & 1550.77 & 2785.84 & 2786.57 &      33 &      10 & 13.25 &  0.13 &  \\
 0.79963 & \nodata & 1548.19 & 2785.84 & 2786.57 &      33 &      10 & 12.95 &  0.13 & 364 \\
 &    -7.1 & 1550.77 & 2790.47 & 2791.20 & $<     21$ & \nodata & $< 13.02$  & \nodata &  \\
 0.80319 & \nodata & 1548.19 & 2790.77 & 2792.87 & $<     34$ & \nodata & $<  0.30$  & \nodata & 172 \\
 &     8.4 & 1550.77 & 2795.41 & 2797.51 &     678 &      15 & $> 14.94$  & \nodata &  \\
 0.80624 & \nodata & 1548.19 & 2795.41 & 2797.51 &     677 &      15 & $> 14.64$  & \nodata & 268 \\
 &    18.9 & 1550.77 & 2800.06 & 2802.17 & $<     40$ & \nodata & $< 13.30$  & \nodata &  \\
 0.80791 & \nodata & 1548.19 & 2797.98 & 2799.95 & $<     36$ & \nodata & $< 12.96$  & \nodata & 172 \\
 &    -8.2 & 1550.77 & 2802.63 & 2804.60 &     632 &      18 & $> 14.89$  & \nodata &  \\
 0.81087 & \nodata & 1548.19 & 2802.63 & 2804.60 &     631 &      18 & $> 14.58$  & \nodata & 300 \\
 &     3.5 & 1550.77 & 2807.30 & 2809.27 & $<     49$ & \nodata & $<  0.30$  & \nodata &  \\
 0.83823 & \nodata & 1548.19 & 2845.58 & 2846.47 & $<     36$ & \nodata & $< 12.97$  & \nodata & 172 \\
 &     9.5 & 1550.77 & 2850.32 & 2851.20 &      68 &      22 & 13.63 &  0.14 &  \\
 0.83968 & \nodata & 1548.19 & 2847.49 & 2848.56 & $<     44$ & \nodata & $< 13.06$  & \nodata & 140 \\
 &   -13.8 & 1550.77 & 2852.23 & 2853.30 &     149 &      21 & 14.09 &  0.09 &  \\
 0.84135 & \nodata & 1548.19 & 2850.32 & 2851.20 &      68 &      22 & 13.33 &  0.14 & 300 \\
 &     7.8 & 1550.77 & 2855.06 & 2855.94 & $<     40$ & \nodata & $<  0.30$  & \nodata &  \\
 0.84265 & \nodata & 1548.19 & 2852.23 & 2853.30 &     149 &      21 & 13.79 &  0.09 & 300 \\
 &    -5.6 & 1550.77 & 2856.97 & 2858.04 & $<     46$ & \nodata & $< 13.38$  & \nodata &  \\
 0.89231 & \nodata & 1548.19 & 2929.23 & 2930.09 & $<     58$ & \nodata & $< 13.24$  & \nodata & 172 \\
 &    -0.3 & 1550.77 & 2934.10 & 2934.97 &     102 &      27 & $> 13.70$\tablenotemark{a} & \nodata &  \\
 0.89548 & \nodata & 1548.19 & 2934.10 & 2935.27 &     101 &      31 & $> 13.40$\tablenotemark{a} & \nodata & 445 \\
 &     4.7 & 1550.77 & 2938.98 & 2940.15 &     152 &      34 & $> 13.87$\tablenotemark{a} & \nodata &  \\
 0.89866 & \nodata & 1548.19 & 2939.00 & 2940.15 &     151 &      34 & $> 13.57$\tablenotemark{a} & \nodata & 268 \\
 &    20.2 & 1550.77 & 2943.88 & 2945.04 & $<     63$ & \nodata & $< 13.56$  & \nodata &  \\
 0.94895 & \nodata & 1548.19 & 3016.28 & 3018.49 & $<    136$ & \nodata & $< 13.69$  & \nodata & 173 \\
 &     2.0 & 1550.77 & 3021.29 & 3023.51 &     508 &      65 & $> 14.62$  & \nodata &  \\
 0.95221 & \nodata & 1548.19 & 3021.29 & 3023.51 &     507 &      65 & $> 14.32$  & \nodata & 285 \\
 &   -25.8 & 1550.77 & 3026.32 & 3028.54 & $<    157$ & \nodata & $< 14.11$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PG1248+401 ($\zem=1.032$)} \\[1ex]
\hline
 0.47138 & \nodata & 1548.19 & 2277.38 & 2278.87 &     361 &      54 & $> 13.95$\tablenotemark{a} & \nodata & 256 \\
 &    21.5 & 1550.77 & 2281.17 & 2282.66 & $<     85$ & \nodata & $< 13.65$  & \nodata &  \\
 0.48130 & \nodata & 1548.19 & 2292.39 & 2294.38 & $<     84$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -7.4 & 1550.77 & 2296.21 & 2298.19 &     623 &      47 & $> 14.79$  & \nodata &  \\
 0.48373 & \nodata & 1548.19 & 2296.21 & 2298.19 &     622 &      47 & $> 14.49$  & \nodata & 450 \\
 &    43.9 & 1550.77 & 2300.02 & 2302.02 &     408 &      56 & $> 14.61$  & \nodata &  \\
 0.48624 & \nodata & 1548.19 & 2298.88 & 2301.95 &     466 &      70 & $> 14.35$  & \nodata & 384 \\
 &  -125.0 & 1550.77 & 2302.70 & 2305.78 &    1026 &      63 & $> 15.03$  & \nodata &  \\
 0.48808 & \nodata & 1548.19 & 2302.70 & 2305.52 &    1026 &      60 & $> 14.73$  & \nodata & 386 \\
 &    47.9 & 1550.77 & 2306.53 & 2309.36 &     213 &      56 & 14.16 &  0.10 &  \\
 0.49129 & \nodata & 1548.19 & 2308.36 & 2309.26 & $<     63$ & \nodata & $< 13.31$  & \nodata & 160 \\
 &    -6.7 & 1550.77 & 2312.20 & 2313.11 &     142 &      28 & 14.04 &  0.10 &  \\
 0.49374 & \nodata & 1548.19 & 2312.20 & 2313.11 &     142 &      28 & 13.74 &  0.10 & 256 \\
 &    10.4 & 1550.77 & 2316.04 & 2316.95 & $<     55$ & \nodata & $<  0.30$  & \nodata &  \\
 0.50250 & \nodata & 1548.19 & 2325.80 & 2326.60 & $<     68$ & \nodata & $<  0.30$  & \nodata & 164 \\
 &     4.2 & 1550.77 & 2329.67 & 2330.47 &     140 &      31 & 13.99 &  0.12 &  \\
 0.50502 & \nodata & 1548.19 & 2329.67 & 2330.47 &     140 &      31 & 13.69 &  0.12 & 292 \\
 &    -1.4 & 1550.77 & 2333.55 & 2334.35 & $<     58$ & \nodata & $< 13.48$  & \nodata &  \\
 0.50726 & \nodata & 1548.19 & 2333.03 & 2334.14 & $<     68$ & \nodata & $< 13.26$  & \nodata & 164 \\
 &     5.6 & 1550.77 & 2336.91 & 2338.02 &     199 &      29 & 14.21 &  0.12 &  \\
 0.50979 & \nodata & 1548.19 & 2336.91 & 2338.02 &     199 &      29 & 13.91 &  0.12 & 292 \\
 &    -4.6 & 1550.77 & 2340.80 & 2341.91 & $<     55$ & \nodata & $<  0.30$  & \nodata &  \\
 0.51147 & \nodata & 1548.19 & 2339.37 & 2340.59 & $<     59$ & \nodata & $<  0.30$  & \nodata & 164 \\
 &    -5.8 & 1550.77 & 2343.26 & 2344.48 &     415 &      26 & $> 14.69$  & \nodata &  \\
 0.51395 & \nodata & 1548.19 & 2343.26 & 2344.48 &     414 &      26 & $> 14.39$  & \nodata & 292 \\
 &     6.8 & 1550.77 & 2347.15 & 2348.38 & $<     59$ & \nodata & $< 13.48$  & \nodata &  \\
 0.51944 & \nodata & 1548.19 & 2351.78 & 2352.85 & $<     68$ & \nodata & $<  0.30$  & \nodata & 164 \\
 &    -7.7 & 1550.77 & 2355.69 & 2356.77 &     206 &      32 & 14.15 &  0.08 &  \\
 0.52193 & \nodata & 1548.19 & 2355.69 & 2356.77 &     206 &      32 & 13.85 &  0.08 & 292 \\
 &     8.1 & 1550.77 & 2359.61 & 2360.69 & $<     60$ & \nodata & $< 13.50$  & \nodata &  \\
 0.52327 & \nodata & 1548.19 & 2358.05 & 2358.85 & $<     55$ & \nodata & $< 13.17$  & \nodata & 132 \\
 &    12.7 & 1550.77 & 2361.97 & 2362.78 &      96 &      24 & 13.77 &  0.11 &  \\
 0.52582 & \nodata & 1548.19 & 2361.55 & 2362.79 & $<     60$ & \nodata & 13.45 &  0.14 & 132 \\
 &   -12.1 & 1550.77 & 2365.48 & 2366.72 &     375 &      25 & $> 14.61$  & \nodata &  \\
 0.52830 & \nodata & 1548.19 & 2365.48 & 2366.72 &     375 &      25 & $> 14.31$  & \nodata & 260 \\
 &    10.3 & 1550.77 & 2369.42 & 2370.65 & $<     48$ & \nodata & $<  0.30$  & \nodata &  \\
 0.53091 & \nodata & 1548.19 & 2369.63 & 2370.79 & $<     47$ & \nodata & $< 13.07$  & \nodata & 164 \\
 &     3.5 & 1550.77 & 2373.57 & 2374.73 &     313 &      22 & $> 14.52$  & \nodata &  \\
 0.53348 & \nodata & 1548.19 & 2373.57 & 2374.73 &     313 &      22 & $> 14.22$  & \nodata & 292 \\
 &     8.5 & 1550.77 & 2377.52 & 2378.68 & $<     51$ & \nodata & $< 13.43$  & \nodata &  \\
 0.53633 & \nodata & 1548.19 & 2377.85 & 2379.17 & $<     55$ & \nodata & $< 13.17$  & \nodata & 164 \\
 &    -6.6 & 1550.77 & 2381.80 & 2383.12 &     483 &      27 & $> 14.77$  & \nodata &  \\
 0.53734 & \nodata & 1548.19 & 2379.09 & 2380.76 & $<     65$ & \nodata & $< 13.24$  & \nodata & 132 \\
 &   -12.1 & 1550.77 & 2383.05 & 2384.72 &     478 &      31 & $> 14.71$  & \nodata &  \\
 0.53921 & \nodata & 1548.19 & 2381.80 & 2384.11 &     807 &      35 & $> 14.68$  & \nodata & 452 \\
 &    13.1 & 1550.77 & 2385.76 & 2388.07 &     790 &      34 & $> 14.98$  & \nodata &  \\
 0.53932 & \nodata & 1548.19 & 2382.12 & 2384.72 &     933 &      37 & $> 14.74$  & \nodata & 484 \\
 &    -7.4 & 1550.77 & 2386.08 & 2388.69 &     817 &      36 & $> 14.99$  & \nodata &  \\
 0.54144 & \nodata & 1548.19 & 2385.55 & 2386.60 &      91 &      25 & 13.62 &  0.11 & 390 \\
 &   -49.4 & 1550.77 & 2389.52 & 2390.57 &     132 &      22 & 13.92 &  0.07 &  \\
 0.54183 & \nodata & 1548.19 & 2386.08 & 2388.07 &     804 &      31 & $> 14.69$  & \nodata & 388 \\
 &    31.3 & 1550.77 & 2390.05 & 2392.04 &     168 &      29 & 14.07 &  0.07 &  \\
 0.54221 & \nodata & 1548.19 & 2387.30 & 2389.52 &     302 &      33 & $> 14.20$  & \nodata & 388 \\
 &   132.4 & 1550.77 & 2391.27 & 2393.50 &     516 &      28 & $> 14.69$  & \nodata &  \\
 0.54375 & \nodata & 1548.19 & 2389.52 & 2390.57 &     132 &      22 & 13.61 &  0.07 & 292 \\
 &     4.2 & 1550.77 & 2393.49 & 2394.55 & $<     40$ & \nodata & $<  0.30$  & \nodata &  \\
 0.54546 & \nodata & 1548.19 & 2391.27 & 2393.50 &     515 &      28 & $> 14.39$  & \nodata & 260 \\
 &   -20.1 & 1550.77 & 2395.25 & 2397.48 & $<     54$ & \nodata & $<  0.30$  & \nodata &  \\
 0.54850 & \nodata & 1548.19 & 2396.99 & 2397.73 & $<     31$ & \nodata & $< 12.88$  & \nodata & 164 \\
 &    -5.3 & 1550.77 & 2400.98 & 2401.72 &      53 &      15 & 13.51 &  0.12 &  \\
 0.55015 & \nodata & 1548.19 & 2399.65 & 2400.36 & $<     29$ & \nodata & $< 12.86$  & \nodata & 164 \\
 &     7.6 & 1550.77 & 2403.65 & 2404.35 &      52 &      15 & 13.46 &  0.13 &  \\
 0.55105 & \nodata & 1548.19 & 2400.98 & 2401.72 &      53 &      15 & 13.21 &  0.12 & 260 \\
 &   -13.9 & 1550.77 & 2404.97 & 2405.72 & $<     32$ & \nodata & $< 13.20$  & \nodata &  \\
 0.55277 & \nodata & 1548.19 & 2403.65 & 2404.35 &      52 &      15 & 13.16 &  0.13 & 486 \\
 &     8.5 & 1550.77 & 2407.64 & 2408.35 &      64 &      17 & 13.56 &  0.12 &  \\
 0.55433 & \nodata & 1548.19 & 2406.09 & 2406.80 & $<     32$ & \nodata & $< 12.92$  & \nodata & 164 \\
 &     6.3 & 1550.77 & 2410.09 & 2410.80 &      53 &      16 & 13.50 &  0.13 &  \\
 0.55694 & \nodata & 1548.19 & 2410.09 & 2410.80 &      53 &      16 & 13.20 &  0.13 & 292 \\
 &     0.6 & 1550.77 & 2414.10 & 2414.81 & $<     32$ & \nodata & $<  0.30$  & \nodata &  \\
 0.56051 & \nodata & 1548.19 & 2415.50 & 2416.68 & $<     39$ & \nodata & $<  0.30$  & \nodata & 132 \\
 &    13.7 & 1550.77 & 2419.52 & 2420.70 &     255 &      16 & 14.31 &  0.04 &  \\
 0.56236 & \nodata & 1548.19 & 2418.22 & 2419.13 & $<     32$ & \nodata & $<  0.30$  & \nodata & 132 \\
 &   -21.0 & 1550.77 & 2422.25 & 2423.16 &      97 &      14 & 13.81 &  0.06 &  \\
 0.56318 & \nodata & 1548.19 & 2419.52 & 2420.70 &     254 &      16 & 14.01 &  0.04 & 260 \\
 &   -12.3 & 1550.77 & 2423.54 & 2424.73 & $<     32$ & \nodata & $< 13.20$  & \nodata &  \\
 0.56484 & \nodata & 1548.19 & 2422.25 & 2423.16 &      97 &      14 & 13.51 &  0.06 & 484 \\
 &     4.9 & 1550.77 & 2426.27 & 2427.19 &      80 &      13 & 13.71 &  0.07 &  \\
 0.56747 & \nodata & 1548.19 & 2426.32 & 2427.16 &      78 &      13 & 13.40 &  0.07 & 294 \\
 &     9.6 & 1550.77 & 2430.36 & 2431.19 & $<     26$ & \nodata & $<  0.30$  & \nodata &  \\
 0.57195 & \nodata & 1548.19 & 2433.08 & 2434.15 & $<     30$ & \nodata & $< 12.89$  & \nodata & 164 \\
 &    -9.4 & 1550.77 & 2437.13 & 2438.20 &     145 &      17 & 13.97 &  0.05 &  \\
 0.57452 & \nodata & 1548.19 & 2437.13 & 2438.20 &     145 &      17 & 13.67 &  0.05 & 292 \\
 &     8.8 & 1550.77 & 2441.18 & 2442.26 & $<     32$ & \nodata & $<  0.30$  & \nodata &  \\
 0.57809 & \nodata & 1548.19 & 2442.79 & 2443.59 & $<     27$ & \nodata & $<  0.30$  & \nodata & 164 \\
 &    -0.0 & 1550.77 & 2446.86 & 2447.66 &      53 &      12 & 13.46 &  0.10 &  \\
 0.57886 & \nodata & 1548.19 & 2443.83 & 2445.31 & $<     35$ & \nodata & $< 12.95$  & \nodata & 134 \\
 &    21.4 & 1550.77 & 2447.90 & 2449.38 &      90 &      15 & 13.70 &  0.07 &  \\
 0.58071 & \nodata & 1548.19 & 2446.86 & 2447.66 &      53 &      12 & 13.16 &  0.10 & 260 \\
 &    13.9 & 1550.77 & 2450.93 & 2451.73 & $<     22$ & \nodata & $< 13.04$  & \nodata &  \\
 0.58160 & \nodata & 1548.19 & 2447.90 & 2449.38 &      90 &      15 & 13.40 &  0.07 & 292 \\
 &     7.1 & 1550.77 & 2451.97 & 2453.45 & $<     28$ & \nodata & $< 13.15$  & \nodata &  \\
 0.58792 & \nodata & 1548.19 & 2458.12 & 2458.80 & $<     18$ & \nodata & $< 12.68$  & \nodata & 230 \\
 &     3.1 & 1550.77 & 2462.21 & 2462.89 &      31 &      10 & 13.22 &  0.14 &  \\
 0.59058 & \nodata & 1548.19 & 2462.21 & 2462.89 &      31 &      10 & 12.91 &  0.14 & 292 \\
 &     4.3 & 1550.77 & 2466.30 & 2466.99 & $<     22$ & \nodata & $<  0.30$  & \nodata &  \\
 0.59359 & \nodata & 1548.19 & 2466.12 & 2467.73 & $<     34$ & \nodata & $<  0.30$  & \nodata & 132 \\
 &   -27.9 & 1550.77 & 2470.22 & 2471.84 &     477 &      15 & $> 14.68$  & \nodata &  \\
 0.59462 & \nodata & 1548.19 & 2468.42 & 2469.15 & $<     22$ & \nodata & $<  0.30$  & \nodata & 164 \\
 &     0.6 & 1550.77 & 2472.53 & 2473.25 &      58 &      11 & 13.53 &  0.08 &  \\
 0.59619 & \nodata & 1548.19 & 2470.22 & 2473.58 &     535 &      22 & $> 14.41$  & \nodata & 460 \\
 &    59.7 & 1550.77 & 2474.33 & 2477.70 &     471 &      21 & 14.48 &  0.02 &  \\
 0.59619 & \nodata & 1548.19 & 2470.40 & 2473.58 &     530 &      22 & $> 14.41$  & \nodata & 460 \\
 &    59.1 & 1550.77 & 2474.50 & 2477.70 &     479 &      21 & 14.48 &  0.02 &  \\
 0.59916 & \nodata & 1548.19 & 2474.50 & 2477.70 &     479 &      21 & 14.18 &  0.02 & 268 \\
 &    20.1 & 1550.77 & 2478.62 & 2481.82 & $<     42$ & \nodata & $< 13.33$  & \nodata &  \\
 0.60384 & \nodata & 1548.19 & 2482.04 & 2483.66 & $<     29$ & \nodata & $<  0.30$  & \nodata & 140 \\
 &   -18.6 & 1550.77 & 2486.17 & 2487.80 &     349 &      13 & 14.42 &  0.02 &  \\
 0.60492 & \nodata & 1548.19 & 2484.44 & 2485.12 & $<     19$ & \nodata & $< 12.69$  & \nodata & 172 \\
 &     2.3 & 1550.77 & 2488.57 & 2489.26 &      32 &      10 & 13.27 &  0.12 &  \\
 0.60641 & \nodata & 1548.19 & 2486.17 & 2487.80 &     349 &      13 & 14.12 &  0.02 & 268 \\
 &   -20.8 & 1550.77 & 2490.31 & 2491.93 & $<     31$ & \nodata & $<  0.30$  & \nodata &  \\
 0.60760 & \nodata & 1548.19 & 2488.57 & 2489.26 &      32 &      10 & 12.97 &  0.12 & 268 \\
 &   -13.2 & 1550.77 & 2492.71 & 2493.40 & $<     21$ & \nodata & $<  0.30$  & \nodata &  \\
 0.66136 & \nodata & 1548.19 & 2571.75 & 2572.76 & $<     41$ & \nodata & $<  0.30$  & \nodata & 140 \\
 &    17.3 & 1550.77 & 2576.03 & 2577.04 &      75 &      19 & 13.63 &  0.11 &  \\
 0.66422 & \nodata & 1548.19 & 2576.03 & 2577.04 &      75 &      19 & 13.33 &  0.11 & 268 \\
 &   -11.0 & 1550.77 & 2580.31 & 2581.32 & $<     38$ & \nodata & $<  0.30$  & \nodata &  \\
 0.66759 & \nodata & 1548.19 & 2580.12 & 2582.82 & $<     61$ & \nodata & $< 13.20$  & \nodata & 172 \\
 &     2.8 & 1550.77 & 2584.41 & 2587.12 &     670 &      31 & $> 14.82$  & \nodata &  \\
 0.67038 & \nodata & 1548.19 & 2584.41 & 2587.12 &     669 &      31 & $> 14.52$  & \nodata & 268 \\
 &   -62.6 & 1550.77 & 2588.71 & 2591.42 & $<     79$ & \nodata & $<  0.30$  & \nodata &  \\
 0.67644 & \nodata & 1548.19 & 2594.87 & 2596.18 & $<     63$ & \nodata & $< 13.22$  & \nodata & 172 \\
 &     8.4 & 1550.77 & 2599.19 & 2600.50 &     374 &      32 & $> 14.61$  & \nodata &  \\
 0.67749 & \nodata & 1548.19 & 2596.78 & 2597.46 & $<     48$ & \nodata & $< 13.09$  & \nodata & 172 \\
 &     8.3 & 1550.77 & 2601.10 & 2601.78 &      76 &      23 & 13.71 &  0.14 &  \\
 0.67928 & \nodata & 1548.19 & 2599.19 & 2600.50 &     374 &      32 & $> 14.31$  & \nodata & 268 \\
 &   -30.4 & 1550.77 & 2603.51 & 2604.83 & $<     62$ & \nodata & $< 13.51$  & \nodata &  \\
 0.68033 & \nodata & 1548.19 & 2601.10 & 2601.78 &      76 &      23 & 13.41 &  0.14 & 268 \\
 &    15.3 & 1550.77 & 2605.42 & 2606.10 & $<     44$ & \nodata & $< 13.37$  & \nodata &  \\
 0.69821 & \nodata & 1548.19 & 2628.74 & 2629.60 & $<     48$ & \nodata & $< 13.13$  & \nodata & 172 \\
 &     1.3 & 1550.77 & 2633.11 & 2633.97 &     108 &      24 & 13.94 &  0.13 &  \\
 0.70104 & \nodata & 1548.19 & 2633.11 & 2633.97 &     108 &      24 & 13.64 &  0.13 & 492 \\
 &    -0.3 & 1550.77 & 2637.49 & 2638.35 &      76 &      22 & 13.72 &  0.13 &  \\
 0.70387 & \nodata & 1548.19 & 2637.54 & 2638.27 &      74 &      21 & 13.42 &  0.12 & 302 \\
 &    -9.3 & 1550.77 & 2641.93 & 2642.66 & $<     37$ & \nodata & $< 13.28$  & \nodata &  \\
 0.74556 & \nodata & 1548.19 & 2701.82 & 2702.92 & $<     55$ & \nodata & $<  0.30$  & \nodata & 140 \\
 &   -17.4 & 1550.77 & 2706.31 & 2707.42 &     147 &      25 & 14.07 &  0.10 &  \\
 0.74837 & \nodata & 1548.19 & 2706.31 & 2707.42 &     147 &      25 & 13.77 &  0.10 & 332 \\
 &    11.1 & 1550.77 & 2710.81 & 2711.92 & $<     47$ & \nodata & $< 13.40$  & \nodata &  \\
 0.76985 & \nodata & 1548.19 & 2739.32 & 2741.19 & $<     73$ & \nodata & $<  0.30$  & \nodata & 140 \\
 &    20.8 & 1550.77 & 2743.87 & 2745.75 &     621 &      34 & $> 14.86$  & \nodata &  \\
 0.77131 & \nodata & 1548.19 & 2741.91 & 2742.72 & $<     48$ & \nodata & $<  0.30$  & \nodata & 172 \\
 &    -6.1 & 1550.77 & 2746.47 & 2747.28 &      81 &      22 & 13.75 &  0.12 &  \\
 0.77291 & \nodata & 1548.19 & 2743.66 & 2745.76 &     625 &      36 & $> 14.56$  & \nodata & 495 \\
 &     3.7 & 1550.77 & 2748.22 & 2750.33 &     569 &      31 & $> 14.77$  & \nodata &  \\
 0.77422 & \nodata & 1548.19 & 2746.47 & 2747.28 &      81 &      21 & 13.45 &  0.12 & 333 \\
 &    12.1 & 1550.77 & 2751.04 & 2751.85 & $<     40$ & \nodata & $< 13.37$  & \nodata &  \\
 0.77588 & \nodata & 1548.19 & 2748.22 & 2750.33 &     568 &      31 & $> 14.47$  & \nodata & 428 \\
 &    -8.4 & 1550.77 & 2752.79 & 2754.91 &      93 &      31 & 13.74 &  0.13 &  \\
 0.77877 & \nodata & 1548.19 & 2753.39 & 2754.42 &      84 &      21 & 13.39 &  0.11 & 300 \\
 &     1.3 & 1550.77 & 2757.97 & 2759.00 & $<     42$ & \nodata & $< 13.34$  & \nodata &  \\
 0.80298 & \nodata & 1548.19 & 2790.43 & 2792.16 & $<     52$ & \nodata & $< 13.14$  & \nodata & 172 \\
 &    -5.7 & 1550.77 & 2795.07 & 2796.81 &     518 &      23 & $> 14.82$  & \nodata &  \\
 0.80594 & \nodata & 1548.19 & 2795.07 & 2796.81 &     517 &      23 & $> 14.52$  & \nodata & 300 \\
 &    -7.7 & 1550.77 & 2799.72 & 2801.46 & $<     53$ & \nodata & $<  0.30$  & \nodata &  \\
 0.80741 & \nodata & 1548.19 & 2797.41 & 2799.24 & $<     55$ & \nodata & $<  0.30$  & \nodata & 141 \\
 &    26.8 & 1550.77 & 2802.06 & 2803.89 &     496 &      27 & $> 14.79$  & \nodata &  \\
 0.81058 & \nodata & 1548.19 & 2802.06 & 2803.89 &     495 &      27 & $> 14.49$  & \nodata & 300 \\
 &    -2.0 & 1550.77 & 2806.72 & 2808.56 & $<     65$ & \nodata & $< 13.53$  & \nodata &  \\
 0.82581 & \nodata & 1548.19 & 2826.20 & 2826.94 & $<     33$ & \nodata & $<  0.30$  & \nodata & 141 \\
 &   -12.6 & 1550.77 & 2830.90 & 2831.64 &      46 &      15 & 13.49 &  0.13 &  \\
 0.82877 & \nodata & 1548.19 & 2830.90 & 2831.64 &      46 &      15 & 13.18 &  0.13 & 269 \\
 &    13.4 & 1550.77 & 2835.61 & 2836.35 & $<     31$ & \nodata & $< 13.19$  & \nodata &  \\
 0.83959 & \nodata & 1548.19 & 2847.24 & 2848.49 & $<     56$ & \nodata & $< 13.16$  & \nodata & 140 \\
 &   -16.1 & 1550.77 & 2851.97 & 2853.23 &     212 &      27 & 14.24 &  0.10 &  \\
 0.84255 & \nodata & 1548.19 & 2851.97 & 2853.23 &     212 &      27 & 13.94 &  0.10 & 268 \\
 &   -24.1 & 1550.77 & 2856.71 & 2857.97 & $<     58$ & \nodata & $<  0.30$  & \nodata &  \\
 0.85215 & \nodata & 1548.19 & 2865.80 & 2869.22 & $<     83$ & \nodata & $<  0.30$  & \nodata & 140 \\
 &   -23.2 & 1550.77 & 2870.57 & 2873.99 &     828 &      39 & $> 14.89$  & \nodata &  \\
 0.85508 & \nodata & 1548.19 & 2870.57 & 2873.99 &     826 &      39 & $> 14.59$  & \nodata & 463 \\
 &   -11.5 & 1550.77 & 2875.34 & 2878.77 &     567 &      41 & $> 14.65$  & \nodata &  \\
 0.85593 & \nodata & 1548.19 & 2872.88 & 2873.82 &     208 &      21 & 13.93 &  0.07 & 494 \\
 &     0.7 & 1550.77 & 2877.66 & 2878.60 &     106 &      23 & 13.85 &  0.10 &  \\
 0.85789 & \nodata & 1548.19 & 2875.45 & 2877.47 &     451 &      31 & $> 14.26$  & \nodata & 300 \\
 &    -1.2 & 1550.77 & 2880.23 & 2882.25 & $<     70$ & \nodata & $< 13.56$  & \nodata &  \\
 0.85902 & \nodata & 1548.19 & 2877.66 & 2878.60 &     106 &      23 & 13.55 &  0.10 & 268 \\
 &    19.1 & 1550.77 & 2882.44 & 2883.38 & $<     51$ & \nodata & $< 13.46$  & \nodata &  \\
 0.91021 & \nodata & 1548.19 & 2956.80 & 2958.05 & $<     63$ & \nodata & $< 13.22$  & \nodata & 173 \\
 &     3.4 & 1550.77 & 2961.72 & 2962.97 &     148 &      33 & 14.07 &  0.11 &  \\
 0.91341 & \nodata & 1548.19 & 2961.72 & 2962.97 &     148 &      33 & 13.77 &  0.11 & 268 \\
 &   -25.3 & 1550.77 & 2966.64 & 2967.90 & $<     74$ & \nodata & $<  0.30$  & \nodata &  \\
 0.94898 & \nodata & 1548.19 & 3015.96 & 3017.83 & $<    128$ & \nodata & $< 13.76$  & \nodata & 140 \\
 &   -43.9 & 1550.77 & 3020.97 & 3022.85 &     368 &      63 & $> 14.26$\tablenotemark{a} & \nodata &  \\
 0.95194 & \nodata & 1548.19 & 3020.97 & 3022.85 &     368 &      63 & $> 13.96$\tablenotemark{a} & \nodata & 332 \\
 &   -19.0 & 1550.77 & 3026.00 & 3027.88 & $<    149$ & \nodata & $< 14.23$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PG1259+593 ($\zem=0.478$)} \\[1ex]
\hline
-0.00040 & \nodata & 1548.19 & 1547.43 & 1547.74 &      47 &      11 & 13.12 &  0.11 & 355 \\
 &    -1.4 & 1550.77 & 1550.00 & 1550.32 & $<     32$ & \nodata & $< 13.28$  & \nodata &  \\
-0.00003 & \nodata & 1548.19 & 1547.83 & 1548.42 &     139 &      15 & 13.63 &  0.05 & 483 \\
 &     1.8 & 1550.77 & 1550.40 & 1551.00 &      69 &      21 & 13.62 &  0.12 &  \\
 0.00169 & \nodata & 1548.19 & 1550.70 & 1550.94 &      39 &      13 & $< 12.89$  & \nodata & 257 \\
 &   -12.4 & 1550.77 & 1553.28 & 1553.51 & $<     22$ & \nodata & $< 13.05$  & \nodata &  \\
 0.00358 & \nodata & 1548.19 & 1553.52 & 1553.90 & $<     28$ & \nodata & $< 12.85$  & \nodata & 177 \\
 &    -5.4 & 1550.77 & 1556.10 & 1556.49 &      51 &      12 & 13.46 &  0.11 &  \\
 0.00523 & \nodata & 1548.19 & 1556.10 & 1556.49 &      51 &      12 & 13.16 &  0.11 & 289 \\
 &    -3.4 & 1550.77 & 1558.69 & 1559.08 & $<     23$ & \nodata & $<  0.30$  & \nodata &  \\
 0.00596 & \nodata & 1548.19 & 1556.94 & 1557.84 & $<     37$ & \nodata & $<  0.30$  & \nodata & 161 \\
 &     8.4 & 1550.77 & 1559.53 & 1560.43 &     238 &      17 & 14.22 &  0.04 &  \\
 0.00722 & \nodata & 1548.19 & 1559.23 & 1559.50 & $<     19$ & \nodata & $< 12.70$  & \nodata & 160 \\
 &    -1.1 & 1550.77 & 1561.82 & 1562.09 &      36 &      11 & $> 13.25$\tablenotemark{a} & \nodata &  \\
 0.00766 & \nodata & 1548.19 & 1559.53 & 1560.43 &     237 &      17 & 13.92 &  0.04 & 273 \\
 &   -25.0 & 1550.77 & 1562.12 & 1563.03 & $<     37$ & \nodata & $<  0.30$  & \nodata &  \\
 0.00889 & \nodata & 1548.19 & 1561.82 & 1562.09 &      36 &      11 & $> 12.95$\tablenotemark{a} & \nodata & 355 \\
 &    -0.5 & 1550.77 & 1564.42 & 1564.69 & $<     21$ & \nodata & $< 13.06$  & \nodata &  \\
 0.01010 & \nodata & 1548.19 & 1563.60 & 1564.02 & $<     26$ & \nodata & $< 12.82$  & \nodata & 161 \\
 &    -3.2 & 1550.77 & 1566.20 & 1566.62 &      71 &      17 & 13.65 &  0.11 &  \\
 0.01177 & \nodata & 1548.19 & 1566.20 & 1566.62 &      71 &      17 & 13.35 &  0.11 & 289 \\
 &    -6.0 & 1550.77 & 1568.81 & 1569.23 & $<     31$ & \nodata & $<  0.30$  & \nodata &  \\
 0.01296 & \nodata & 1548.19 & 1567.72 & 1568.98 & $<     53$ & \nodata & $< 13.15$  & \nodata & 129 \\
 &    31.5 & 1550.77 & 1570.32 & 1571.59 &     549 &      20 & $> 14.79$  & \nodata &  \\
 0.01475 & \nodata & 1548.19 & 1570.32 & 1571.59 &     548 &      20 & $> 14.48$  & \nodata & 272 \\
 &   -34.2 & 1550.77 & 1572.94 & 1574.20 & $<     44$ & \nodata & $< 13.35$  & \nodata &  \\
 0.02242 & \nodata & 1548.19 & 1582.47 & 1583.28 & $<     57$ & \nodata & $<  0.30$  & \nodata & 177 \\
 &     3.9 & 1550.77 & 1585.10 & 1585.92 &     220 &      23 & $> 14.19$  & \nodata &  \\
 0.02414 & \nodata & 1548.19 & 1585.10 & 1585.92 &     219 &      23 & $> 13.89$  & \nodata & 256 \\
 &   -15.5 & 1550.77 & 1587.74 & 1588.56 & $<     43$ & \nodata & $< 13.33$  & \nodata &  \\
 0.02750 & \nodata & 1548.19 & 1590.52 & 1591.00 & $<     32$ & \nodata & $<  0.30$  & \nodata & 161 \\
 &    -7.5 & 1550.77 & 1593.17 & 1593.64 &     107 &      14 & 13.84 &  0.06 &  \\
 0.02919 & \nodata & 1548.19 & 1593.17 & 1593.64 &     107 &      14 & 13.54 &  0.06 & 369 \\
 &    -2.8 & 1550.77 & 1595.82 & 1596.29 & $<     32$ & \nodata & $< 13.53$  & \nodata &  \\
 0.03466 & \nodata & 1548.19 & 1601.32 & 1602.22 & $<     58$ & \nodata & $< 13.21$  & \nodata & 129 \\
 &   -18.0 & 1550.77 & 1603.99 & 1604.88 &     297 &      24 & 14.30 &  0.06 &  \\
 0.03632 & \nodata & 1548.19 & 1603.99 & 1604.88 &     296 &      24 & 14.00 &  0.06 & 273 \\
 &    10.6 & 1550.77 & 1606.66 & 1607.55 & $<     51$ & \nodata & $<  0.30$  & \nodata &  \\
 0.03697 & \nodata & 1548.19 & 1604.85 & 1605.99 & $<     58$ & \nodata & $<  0.30$  & \nodata & 177 \\
 &     1.6 & 1550.77 & 1607.52 & 1608.66 &     513 &      24 & $> 14.66$  & \nodata &  \\
 0.03870 & \nodata & 1548.19 & 1607.52 & 1608.66 &     512 &      24 & $> 14.36$  & \nodata & 434 \\
 &    -9.3 & 1550.77 & 1610.19 & 1611.33 &      94 &      28 & 13.77 &  0.12 &  \\
 0.04442 & \nodata & 1548.19 & 1616.77 & 1617.16 & $<     55$ & \nodata & $<  0.30$  & \nodata & 161 \\
 &    -1.8 & 1550.77 & 1619.46 & 1619.85 &     104 &      21 & $> 13.71$\tablenotemark{a} & \nodata &  \\
 0.04471 & \nodata & 1548.19 & 1617.14 & 1617.71 & $<     63$ & \nodata & $<  0.30$  & \nodata & 161 \\
 &     2.4 & 1550.77 & 1619.83 & 1620.40 &     279 &      24 & $> 14.46$  & \nodata &  \\
 0.04615 & \nodata & 1548.19 & 1619.46 & 1619.85 &     103 &      21 & $> 13.41$\tablenotemark{a} & \nodata & 499 \\
 &     0.9 & 1550.77 & 1622.16 & 1622.54 &      74 &      19 & 13.71 &  0.11 &  \\
 0.04646 & \nodata & 1548.19 & 1619.83 & 1620.40 &     278 &      24 & $> 14.16$  & \nodata & 305 \\
 &    -9.3 & 1550.77 & 1622.52 & 1623.10 & $<     45$ & \nodata & $< 13.44$  & \nodata &  \\
 0.04790 & \nodata & 1548.19 & 1622.19 & 1622.52 &      72 &      18 & 13.39 &  0.11 & 323 \\
 &   -10.9 & 1550.77 & 1624.89 & 1625.22 & $<     32$ & \nodata & $< 13.25$  & \nodata &  \\
 0.05413 & \nodata & 1548.19 & 1631.60 & 1632.36 & $<     44$ & \nodata & $< 13.05$  & \nodata & 129 \\
 &    15.6 & 1550.77 & 1634.32 & 1635.07 &     168 &      26 & $> 13.92$\tablenotemark{a} & \nodata &  \\
 0.05594 & \nodata & 1548.19 & 1634.32 & 1635.07 &     167 &      26 & $> 13.62$\tablenotemark{a} & \nodata & 289 \\
 &    -9.4 & 1550.77 & 1637.04 & 1637.79 & $<     58$ & \nodata & $< 13.48$  & \nodata &  \\
 0.05760 & \nodata & 1548.19 & 1637.07 & 1637.65 & $<     51$ & \nodata & $< 13.12$  & \nodata & 161 \\
 &     2.8 & 1550.77 & 1639.80 & 1640.38 &     135 &      21 & 13.96 &  0.07 &  \\
 0.05846 & \nodata & 1548.19 & 1638.57 & 1638.87 & $<     34$ & \nodata & $< 13.00$  & \nodata & 161 \\
 &     3.0 & 1550.77 & 1641.29 & 1641.59 &      55 &      16 & 13.57 &  0.13 &  \\
 0.05937 & \nodata & 1548.19 & 1639.80 & 1640.38 &     135 &      21 & 13.66 &  0.07 & 257 \\
 &    22.0 & 1550.77 & 1642.52 & 1643.11 & $<     39$ & \nodata & $<  0.30$  & \nodata &  \\
 0.06023 & \nodata & 1548.19 & 1641.29 & 1641.59 &      55 &      16 & 13.27 &  0.13 & 275 \\
 &   -14.6 & 1550.77 & 1644.02 & 1644.32 & $<     28$ & \nodata & $< 13.17$  & \nodata &  \\
 0.06126 & \nodata & 1548.19 & 1642.78 & 1643.23 & $<     34$ & \nodata & $< 12.97$  & \nodata & 161 \\
 &    -6.7 & 1550.77 & 1645.51 & 1645.97 &     133 &      15 & 14.00 &  0.06 &  \\
 0.06300 & \nodata & 1548.19 & 1645.51 & 1645.97 &     133 &      15 & 13.70 &  0.06 & 305 \\
 &    -8.2 & 1550.77 & 1648.24 & 1648.70 & $<     34$ & \nodata & $< 13.25$  & \nodata &  \\
 0.07715 & \nodata & 1548.19 & 1667.05 & 1668.24 & $<     60$ & \nodata & $< 13.18$  & \nodata & 161 \\
 &     6.6 & 1550.77 & 1669.82 & 1671.02 &     691 &      27 & $> 14.89$  & \nodata &  \\
 0.07897 & \nodata & 1548.19 & 1669.82 & 1671.02 &     690 &      26 & $> 14.59$  & \nodata & 259 \\
 &    13.2 & 1550.77 & 1672.60 & 1673.80 & $<     94$ & \nodata & 14.02 &  0.14 &  \\
 0.08088 & \nodata & 1548.19 & 1673.24 & 1673.57 &      79 &      24 & 13.44 &  0.14 & 355 \\
 &     9.2 & 1550.77 & 1676.03 & 1676.35 & $<     42$ & \nodata & $< 13.44$  & \nodata &  \\
 0.08373 & \nodata & 1548.19 & 1677.70 & 1678.03 & $<     40$ & \nodata & $<  0.30$  & \nodata & 161 \\
 &     8.1 & 1550.77 & 1680.49 & 1680.82 &      57 &      17 & 13.55 &  0.13 &  \\
 0.08556 & \nodata & 1548.19 & 1680.49 & 1680.82 &      57 &      17 & 13.25 &  0.13 & 320 \\
 &   -11.3 & 1550.77 & 1683.29 & 1683.61 & $<     35$ & \nodata & $< 13.40$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PKS1302--102 ($\zem=0.278$)} \\[1ex]
\hline
-0.00161 & \nodata & 1548.19 & 1545.33 & 1545.98 & $<     28$ & \nodata & $< 12.85$  & \nodata & 165 \\
 &    -7.7 & 1550.77 & 1547.90 & 1548.55 &     288 &      11 & $> 14.45$  & \nodata &  \\
 0.00003 & \nodata & 1548.19 & 1547.90 & 1548.55 &     288 &      11 & $> 14.15$  & \nodata & 487 \\
 &    -2.3 & 1550.77 & 1550.48 & 1551.13 &     194 &      11 & 14.15 &  0.03 &  \\
 0.00168 & \nodata & 1548.19 & 1550.48 & 1551.11 &     194 &      11 & 13.85 &  0.03 & 261 \\
 &   -14.5 & 1550.77 & 1553.06 & 1553.69 & $<     24$ & \nodata & $<  0.30$  & \nodata &  \\
 0.00274 & \nodata & 1548.19 & 1552.26 & 1552.56 & $<     16$ & \nodata & $< 12.61$  & \nodata & 165 \\
 &    -5.6 & 1550.77 & 1554.84 & 1555.14 &      29 &       8 & 13.21 &  0.12 &  \\
 0.00438 & \nodata & 1548.19 & 1554.81 & 1555.14 &      32 &       8 & 12.94 &  0.11 & 383 \\
 &    -6.5 & 1550.77 & 1557.40 & 1557.73 & $<     18$ & \nodata & $< 12.98$  & \nodata &  \\
 0.00603 & \nodata & 1548.19 & 1557.40 & 1557.68 &      27 &       8 & 12.88 &  0.13 & 333 \\
 &    15.3 & 1550.77 & 1559.99 & 1560.27 & $<     18$ & \nodata & $< 12.98$  & \nodata &  \\
 0.00610 & \nodata & 1548.19 & 1557.53 & 1557.85 & $<     17$ & \nodata & $< 12.66$  & \nodata & 141 \\
 &    13.5 & 1550.77 & 1560.12 & 1560.44 &      35 &       9 & 13.30 &  0.11 &  \\
 0.00782 & \nodata & 1548.19 & 1560.12 & 1560.44 &      35 &       9 & 13.00 &  0.11 & 301 \\
 &    -3.4 & 1550.77 & 1562.72 & 1563.04 & $<     22$ & \nodata & $< 13.06$  & \nodata &  \\
 0.02195 & \nodata & 1548.19 & 1582.07 & 1582.36 & $<     33$ & \nodata & $< 12.98$  & \nodata & 189 \\
 &     7.6 & 1550.77 & 1584.70 & 1584.99 &      46 &      13 & 13.46 &  0.12 &  \\
 0.02368 & \nodata & 1548.19 & 1584.70 & 1584.99 &      46 &      13 & 13.16 &  0.12 & 301 \\
 &     7.9 & 1550.77 & 1587.34 & 1587.63 & $<     25$ & \nodata & $< 13.09$  & \nodata &  \\
 0.03721 & \nodata & 1548.19 & 1605.43 & 1606.12 & $<     45$ & \nodata & $< 13.05$  & \nodata & 189 \\
 &    -3.2 & 1550.77 & 1608.10 & 1608.79 &     372 &      17 & $> 14.63$  & \nodata &  \\
 0.03892 & \nodata & 1548.19 & 1608.10 & 1608.79 &     371 &      17 & $> 14.33$  & \nodata & 301 \\
 &    -6.5 & 1550.77 & 1610.77 & 1611.46 & $<     46$ & \nodata & $< 13.37$  & \nodata &  \\
 0.04045 & \nodata & 1548.19 & 1610.60 & 1611.04 & $<     36$ & \nodata & $< 12.97$  & \nodata & 189 \\
 &     4.1 & 1550.77 & 1613.28 & 1613.72 &      68 &      19 & 13.66 &  0.11 &  \\
 0.04219 & \nodata & 1548.19 & 1613.28 & 1613.72 &      68 &      18 & 13.36 &  0.11 & 381 \\
 &     0.7 & 1550.77 & 1615.97 & 1616.40 & $<     43$ & \nodata & $< 13.37$  & \nodata &  \\
 0.07732 & \nodata & 1548.19 & 1667.63 & 1668.34 & $<     59$ & \nodata & $< 13.19$  & \nodata & 141 \\
 &    12.6 & 1550.77 & 1670.40 & 1671.12 &     359 &      18 & $> 14.66$  & \nodata &  \\
 0.07915 & \nodata & 1548.19 & 1670.40 & 1671.12 &     358 &      18 & $> 14.36$  & \nodata & 269 \\
 &    16.3 & 1550.77 & 1673.18 & 1673.90 & $<     75$ & \nodata & $< 13.61$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{CSO873 ($\zem=1.014$)} \\[1ex]
\hline
 0.48929 & \nodata & 1548.19 & 2305.20 & 2306.06 & $<     72$ & \nodata & $<  0.30$  & \nodata & 132 \\
 &   -11.7 & 1550.77 & 2309.03 & 2309.90 &     148 &      29 & 14.04 &  0.11 &  \\
 0.49171 & \nodata & 1548.19 & 2309.03 & 2309.90 &     148 &      29 & 13.74 &  0.11 & 260 \\
 &    17.9 & 1550.77 & 2312.87 & 2313.74 & $<     55$ & \nodata & $<  0.30$  & \nodata &  \\
 0.50375 & \nodata & 1548.19 & 2327.40 & 2328.50 & $<     76$ & \nodata & $< 13.31$  & \nodata & 164 \\
 &    -6.9 & 1550.77 & 2331.27 & 2332.38 &     158 &      33 & $> 13.89$\tablenotemark{a} & \nodata &  \\
 0.50621 & \nodata & 1548.19 & 2331.27 & 2332.38 &     158 &      33 & $> 13.59$\tablenotemark{a} & \nodata & 260 \\
 &   -29.3 & 1550.77 & 2335.15 & 2336.26 & $<     61$ & \nodata & $<  0.30$  & \nodata &  \\
 0.51156 & \nodata & 1548.19 & 2339.48 & 2340.59 & $<     55$ & \nodata & $<  0.30$  & \nodata & 132 \\
 &   -18.1 & 1550.77 & 2343.37 & 2344.48 &     341 &      24 & $> 14.60$  & \nodata &  \\
 0.51398 & \nodata & 1548.19 & 2343.37 & 2344.48 &     341 &      23 & $> 14.30$  & \nodata & 292 \\
 &    -7.5 & 1550.77 & 2347.27 & 2348.38 & $<     54$ & \nodata & $< 13.44$  & \nodata &  \\
 0.51716 & \nodata & 1548.19 & 2348.17 & 2349.36 & $<     56$ & \nodata & $< 13.16$  & \nodata & 164 \\
 &    -2.4 & 1550.77 & 2352.08 & 2353.27 &     260 &      32 & $> 14.32$  & \nodata &  \\
 0.51967 & \nodata & 1548.19 & 2352.08 & 2353.27 &     259 &      32 & $> 14.02$  & \nodata & 260 \\
 &   -18.6 & 1550.77 & 2355.99 & 2357.18 & $<     64$ & \nodata & $< 13.52$  & \nodata &  \\
 0.53091 & \nodata & 1548.19 & 2369.71 & 2370.75 & $<     46$ & \nodata & $< 13.07$  & \nodata & 132 \\
 &    12.6 & 1550.77 & 2373.65 & 2374.70 &     215 &      22 & $> 14.29$  & \nodata &  \\
 0.53353 & \nodata & 1548.19 & 2373.65 & 2374.70 &     214 &      22 & $> 13.99$  & \nodata & 260 \\
 &   -22.4 & 1550.77 & 2377.60 & 2378.65 & $<     49$ & \nodata & $<  0.30$  & \nodata &  \\
 0.53624 & \nodata & 1548.19 & 2377.85 & 2379.13 & $<     54$ & \nodata & $<  0.30$  & \nodata & 132 \\
 &    15.2 & 1550.77 & 2381.80 & 2383.09 &     464 &      26 & $> 14.76$  & \nodata &  \\
 0.53887 & \nodata & 1548.19 & 2381.80 & 2383.09 &     463 &      26 & $> 14.46$  & \nodata & 260 \\
 &   -16.8 & 1550.77 & 2385.77 & 2387.05 & $<     56$ & \nodata & $< 13.45$  & \nodata &  \\
 0.54056 & \nodata & 1548.19 & 2384.73 & 2385.74 & $<     50$ & \nodata & $< 13.12$  & \nodata & 132 \\
 &    19.9 & 1550.77 & 2388.70 & 2389.71 &      91 &      22 & 13.74 &  0.10 &  \\
 0.54206 & \nodata & 1548.19 & 2386.88 & 2387.85 & $<     47$ & \nodata & $<  0.30$  & \nodata & 164 \\
 &    -9.0 & 1550.77 & 2390.85 & 2391.82 &     155 &      20 & 14.05 &  0.07 &  \\
 0.54322 & \nodata & 1548.19 & 2388.70 & 2389.71 &      91 &      22 & 13.44 &  0.10 & 294 \\
 &    -9.1 & 1550.77 & 2392.67 & 2393.69 & $<     41$ & \nodata & $< 13.31$  & \nodata &  \\
 0.54458 & \nodata & 1548.19 & 2390.85 & 2391.82 &     154 &      20 & 13.74 &  0.07 & 292 \\
 &     7.9 & 1550.77 & 2394.82 & 2395.80 & $<     38$ & \nodata & $<  0.30$  & \nodata &  \\
 0.55041 & \nodata & 1548.19 & 2399.15 & 2401.34 & $<     52$ & \nodata & $< 13.11$  & \nodata & 132 \\
 &   -17.4 & 1550.77 & 2403.14 & 2405.34 &     420 &      25 & 14.49 &  0.03 &  \\
 0.55289 & \nodata & 1548.19 & 2403.14 & 2405.34 &     420 &      25 & 14.19 &  0.03 & 260 \\
 &    10.2 & 1550.77 & 2407.13 & 2409.34 & $<     58$ & \nodata & $< 13.47$  & \nodata &  \\
 0.55685 & \nodata & 1548.19 & 2409.95 & 2410.89 & $<     37$ & \nodata & $<  0.30$  & \nodata & 132 \\
 &    15.9 & 1550.77 & 2413.95 & 2414.90 &      95 &      17 & 13.74 &  0.08 &  \\
 0.55952 & \nodata & 1548.19 & 2413.95 & 2414.90 &      95 &      17 & 13.43 &  0.08 & 326 \\
 &    13.3 & 1550.77 & 2417.97 & 2418.92 & $<     32$ & \nodata & $< 13.23$  & \nodata &  \\
 0.56807 & \nodata & 1548.19 & 2427.21 & 2428.16 & $<     26$ & \nodata & $< 12.82$  & \nodata & 164 \\
 &     2.1 & 1550.77 & 2431.24 & 2432.20 &      78 &      13 & 13.66 &  0.07 &  \\
 0.56930 & \nodata & 1548.19 & 2428.28 & 2430.86 & $<     42$ & \nodata & $< 13.03$  & \nodata & 132 \\
 &    27.4 & 1550.77 & 2432.32 & 2434.90 &     385 &      21 & 14.39 &  0.03 &  \\
 0.57069 & \nodata & 1548.19 & 2431.24 & 2432.20 &      78 &      13 & 13.36 &  0.07 & 260 \\
 &    10.9 & 1550.77 & 2435.29 & 2436.24 & $<     28$ & \nodata & $< 13.16$  & \nodata &  \\
 0.57206 & \nodata & 1548.19 & 2432.32 & 2434.90 &     384 &      21 & 14.09 &  0.03 & 262 \\
 &   -57.3 & 1550.77 & 2436.36 & 2438.95 & $<     49$ & \nodata & $< 13.40$  & \nodata &  \\
 0.57461 & \nodata & 1548.19 & 2437.38 & 2438.29 & $<     30$ & \nodata & $< 12.88$  & \nodata & 166 \\
 &     0.3 & 1550.77 & 2441.43 & 2442.35 &      63 &      13 & 13.54 &  0.09 &  \\
 0.57723 & \nodata & 1548.19 & 2441.43 & 2442.35 &      63 &      13 & 13.24 &  0.09 & 292 \\
 &    -9.2 & 1550.77 & 2445.49 & 2446.41 & $<     26$ & \nodata & $<  0.30$  & \nodata &  \\
 0.57780 & \nodata & 1548.19 & 2442.64 & 2443.55 & $<     27$ & \nodata & $<  0.30$  & \nodata & 132 \\
 &    39.0 & 1550.77 & 2446.70 & 2447.62 &      49 &      13 & 13.45 &  0.11 &  \\
 0.57993 & \nodata & 1548.19 & 2445.51 & 2446.71 & $<     29$ & \nodata & $<  0.30$  & \nodata & 164 \\
 &     6.6 & 1550.77 & 2449.58 & 2450.78 &     153 &      13 & 13.99 &  0.04 &  \\
 0.58063 & \nodata & 1548.19 & 2446.70 & 2447.62 &      49 &      12 & 13.15 &  0.11 & 260 \\
 &    11.0 & 1550.77 & 2450.77 & 2451.69 & $<     25$ & \nodata & $<  0.30$  & \nodata &  \\
 0.58260 & \nodata & 1548.19 & 2449.58 & 2450.78 &     153 &      13 & 13.68 &  0.04 & 268 \\
 &   -16.0 & 1550.77 & 2453.65 & 2454.85 & $<     28$ & \nodata & $< 13.14$  & \nodata &  \\
 0.63414 & \nodata & 1548.19 & 2529.64 & 2530.51 & $<     48$ & \nodata & $< 13.09$  & \nodata & 140 \\
 &    12.5 & 1550.77 & 2533.85 & 2534.71 &      71 &      22 & 13.64 &  0.13 &  \\
 0.63693 & \nodata & 1548.19 & 2533.85 & 2534.71 &      71 &      22 & 13.34 &  0.13 & 268 \\
 &   -13.2 & 1550.77 & 2538.06 & 2538.93 & $<     41$ & \nodata & $< 13.33$  & \nodata &  \\
 0.65800 & \nodata & 1548.19 & 2566.00 & 2568.06 & $<     75$ & \nodata & $<  0.30$  & \nodata & 140 \\
 &    40.3 & 1550.77 & 2570.27 & 2572.33 &     377 &      34 & $> 14.51$  & \nodata &  \\
 0.66102 & \nodata & 1548.19 & 2570.27 & 2572.72 &     415 &      37 & $> 14.23$  & \nodata & 460 \\
 &    19.1 & 1550.77 & 2574.55 & 2577.00 &     283 &      34 & $> 14.35$  & \nodata &  \\
 0.66407 & \nodata & 1548.19 & 2575.78 & 2577.00 &     197 &      23 & $> 13.92$  & \nodata & 332 \\
 &    14.0 & 1550.77 & 2580.06 & 2581.28 & $<     47$ & \nodata & $< 13.40$  & \nodata &  \\
 0.66784 & \nodata & 1548.19 & 2581.43 & 2582.70 & $<     48$ & \nodata & $<  0.30$  & \nodata & 172 \\
 &    -7.1 & 1550.77 & 2585.72 & 2586.99 &     344 &      23 & $> 14.60$  & \nodata &  \\
 0.66856 & \nodata & 1548.19 & 2582.70 & 2583.54 & $<     40$ & \nodata & $<  0.30$  & \nodata & 140 \\
 &   -18.5 & 1550.77 & 2586.99 & 2587.84 &      69 &      21 & 13.65 &  0.12 &  \\
 0.67057 & \nodata & 1548.19 & 2585.72 & 2586.99 &     343 &      23 & $> 14.30$  & \nodata & 300 \\
 &     9.9 & 1550.77 & 2590.03 & 2591.29 & $<     57$ & \nodata & $< 13.47$  & \nodata &  \\
 0.67123 & \nodata & 1548.19 & 2586.99 & 2587.84 &      69 &      21 & 13.35 &  0.12 & 300 \\
 &     2.9 & 1550.77 & 2591.29 & 2592.14 & $<     48$ & \nodata & $< 13.58$  & \nodata &  \\
 0.67646 & \nodata & 1548.19 & 2594.87 & 2596.23 & $<     66$ & \nodata & $< 13.24$  & \nodata & 172 \\
 &     6.5 & 1550.77 & 2599.19 & 2600.55 &     386 &      29 & $> 14.66$  & \nodata &  \\
 0.67929 & \nodata & 1548.19 & 2599.19 & 2600.55 &     385 &      29 & $> 14.36$  & \nodata & 268 \\
 &   -22.4 & 1550.77 & 2603.51 & 2604.87 & $<     57$ & \nodata & $< 13.54$  & \nodata &  \\
 0.73095 & \nodata & 1548.19 & 2679.41 & 2680.28 & $<     37$ & \nodata & $< 12.97$  & \nodata & 172 \\
 &     3.5 & 1550.77 & 2683.86 & 2684.74 &      78 &      19 & 13.68 &  0.10 &  \\
 0.73385 & \nodata & 1548.19 & 2683.86 & 2684.74 &      77 &      19 & 13.38 &  0.10 & 366 \\
 &    -2.2 & 1550.77 & 2688.33 & 2689.21 & $<     39$ & \nodata & $< 13.33$  & \nodata &  \\
 0.80309 & \nodata & 1548.19 & 2790.48 & 2792.21 & $<     47$ & \nodata & $< 13.07$  & \nodata & 140 \\
 &   -15.5 & 1550.77 & 2795.12 & 2796.85 &     518 &      21 & $> 14.80$  & \nodata &  \\
 0.80599 & \nodata & 1548.19 & 2795.12 & 2796.85 &     517 &      21 & $> 14.50$  & \nodata & 300 \\
 &     0.0 & 1550.77 & 2799.77 & 2801.51 & $<     48$ & \nodata & $< 13.39$  & \nodata &  \\
 0.80756 & \nodata & 1548.19 & 2797.78 & 2799.33 & $<     46$ & \nodata & $<  0.30$  & \nodata & 140 \\
 &    13.9 & 1550.77 & 2802.43 & 2803.99 &     468 &      22 & $> 14.75$  & \nodata &  \\
 0.81065 & \nodata & 1548.19 & 2802.43 & 2803.99 &     467 &      22 & $> 14.44$  & \nodata & 300 \\
 &     1.0 & 1550.77 & 2807.09 & 2808.65 & $<     58$ & \nodata & $< 13.49$  & \nodata &  \\
 0.83949 & \nodata & 1548.19 & 2847.42 & 2848.49 & $<     59$ & \nodata & $<  0.30$  & \nodata & 172 \\
 &     5.2 & 1550.77 & 2852.16 & 2853.23 &     109 &      29 & 13.85 &  0.12 &  \\
 0.84258 & \nodata & 1548.19 & 2852.16 & 2853.23 &     109 &      29 & 13.55 &  0.12 & 300 \\
 &     0.2 & 1550.77 & 2856.90 & 2857.98 & $<     56$ & \nodata & $< 13.46$  & \nodata &  \\
 0.94926 & \nodata & 1548.19 & 3016.99 & 3018.82 & $<    122$ & \nodata & $< 13.80$  & \nodata & 140 \\
 &    10.1 & 1550.77 & 3022.01 & 3023.84 &     350 &      59 & $> 14.24$\tablenotemark{a} & \nodata &  \\
 0.95256 & \nodata & 1548.19 & 3022.01 & 3023.84 &     350 &      59 & $> 13.94$\tablenotemark{a} & \nodata & 286 \\
 &   -23.8 & 1550.77 & 3027.04 & 3028.87 & $<    126$ & \nodata & $< 13.93$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{MRK279 ($\zem=0.030$)} \\[1ex]
\hline
-0.00020 & \nodata & 1548.19 & 1546.92 & 1548.45 &     457 &      11 & 14.27 &  0.01 & 495 \\
 &     1.8 & 1550.77 & 1549.49 & 1551.02 &     242 &      14 & 14.20 &  0.02 &  \\
 0.00149 & \nodata & 1548.19 & 1550.08 & 1550.91 &     235 &      10 & 13.89 &  0.02 & 268 \\
 &   -10.4 & 1550.77 & 1552.66 & 1553.49 & $<     18$ & \nodata & $< 12.96$  & \nodata &  \\
 0.00564 & \nodata & 1548.19 & 1556.78 & 1557.06 & $<     10$ & \nodata & $< 12.39$  & \nodata & 189 \\
 &     4.2 & 1550.77 & 1559.37 & 1559.65 &      16 &       5 & 12.94 &  0.12 &  \\
 0.00733 & \nodata & 1548.19 & 1559.37 & 1559.65 &      16 &       5 & 12.64 &  0.12 & 366 \\
 &     0.9 & 1550.77 & 1561.96 & 1562.25 & $<     10$ & \nodata & $< 12.71$  & \nodata &  \\
 0.01294 & \nodata & 1548.19 & 1568.11 & 1568.40 & $<     11$ & \nodata & $< 12.44$  & \nodata & 173 \\
 &     4.4 & 1550.77 & 1570.72 & 1571.01 &      18 &       5 & 12.99 &  0.11 &  \\
 0.01464 & \nodata & 1548.19 & 1570.72 & 1571.01 &      18 &       5 & 12.68 &  0.11 & 301 \\
 &     2.9 & 1550.77 & 1573.33 & 1573.62 & $<      9$ & \nodata & $<  0.30$  & \nodata &  \\
 0.01793 & \nodata & 1548.19 & 1575.82 & 1576.09 & $<      9$ & \nodata & $< 12.33$  & \nodata & 172 \\
 &    -1.9 & 1550.77 & 1578.44 & 1578.71 &      14 &       4 & 12.85 &  0.13 &  \\
 0.01961 & \nodata & 1548.19 & 1578.44 & 1578.71 &      14 &       4 & 12.55 &  0.13 & 301 \\
 &     2.1 & 1550.77 & 1581.07 & 1581.34 & $<      9$ & \nodata & $<  0.30$  & \nodata &  \\
 0.02549 & \nodata & 1548.19 & 1587.56 & 1587.77 & $<      7$ & \nodata & $< 12.23$  & \nodata & 239 \\
 &     2.6 & 1550.77 & 1590.20 & 1590.41 &      10 &       3 & 12.69 &  0.14 &  \\
 0.02748 & \nodata & 1548.19 & 1589.62 & 1591.88 & $<     19$ & \nodata & $<  0.30$  & \nodata & 156 \\
 &    14.3 & 1550.77 & 1592.27 & 1594.52 &     795 &       8 & 14.74 &  0.01 &  \\
 0.02923 & \nodata & 1548.19 & 1592.27 & 1594.52 &     794 &       8 & 14.44 &  0.01 & 509 \\
 &     2.5 & 1550.77 & 1594.92 & 1597.18 &     598 &       9 & 14.58 &  0.01 &  \\
 0.03095 & \nodata & 1548.19 & 1594.99 & 1597.11 &     597 &       8 & 14.28 &  0.01 & 285 \\
 &    29.5 & 1550.77 & 1597.64 & 1599.77 & $<     25$ & \nodata & $<  0.30$  & \nodata &  \\
 0.03680 & \nodata & 1548.19 & 1604.57 & 1605.94 & $<     18$ & \nodata & $<  0.30$  & \nodata & 157 \\
 &    49.9 & 1550.77 & 1607.23 & 1608.61 &     573 &       7 & $> 14.79$  & \nodata &  \\
 0.03870 & \nodata & 1548.19 & 1607.23 & 1608.61 &     572 &       7 & $> 14.49$  & \nodata & 397 \\
 &   -11.7 & 1550.77 & 1609.91 & 1611.29 &      43 &      10 & 13.36 &  0.09 &  \\
 0.04047 & \nodata & 1548.19 & 1610.62 & 1611.03 &      27 &       5 & 12.86 &  0.09 & 269 \\
 &   -13.2 & 1550.77 & 1613.30 & 1613.71 & $<     12$ & \nodata & $< 12.78$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{NGC5548 ($\zem=0.017$)} \\[1ex]
\hline
-0.00093 & \nodata & 1548.19 & 1546.64 & 1546.90 & $<     15$ & \nodata & $< 12.58$  & \nodata & 173 \\
 &     3.9 & 1550.77 & 1549.21 & 1549.47 &      31 &       9 & 13.24 &  0.13 &  \\
-0.00018 & \nodata & 1548.19 & 1547.51 & 1548.43 &     477 &      11 & $> 14.44$  & \nodata & 495 \\
 &    -0.6 & 1550.77 & 1550.09 & 1551.00 &     350 &      14 & 14.47 &  0.02 &  \\
 0.00074 & \nodata & 1548.19 & 1549.21 & 1549.47 &      31 &       9 & 12.94 &  0.13 & 303 \\
 &     4.3 & 1550.77 & 1551.78 & 1552.05 & $<     15$ & \nodata & $< 12.88$  & \nodata &  \\
 0.00148 & \nodata & 1548.19 & 1550.12 & 1550.92 &     350 &      12 & 14.17 &  0.02 & 269 \\
 &    11.6 & 1550.77 & 1552.70 & 1553.50 & $<     24$ & \nodata & $< 13.09$  & \nodata &  \\
 0.01157 & \nodata & 1548.19 & 1565.55 & 1566.86 &      46 &      15 & 13.11 &  0.13 & 412 \\
 &    11.3 & 1550.77 & 1568.15 & 1569.47 &     161 &      12 & 13.94 &  0.03 &  \\
 0.01444 & \nodata & 1548.19 & 1567.79 & 1571.69 &     620 &      18 & 14.28 &  0.01 & 412 \\
 &  -188.0 & 1550.77 & 1570.39 & 1574.31 &    1335 &      11 & 14.96 &  0.00 &  \\
 0.01549 & \nodata & 1548.19 & 1570.39 & 1574.31 &    1333 &      11 & 14.66 &  0.00 & 477 \\
 &    22.9 & 1550.77 & 1573.01 & 1576.93 &     919 &      10 & 14.75 &  0.00 &  \\
 0.01763 & \nodata & 1548.19 & 1574.53 & 1576.78 &     636 &       7 & 14.30 &  0.01 & 285 \\
 &    19.2 & 1550.77 & 1577.15 & 1579.40 & $<     22$ & \nodata & $<  0.30$  & \nodata &  \\
 0.02018 & \nodata & 1548.19 & 1579.16 & 1579.72 & $<     13$ & \nodata & $< 12.52$  & \nodata & 173 \\
 &     0.0 & 1550.77 & 1581.79 & 1582.35 &      42 &       9 & 13.36 &  0.09 &  \\
 0.02188 & \nodata & 1548.19 & 1581.79 & 1582.35 &      42 &       9 & 13.06 &  0.09 & 300 \\
 &     7.8 & 1550.77 & 1584.42 & 1584.98 & $<     20$ & \nodata & $< 12.99$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{MRK1383 ($\zem=0.086$)} \\[1ex]
\hline
-0.00012 & \nodata & 1548.19 & 1547.56 & 1548.50 &     435 &      16 & $> 14.35$  & \nodata & 495 \\
 &    -2.4 & 1550.77 & 1550.13 & 1551.08 &     327 &      26 & $> 14.45$  & \nodata &  \\
 0.00007 & \nodata & 1548.19 & 1548.19 & 1548.51 &      92 &      11 & 13.47 &  0.06 & 495 \\
 &     3.6 & 1550.77 & 1550.76 & 1551.08 &      51 &      15 & 13.50 &  0.13 &  \\
 0.00152 & \nodata & 1548.19 & 1550.23 & 1550.85 &     291 &      20 & $> 14.11$  & \nodata & 316 \\
 &    -4.8 & 1550.77 & 1552.81 & 1553.43 & $<     39$ & \nodata & $<  0.30$  & \nodata &  \\
 0.00175 & \nodata & 1548.19 & 1550.76 & 1551.08 &      51 &      15 & 13.20 &  0.13 & 348 \\
 &    13.1 & 1550.77 & 1553.34 & 1553.66 & $<     26$ & \nodata & $< 13.14$  & \nodata &  \\
 0.00288 & \nodata & 1548.19 & 1552.45 & 1552.86 & $<     32$ & \nodata & $<  0.30$  & \nodata & 173 \\
 &     1.4 & 1550.77 & 1555.03 & 1555.45 &      55 &      14 & 13.52 &  0.11 &  \\
 0.00455 & \nodata & 1548.19 & 1555.03 & 1555.45 &      55 &      14 & 13.22 &  0.11 & 300 \\
 &     7.2 & 1550.77 & 1557.62 & 1558.03 & $<     28$ & \nodata & $<  0.30$  & \nodata &  \\
 0.02026 & \nodata & 1548.19 & 1579.38 & 1579.70 & $<     26$ & \nodata & $< 12.85$  & \nodata & 173 \\
 &    -5.8 & 1550.77 & 1582.00 & 1582.33 &      77 &      23 & $< 13.54$  & \nodata &  \\
 0.02194 & \nodata & 1548.19 & 1582.00 & 1582.33 &      77 &      23 & $< 13.24$  & \nodata & 367 \\
 &     2.2 & 1550.77 & 1584.64 & 1584.96 & $<     37$ & \nodata & $< 13.32$  & \nodata &  \\
 0.03701 & \nodata & 1548.19 & 1605.28 & 1605.97 & $<     47$ & \nodata & $<  0.30$  & \nodata & 157 \\
 &    32.8 & 1550.77 & 1607.95 & 1608.64 &     309 &      19 & $> 14.55$  & \nodata &  \\
 0.03829 & \nodata & 1548.19 & 1607.33 & 1607.65 & $<     32$ & \nodata & $<  0.30$  & \nodata & 172 \\
 &    -1.8 & 1550.77 & 1610.00 & 1610.33 &      53 &      15 & 13.49 &  0.13 &  \\
 0.03885 & \nodata & 1548.19 & 1607.95 & 1608.64 &     309 &      19 & $> 14.25$  & \nodata & 300 \\
 &    -6.3 & 1550.77 & 1610.62 & 1611.31 & $<     43$ & \nodata & $< 13.34$  & \nodata &  \\
 0.04001 & \nodata & 1548.19 & 1610.00 & 1610.33 &      53 &      15 & 13.19 &  0.13 & 303 \\
 &    -2.0 & 1550.77 & 1612.68 & 1613.01 & $<     30$ & \nodata & $< 13.18$  & \nodata &  \\
 0.04474 & \nodata & 1548.19 & 1617.38 & 1617.66 & $<     44$ & \nodata & $< 13.14$  & \nodata & 141 \\
 &    10.8 & 1550.77 & 1620.07 & 1620.35 &      52 &      17 & $< 13.35$  & \nodata &  \\
 0.04651 & \nodata & 1548.19 & 1620.07 & 1620.35 &      52 &      17 & $< 13.05$  & \nodata & 301 \\
 &     5.4 & 1550.77 & 1622.76 & 1623.04 & $<     31$ & \nodata & $< 13.22$  & \nodata &  \\
 0.06376 & \nodata & 1548.19 & 1646.76 & 1647.06 & $<     27$ & \nodata & $< 12.82$  & \nodata & 175 \\
 &    -0.9 & 1550.77 & 1649.50 & 1649.80 &      46 &      12 & 13.44 &  0.12 &  \\
 0.06553 & \nodata & 1548.19 & 1649.50 & 1649.80 &      46 &      12 & 13.14 &  0.12 & 269 \\
 &   -17.1 & 1550.77 & 1652.24 & 1652.54 & $<     16$ & \nodata & $< 12.91$  & \nodata &  \\
 0.06835 & \nodata & 1548.19 & 1653.88 & 1654.11 & $<     34$ & \nodata & $< 12.94$  & \nodata & 173 \\
 &    -3.9 & 1550.77 & 1656.63 & 1656.86 &      39 &      12 & $< 13.17$  & \nodata &  \\
 0.07011 & \nodata & 1548.19 & 1656.63 & 1656.86 &      39 &      12 & $< 12.87$  & \nodata & 300 \\
 &     8.6 & 1550.77 & 1659.38 & 1659.61 & $<     22$ & \nodata & $< 13.05$  & \nodata &  \\
 0.07733 & \nodata & 1548.19 & 1667.40 & 1668.22 & $<     33$ & \nodata & $<  0.30$  & \nodata & 141 \\
 &   -12.0 & 1550.77 & 1670.17 & 1671.00 &     440 &      11 & $> 14.75$  & \nodata &  \\
 0.07908 & \nodata & 1548.19 & 1670.17 & 1671.00 &     439 &      11 & $> 14.45$  & \nodata & 269 \\
 &   -17.3 & 1550.77 & 1672.95 & 1673.78 & $<     42$ & \nodata & $< 13.33$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PG1444+407 ($\zem=0.267$)} \\[1ex]
\hline
-0.00021 & \nodata & 1548.19 & 1547.42 & 1548.20 &     292 &      15 & $> 14.11$  & \nodata & 495 \\
 &    -1.6 & 1550.77 & 1550.00 & 1550.78 &     223 &      23 & 14.23 &  0.07 &  \\
 0.00144 & \nodata & 1548.19 & 1550.06 & 1550.70 &     206 &      20 & 13.91 &  0.07 & 268 \\
 &   -25.1 & 1550.77 & 1552.64 & 1553.28 & $<     40$ & \nodata & $<  0.30$  & \nodata &  \\
 0.00851 & \nodata & 1548.19 & 1561.23 & 1561.48 & $<     22$ & \nodata & $<  0.30$  & \nodata & 172 \\
 &    -7.8 & 1550.77 & 1563.83 & 1564.08 &      36 &      11 & 13.31 &  0.13 &  \\
 0.00940 & \nodata & 1548.19 & 1562.64 & 1562.92 & $<     23$ & \nodata & $< 12.76$  & \nodata & 172 \\
 &     8.5 & 1550.77 & 1565.24 & 1565.52 &      52 &      14 & 13.57 &  0.14 &  \\
 0.01017 & \nodata & 1548.19 & 1563.83 & 1564.08 &      36 &      11 & 13.01 &  0.13 & 300 \\
 &     6.3 & 1550.77 & 1566.43 & 1566.68 & $<     32$ & \nodata & $<  0.30$  & \nodata &  \\
 0.01110 & \nodata & 1548.19 & 1565.24 & 1565.52 &      52 &      14 & 13.27 &  0.14 & 300 \\
 &    -0.4 & 1550.77 & 1567.84 & 1568.13 & $<     29$ & \nodata & $< 13.18$  & \nodata &  \\
 0.01236 & \nodata & 1548.19 & 1567.31 & 1567.51 & $<     26$ & \nodata & $<  0.30$  & \nodata & 140 \\
 &    15.8 & 1550.77 & 1569.91 & 1570.12 &      33 &      11 & $< 13.11$  & \nodata &  \\
 0.01410 & \nodata & 1548.19 & 1569.91 & 1570.12 &      33 &      11 & $< 12.81$  & \nodata & 316 \\
 &     0.9 & 1550.77 & 1572.53 & 1572.73 & $<     22$ & \nodata & $<  0.30$  & \nodata &  \\
 0.02896 & \nodata & 1548.19 & 1592.82 & 1593.14 & $<     40$ & \nodata & $< 13.00$  & \nodata & 140 \\
 &   -10.8 & 1550.77 & 1595.47 & 1595.79 &      67 &      18 & 13.61 &  0.12 &  \\
 0.03063 & \nodata & 1548.19 & 1595.47 & 1595.79 &      66 &      18 & 13.31 &  0.12 & 300 \\
 &     4.1 & 1550.77 & 1598.12 & 1598.45 & $<     43$ & \nodata & $< 13.34$  & \nodata &  \\
 0.03708 & \nodata & 1548.19 & 1605.33 & 1605.91 & $<     63$ & \nodata & $< 13.26$  & \nodata & 189 \\
 &     2.3 & 1550.77 & 1608.00 & 1608.58 &     302 &      27 & $> 14.50$  & \nodata &  \\
 0.03881 & \nodata & 1548.19 & 1608.00 & 1608.58 &     301 &      27 & $> 14.20$  & \nodata & 300 \\
 &     7.4 & 1550.77 & 1610.67 & 1611.26 & $<     64$ & \nodata & $< 13.59$  & \nodata &  \\
 0.07720 & \nodata & 1548.19 & 1667.34 & 1668.08 & $<     89$ & \nodata & $< 13.37$  & \nodata & 172 \\
 &    -0.7 & 1550.77 & 1670.12 & 1670.85 &     378 &      40 & $> 14.61$  & \nodata &  \\
 0.07899 & \nodata & 1548.19 & 1670.12 & 1670.85 &     377 &      40 & $> 14.31$  & \nodata & 301 \\
 &    -7.0 & 1550.77 & 1672.90 & 1673.63 & $<    120$ & \nodata & $< 13.87$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{MRK876 ($\zem=0.129$)} \\[1ex]
\hline
-0.00014 & \nodata & 1548.19 & 1547.32 & 1548.55 &     572 &      32 & $> 14.38$  & \nodata & 479 \\
 &   -18.5 & 1550.77 & 1549.89 & 1551.12 &     375 &      49 & $> 14.49$  & \nodata &  \\
 0.00000 & \nodata & 1548.19 & 1547.98 & 1548.48 &     273 &      20 & $> 14.10$  & \nodata & 511 \\
 &     4.4 & 1550.77 & 1550.56 & 1551.06 &     139 &      31 & 14.05 &  0.12 &  \\
 0.00137 & \nodata & 1548.19 & 1550.08 & 1550.59 &     192 &      32 & $> 13.68$\tablenotemark{a} & \nodata & 285 \\
 &    27.4 & 1550.77 & 1552.65 & 1553.17 & $<     59$ & \nodata & $<  0.30$  & \nodata &  \\
 0.00168 & \nodata & 1548.19 & 1550.56 & 1551.06 &     139 &      31 & 13.75 &  0.12 & 285 \\
 &   -11.2 & 1550.77 & 1553.14 & 1553.64 & $<     56$ & \nodata & $< 13.46$  & \nodata &  \\
 0.03694 & \nodata & 1548.19 & 1604.84 & 1605.87 & $<     95$ & \nodata & $<  0.30$  & \nodata & 157 \\
 &    14.8 & 1550.77 & 1607.51 & 1608.54 &     545 &      35 & $> 14.76$  & \nodata &  \\
 0.03872 & \nodata & 1548.19 & 1607.51 & 1608.54 &     544 &      35 & $> 14.46$  & \nodata & 271 \\
 &   -19.2 & 1550.77 & 1610.18 & 1611.22 & $<     83$ & \nodata & $< 13.69$  & \nodata &  \\
 0.07712 & \nodata & 1548.19 & 1666.73 & 1668.22 & $<    117$ & \nodata & $< 13.51$  & \nodata & 172 \\
 &     0.3 & 1550.77 & 1669.50 & 1670.99 &     930 &      47 & $> 15.05$  & \nodata &  \\
 0.07891 & \nodata & 1548.19 & 1669.50 & 1670.99 &     928 &      47 & $> 14.75$  & \nodata & 271 \\
 &   -36.0 & 1550.77 & 1672.28 & 1673.77 & $<    183$ & \nodata & $< 14.29$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PG1630+377 ($\zem=1.476$)} \\[1ex]
\hline
 0.47179 & \nodata & 1548.19 & 2277.75 & 2278.83 & $<    169$ & \nodata & $< 14.00$  & \nodata & 128 \\
 &   -48.7 & 1550.77 & 2281.54 & 2282.62 &     379 &      87 & $> 14.27$\tablenotemark{a} & \nodata &  \\
 0.47400 & \nodata & 1548.19 & 2281.54 & 2282.62 &     378 &      87 & $> 13.97$\tablenotemark{a} & \nodata & 288 \\
 &     9.4 & 1550.77 & 2285.34 & 2286.42 & $<    124$ & \nodata & $< 13.87$  & \nodata &  \\
 0.48296 & \nodata & 1548.19 & 2295.31 & 2296.09 & $<    110$ & \nodata & $< 13.84$  & \nodata & 128 \\
 &   -31.6 & 1550.77 & 2299.12 & 2299.91 &     200 &      62 & $> 13.99$\tablenotemark{a} & \nodata &  \\
 0.48487 & \nodata & 1548.19 & 2298.46 & 2299.36 & $<    130$ & \nodata & $< 13.90$  & \nodata & 162 \\
 &     3.7 & 1550.77 & 2302.28 & 2303.18 &     381 &      69 & $> 14.27$\tablenotemark{a} & \nodata &  \\
 0.48536 & \nodata & 1548.19 & 2299.12 & 2300.41 & $<    164$ & \nodata & $< 14.17$  & \nodata & 162 \\
 &     3.4 & 1550.77 & 2302.95 & 2304.24 &     319 &      50 & 14.38 &  0.10 &  \\
 0.48736 & \nodata & 1548.19 & 2302.28 & 2303.18 &     380 &      69 & $> 13.97$\tablenotemark{a} & \nodata & 288 \\
 &    -9.3 & 1550.77 & 2306.11 & 2307.01 & $<     50$ & \nodata & $<  0.30$  & \nodata &  \\
 0.48791 & \nodata & 1548.19 & 2303.11 & 2304.24 &     266 &      43 & 14.00 &  0.09 & 288 \\
 &     4.6 & 1550.77 & 2306.94 & 2308.07 & $<     52$ & \nodata & $<  0.30$  & \nodata &  \\
 0.48935 & \nodata & 1548.19 & 2305.41 & 2306.28 & $<     51$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -0.3 & 1550.77 & 2309.25 & 2310.11 &     133 &      20 & 14.00 &  0.08 &  \\
 0.48973 & \nodata & 1548.19 & 2306.09 & 2306.73 & $<     42$ & \nodata & $< 13.03$  & \nodata & 160 \\
 &    -2.1 & 1550.77 & 2309.93 & 2310.57 &      54 &      17 & 13.56 &  0.13 &  \\
 0.49020 & \nodata & 1548.19 & 2306.62 & 2307.75 & $<     53$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     9.8 & 1550.77 & 2310.45 & 2311.59 &     291 &      22 & $> 14.47$  & \nodata &  \\
 0.49182 & \nodata & 1548.19 & 2309.25 & 2310.11 &     133 &      20 & 13.70 &  0.08 & 322 \\
 &    11.6 & 1550.77 & 2313.09 & 2313.96 & $<     37$ & \nodata & $< 13.29$  & \nodata &  \\
 0.49220 & \nodata & 1548.19 & 2309.93 & 2310.57 &      54 &      17 & 13.26 &  0.13 & 354 \\
 &    -4.6 & 1550.77 & 2313.77 & 2314.41 & $<     32$ & \nodata & $< 13.23$  & \nodata &  \\
 0.49273 & \nodata & 1548.19 & 2310.45 & 2311.59 &     290 &      22 & $> 14.17$  & \nodata & 288 \\
 &    -2.9 & 1550.77 & 2314.30 & 2315.43 & $<     42$ & \nodata & $<  0.30$  & \nodata &  \\
 0.49439 & \nodata & 1548.19 & 2312.54 & 2315.07 & $<     62$ & \nodata & $< 13.21$  & \nodata & 128 \\
 &    58.3 & 1550.77 & 2316.39 & 2318.92 &     961 &      28 & $> 15.05$  & \nodata &  \\
 0.49717 & \nodata & 1548.19 & 2316.39 & 2318.92 &     959 &      28 & $> 14.74$  & \nodata & 288 \\
 &    -7.9 & 1550.77 & 2320.24 & 2322.78 & $<     66$ & \nodata & $< 13.53$  & \nodata &  \\
 0.49880 & \nodata & 1548.19 & 2320.07 & 2320.63 & $<     31$ & \nodata & $< 12.89$  & \nodata & 130 \\
 &   -13.2 & 1550.77 & 2323.93 & 2324.49 &      56 &      17 & 13.49 &  0.14 &  \\
 0.50071 & \nodata & 1548.19 & 2321.96 & 2324.73 & $<     73$ & \nodata & $< 13.28$  & \nodata & 160 \\
 &     1.5 & 1550.77 & 2325.82 & 2328.60 &    1373 &      42 & $> 15.22$  & \nodata &  \\
 0.50321 & \nodata & 1548.19 & 2325.82 & 2328.60 &    1371 &      42 & $> 14.92$  & \nodata & 416 \\
 &    -8.9 & 1550.77 & 2329.69 & 2332.47 &     128 &      38 & 13.87 &  0.12 &  \\
 0.51124 & \nodata & 1548.19 & 2339.09 & 2340.69 & $<     47$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    36.0 & 1550.77 & 2342.98 & 2344.59 &     429 &      22 & $> 14.62$  & \nodata &  \\
 0.51393 & \nodata & 1548.19 & 2342.98 & 2344.59 &     428 &      22 & $> 14.32$  & \nodata & 256 \\
 &   -55.0 & 1550.77 & 2346.88 & 2348.49 & $<     49$ & \nodata & $< 13.39$  & \nodata &  \\
 0.51711 & \nodata & 1548.19 & 2347.85 & 2349.35 & $<     48$ & \nodata & $< 13.10$  & \nodata & 128 \\
 &   -14.7 & 1550.77 & 2351.76 & 2353.26 &     231 &      28 & 14.15 &  0.06 &  \\
 0.51857 & \nodata & 1548.19 & 2350.62 & 2351.50 & $<     41$ & \nodata & $< 13.05$  & \nodata & 160 \\
 &     0.3 & 1550.77 & 2354.53 & 2355.41 &     148 &      22 & 14.13 &  0.14 &  \\
 0.51950 & \nodata & 1548.19 & 2351.50 & 2353.26 &     245 &      30 & 13.88 &  0.06 & 448 \\
 &   -48.2 & 1550.77 & 2355.41 & 2357.17 &     186 &      31 & 14.11 &  0.07 &  \\
 0.52110 & \nodata & 1548.19 & 2354.53 & 2355.41 &     147 &      22 & 13.83 &  0.14 & 256 \\
 &    19.6 & 1550.77 & 2358.44 & 2359.33 & $<     43$ & \nodata & $< 13.35$  & \nodata &  \\
 0.52177 & \nodata & 1548.19 & 2355.41 & 2356.56 &     202 &      24 & 13.84 &  0.06 & 288 \\
 &     3.6 & 1550.77 & 2359.33 & 2360.48 & $<     48$ & \nodata & $<  0.30$  & \nodata &  \\
 0.52475 & \nodata & 1548.19 & 2359.73 & 2361.00 & $<     50$ & \nodata & $< 13.10$  & \nodata & 128 \\
 &   -32.1 & 1550.77 & 2363.66 & 2364.93 &     314 &      22 & 14.42 &  0.04 &  \\
 0.52592 & \nodata & 1548.19 & 2361.93 & 2363.16 & $<     46$ & \nodata & $< 13.06$  & \nodata & 128 \\
 &    18.2 & 1550.77 & 2365.86 & 2367.09 &     382 &      20 & $> 14.65$  & \nodata &  \\
 0.52712 & \nodata & 1548.19 & 2363.66 & 2364.93 &     313 &      21 & 14.12 &  0.04 & 256 \\
 &    12.1 & 1550.77 & 2367.59 & 2368.86 & $<     43$ & \nodata & $<  0.30$  & \nodata &  \\
 0.52855 & \nodata & 1548.19 & 2365.86 & 2367.09 &     381 &      20 & $> 14.35$  & \nodata & 256 \\
 &   -19.1 & 1550.77 & 2369.79 & 2371.03 & $<     42$ & \nodata & $< 13.33$  & \nodata &  \\
 0.52914 & \nodata & 1548.19 & 2367.07 & 2367.84 & $<     34$ & \nodata & $< 12.94$  & \nodata & 162 \\
 &     5.1 & 1550.77 & 2371.00 & 2371.78 &      54 &      16 & 13.52 &  0.12 &  \\
 0.53288 & \nodata & 1548.19 & 2368.81 & 2373.92 &     664 &      41 & $> 14.60$  & \nodata & 384 \\
 &  -270.6 & 1550.77 & 2372.75 & 2377.87 &    2475 &      40 & $> 15.48$  & \nodata &  \\
 0.53404 & \nodata & 1548.19 & 2372.75 & 2377.87 &    2471 &      40 & $> 15.18$  & \nodata & 448 \\
 &   -45.0 & 1550.77 & 2376.69 & 2381.82 &    1315 &      51 & $> 15.15$  & \nodata &  \\
 0.53652 & \nodata & 1548.19 & 2377.53 & 2379.16 &     277 &      27 & 14.09 &  0.07 & 384 \\
 &   -56.1 & 1550.77 & 2381.48 & 2383.11 &     603 &      31 & $> 14.82$  & \nodata &  \\
 0.53685 & \nodata & 1548.19 & 2378.18 & 2380.55 &     727 &      34 & $> 14.58$  & \nodata & 448 \\
 &   -71.6 & 1550.77 & 2382.13 & 2384.51 &     532 &      35 & $> 14.73$  & \nodata &  \\
 0.53879 & \nodata & 1548.19 & 2381.48 & 2383.11 &     602 &      31 & $> 14.52$  & \nodata & 256 \\
 &   -20.8 & 1550.77 & 2385.44 & 2387.08 & $<     59$ & \nodata & $<  0.30$  & \nodata &  \\
 0.53965 & \nodata & 1548.19 & 2383.11 & 2384.32 &     123 &      25 & 13.58 &  0.09 & 256 \\
 &    12.4 & 1550.77 & 2387.08 & 2388.29 & $<     49$ & \nodata & $<  0.30$  & \nodata &  \\
 0.54510 & \nodata & 1548.19 & 2391.55 & 2392.52 & $<     39$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -4.3 & 1550.77 & 2395.52 & 2396.50 &      68 &      17 & 13.60 &  0.11 &  \\
 0.54668 & \nodata & 1548.19 & 2393.81 & 2395.45 & $<     47$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     7.7 & 1550.77 & 2397.79 & 2399.44 &     317 &      21 & 14.42 &  0.05 &  \\
 0.54764 & \nodata & 1548.19 & 2395.52 & 2396.50 &      68 &      17 & 13.29 &  0.11 & 290 \\
 &    -3.5 & 1550.77 & 2399.51 & 2400.49 & $<     34$ & \nodata & $< 13.24$  & \nodata &  \\
 0.54855 & \nodata & 1548.19 & 2397.14 & 2397.84 & $<     29$ & \nodata & $< 12.89$  & \nodata & 162 \\
 &     4.8 & 1550.77 & 2401.12 & 2401.83 &      59 &      15 & 13.51 &  0.11 &  \\
 0.54929 & \nodata & 1548.19 & 2397.79 & 2399.44 &     316 &      21 & 14.12 &  0.05 & 288 \\
 &     8.3 & 1550.77 & 2401.78 & 2403.43 & $<     45$ & \nodata & $< 13.36$  & \nodata &  \\
 0.55109 & \nodata & 1548.19 & 2400.47 & 2402.51 & $<     49$ & \nodata & 13.32 &  0.14 & 128 \\
 &    20.4 & 1550.77 & 2404.46 & 2406.50 &     317 &      26 & 14.32 &  0.04 &  \\
 0.55378 & \nodata & 1548.19 & 2404.46 & 2406.50 &     317 &      26 & 14.02 &  0.04 & 256 \\
 &    34.1 & 1550.77 & 2408.46 & 2410.51 & $<     65$ & \nodata & $< 13.52$  & \nodata &  \\
 0.55520 & \nodata & 1548.19 & 2407.30 & 2408.40 & $<     44$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     4.0 & 1550.77 & 2411.30 & 2412.41 &     221 &      21 & 14.30 &  0.09 &  \\
 0.55780 & \nodata & 1548.19 & 2411.30 & 2412.41 &     221 &      21 & 13.99 &  0.09 & 256 \\
 &    12.3 & 1550.77 & 2415.31 & 2416.42 & $<     40$ & \nodata & $<  0.30$  & \nodata &  \\
 0.55970 & \nodata & 1548.19 & 2414.19 & 2415.06 & $<     37$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -6.7 & 1550.77 & 2418.20 & 2419.07 &      61 &      16 & 13.55 &  0.12 &  \\
 0.56226 & \nodata & 1548.19 & 2418.20 & 2419.07 &      61 &      16 & 13.25 &  0.12 & 354 \\
 &     3.8 & 1550.77 & 2422.23 & 2423.10 & $<     30$ & \nodata & $< 13.20$  & \nodata &  \\
 0.56926 & \nodata & 1548.19 & 2429.06 & 2430.05 & $<     31$ & \nodata & $< 12.91$  & \nodata & 160 \\
 &     2.2 & 1550.77 & 2433.10 & 2434.09 &      84 &      17 & 13.69 &  0.09 &  \\
 0.57049 & \nodata & 1548.19 & 2430.92 & 2431.92 & $<     33$ & \nodata & $< 12.92$  & \nodata & 160 \\
 &     2.6 & 1550.77 & 2434.97 & 2435.96 &     176 &      18 & 14.18 &  0.06 &  \\
 0.57188 & \nodata & 1548.19 & 2433.10 & 2434.09 &      84 &      17 & 13.39 &  0.09 & 288 \\
 &    -2.1 & 1550.77 & 2437.15 & 2438.14 & $<     42$ & \nodata & $<  0.30$  & \nodata &  \\
 0.57311 & \nodata & 1548.19 & 2434.97 & 2435.96 &     176 &      18 & 13.88 &  0.06 & 320 \\
 &   -10.5 & 1550.77 & 2439.02 & 2440.01 & $<     44$ & \nodata & $< 13.37$  & \nodata &  \\
 0.57525 & \nodata & 1548.19 & 2436.97 & 2439.71 & $<     72$ & \nodata & $< 13.26$  & \nodata & 128 \\
 &   -71.8 & 1550.77 & 2441.02 & 2443.77 &     593 &      31 & 14.60 &  0.03 &  \\
 0.57607 & \nodata & 1548.19 & 2439.75 & 2440.39 & $<     32$ & \nodata & $< 12.91$  & \nodata & 160 \\
 &     5.1 & 1550.77 & 2443.81 & 2444.45 &      47 &      15 & 13.44 &  0.14 &  \\
 0.57749 & \nodata & 1548.19 & 2441.02 & 2443.77 &     592 &      31 & 14.30 &  0.03 & 256 \\
 &    30.9 & 1550.77 & 2445.08 & 2447.84 & $<     60$ & \nodata & $< 13.47$  & \nodata &  \\
 0.57872 & \nodata & 1548.19 & 2443.81 & 2444.45 &      47 &      15 & 13.14 &  0.14 & 288 \\
 &    -3.0 & 1550.77 & 2447.88 & 2448.52 & $<     28$ & \nodata & $<  0.30$  & \nodata &  \\
 0.57966 & \nodata & 1548.19 & 2445.10 & 2445.98 & $<     35$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -8.8 & 1550.77 & 2449.17 & 2450.05 &      98 &      16 & 13.79 &  0.07 &  \\
 0.58235 & \nodata & 1548.19 & 2448.78 & 2451.18 &      83 &      25 & 13.45 &  0.11 & 384 \\
 &    15.5 & 1550.77 & 2452.85 & 2455.25 &     470 &      23 & 14.52 &  0.03 &  \\
 0.58506 & \nodata & 1548.19 & 2452.85 & 2455.25 &     469 &      23 & 14.22 &  0.03 & 256 \\
 &    35.0 & 1550.77 & 2456.93 & 2459.34 & $<     47$ & \nodata & $< 13.39$  & \nodata &  \\
 0.58706 & \nodata & 1548.19 & 2456.67 & 2457.27 & $<     24$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -8.4 & 1550.77 & 2460.75 & 2461.36 &      39 &      12 & 13.34 &  0.14 &  \\
 0.58791 & \nodata & 1548.19 & 2457.83 & 2458.83 & $<     31$ & \nodata & $< 12.91$  & \nodata & 128 \\
 &   -10.7 & 1550.77 & 2461.92 & 2462.92 &     104 &      16 & 13.77 &  0.07 &  \\
 0.58966 & \nodata & 1548.19 & 2460.75 & 2461.36 &      39 &      12 & 13.04 &  0.14 & 258 \\
 &   -18.0 & 1550.77 & 2464.85 & 2465.45 & $<     29$ & \nodata & $< 13.17$  & \nodata &  \\
 0.59050 & \nodata & 1548.19 & 2461.92 & 2462.92 &     104 &      16 & 13.47 &  0.07 & 256 \\
 &    14.0 & 1550.77 & 2466.01 & 2467.02 & $<     39$ & \nodata & $< 13.30$  & \nodata &  \\
 0.59643 & \nodata & 1548.19 & 2470.47 & 2472.77 & $<     58$ & \nodata & $< 13.18$  & \nodata & 160 \\
 &    -1.7 & 1550.77 & 2474.58 & 2476.88 &     319 &      27 & 14.30 &  0.04 &  \\
 0.59805 & \nodata & 1548.19 & 2473.86 & 2474.67 & $<     34$ & \nodata & $< 12.95$  & \nodata & 130 \\
 &    25.3 & 1550.77 & 2477.97 & 2478.78 &      55 &      15 & 13.48 &  0.12 &  \\
 0.59907 & \nodata & 1548.19 & 2474.58 & 2476.88 &     318 &      27 & 14.00 &  0.04 & 448 \\
 &    51.2 & 1550.77 & 2478.69 & 2481.00 &     145 &      25 & 13.92 &  0.07 &  \\
 0.60052 & \nodata & 1548.19 & 2477.33 & 2478.31 & $<     34$ & \nodata & $< 12.95$  & \nodata & 128 \\
 &   -16.0 & 1550.77 & 2481.46 & 2482.43 &     112 &      15 & 13.83 &  0.06 &  \\
 0.60085 & \nodata & 1548.19 & 2477.97 & 2478.78 &      55 &      15 & 13.18 &  0.12 & 322 \\
 &   -25.1 & 1550.77 & 2482.09 & 2482.91 & $<     29$ & \nodata & $< 13.18$  & \nodata &  \\
 0.60219 & \nodata & 1548.19 & 2480.00 & 2480.97 &      96 &      16 & 13.46 &  0.07 & 256 \\
 &    16.8 & 1550.77 & 2484.12 & 2485.10 & $<     31$ & \nodata & $<  0.30$  & \nodata &  \\
 0.60310 & \nodata & 1548.19 & 2481.46 & 2482.43 &     112 &      15 & 13.53 &  0.06 & 288 \\
 &    -1.0 & 1550.77 & 2485.58 & 2486.56 & $<     30$ & \nodata & $< 13.18$  & \nodata &  \\
 0.60822 & \nodata & 1548.19 & 2488.97 & 2490.60 & $<     40$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -14.5 & 1550.77 & 2493.11 & 2494.74 &     275 &      21 & 14.28 &  0.04 &  \\
 0.60948 & \nodata & 1548.19 & 2490.48 & 2492.51 & $<     46$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -7.8 & 1550.77 & 2494.62 & 2496.66 &     520 &      25 & $> 14.73$  & \nodata &  \\
 0.61082 & \nodata & 1548.19 & 2493.11 & 2494.74 &     275 &      21 & 13.98 &  0.04 & 256 \\
 &    19.5 & 1550.77 & 2497.26 & 2498.89 & $<     72$ & \nodata & $< 13.55$  & \nodata &  \\
 0.61179 & \nodata & 1548.19 & 2494.30 & 2495.77 &     240 &      21 & 13.95 &  0.05 & 448 \\
 &   -32.8 & 1550.77 & 2498.45 & 2499.92 &     123 &      26 & 13.85 &  0.09 &  \\
 0.61211 & \nodata & 1548.19 & 2494.62 & 2496.66 &     519 &      25 & $> 14.43$  & \nodata & 384 \\
 &   -47.5 & 1550.77 & 2498.77 & 2500.81 &     164 &      29 & 13.97 &  0.08 &  \\
 0.61290 & \nodata & 1548.19 & 2496.71 & 2497.48 & $<     35$ & \nodata & $< 13.00$  & \nodata & 226 \\
 &     2.3 & 1550.77 & 2500.86 & 2501.64 &      57 &      16 & 13.52 &  0.12 &  \\
 0.61430 & \nodata & 1548.19 & 2498.45 & 2499.92 &     122 &      26 & 13.55 &  0.09 & 288 \\
 &    -5.2 & 1550.77 & 2502.61 & 2504.08 & $<     45$ & \nodata & $<  0.30$  & \nodata &  \\
 0.61487 & \nodata & 1548.19 & 2499.76 & 2500.58 &      59 &      18 & 13.23 &  0.13 & 256 \\
 &   -13.6 & 1550.77 & 2503.92 & 2504.74 & $<     33$ & \nodata & $<  0.30$  & \nodata &  \\
 0.61559 & \nodata & 1548.19 & 2500.86 & 2501.64 &      57 &      16 & 13.22 &  0.12 & 256 \\
 &   -16.1 & 1550.77 & 2505.02 & 2505.80 & $<     31$ & \nodata & $<  0.30$  & \nodata &  \\
 0.61920 & \nodata & 1548.19 & 2506.43 & 2507.42 & $<     34$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    12.3 & 1550.77 & 2510.60 & 2511.59 &     126 &      15 & 13.92 &  0.06 &  \\
 0.61994 & \nodata & 1548.19 & 2507.50 & 2509.05 & $<     41$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    35.6 & 1550.77 & 2511.67 & 2513.23 &     109 &      18 & 13.77 &  0.07 &  \\
 0.62196 & \nodata & 1548.19 & 2510.60 & 2511.59 &     126 &      15 & 13.62 &  0.06 & 288 \\
 &    -9.6 & 1550.77 & 2514.78 & 2515.76 & $<     28$ & \nodata & $<  0.30$  & \nodata &  \\
 0.62286 & \nodata & 1548.19 & 2511.60 & 2513.40 &     110 &      19 & 13.48 &  0.08 & 384 \\
 &   -13.6 & 1550.77 & 2515.77 & 2517.58 &     371 &      17 & 14.44 &  0.03 &  \\
 0.62548 & \nodata & 1548.19 & 2515.77 & 2517.58 &     370 &      17 & 14.14 &  0.03 & 256 \\
 &   -19.9 & 1550.77 & 2519.96 & 2521.77 & $<     36$ & \nodata & $<  0.30$  & \nodata &  \\
 0.63095 & \nodata & 1548.19 & 2524.18 & 2525.62 & $<     35$ & \nodata & $< 12.96$  & \nodata & 128 \\
 &   -16.8 & 1550.77 & 2528.38 & 2529.82 &     431 &      19 & $> 14.74$  & \nodata &  \\
 0.63357 & \nodata & 1548.19 & 2528.38 & 2529.82 &     431 &      19 & $> 14.44$  & \nodata & 256 \\
 &    25.4 & 1550.77 & 2532.58 & 2534.03 & $<     36$ & \nodata & $<  0.30$  & \nodata &  \\
 0.63991 & \nodata & 1548.19 & 2537.74 & 2540.35 &      70 &      21 & 13.29 &  0.12 & 416 \\
 &     6.6 & 1550.77 & 2541.96 & 2544.57 &     861 &      17 & $> 14.98$  & \nodata &  \\
 0.64270 & \nodata & 1548.19 & 2541.96 & 2545.50 &     892 &      20 & $> 14.69$  & \nodata & 384 \\
 &    77.2 & 1550.77 & 2546.19 & 2549.73 &    1152 &      18 & $> 15.19$  & \nodata &  \\
 0.64431 & \nodata & 1548.19 & 2545.33 & 2546.25 & $<     22$ & \nodata & $< 12.74$  & \nodata & 130 \\
 &    10.7 & 1550.77 & 2549.57 & 2550.48 &      34 &      11 & 13.27 &  0.13 &  \\
 0.64586 & \nodata & 1548.19 & 2546.78 & 2549.73 &    1143 &      16 & $> 14.89$  & \nodata & 256 \\
 &    30.7 & 1550.77 & 2551.01 & 2553.97 & $<     39$ & \nodata & $< 13.29$  & \nodata &  \\
 0.64728 & \nodata & 1548.19 & 2549.49 & 2551.70 & $<     33$ & \nodata & $< 12.93$  & \nodata & 128 \\
 &    62.3 & 1550.77 & 2553.73 & 2555.94 &     560 &      16 & $> 14.77$  & \nodata &  \\
 0.65036 & \nodata & 1548.19 & 2553.73 & 2555.94 &     559 &      16 & $> 14.47$  & \nodata & 256 \\
 &   -40.9 & 1550.77 & 2557.98 & 2560.20 & $<     42$ & \nodata & $< 13.32$  & \nodata &  \\
 0.65288 & \nodata & 1548.19 & 2558.46 & 2559.50 & $<     29$ & \nodata & $< 12.86$  & \nodata & 160 \\
 &     5.4 & 1550.77 & 2562.72 & 2563.76 &     147 &      17 & 14.05 &  0.06 &  \\
 0.65566 & \nodata & 1548.19 & 2562.72 & 2564.57 &     106 &      21 & 13.67 &  0.08 & 384 \\
 &    57.6 & 1550.77 & 2566.98 & 2568.83 &     229 &      19 & 14.19 &  0.04 &  \\
 0.65874 & \nodata & 1548.19 & 2567.32 & 2568.83 &     228 &      17 & 13.89 &  0.04 & 257 \\
 &    27.1 & 1550.77 & 2571.59 & 2573.11 & $<     34$ & \nodata & $<  0.30$  & \nodata &  \\
 0.65947 & \nodata & 1548.19 & 2568.63 & 2569.93 & $<     33$ & \nodata & $< 12.93$  & \nodata & 128 \\
 &    10.9 & 1550.77 & 2572.91 & 2574.21 &     274 &      15 & 14.31 &  0.03 &  \\
 0.66213 & \nodata & 1548.19 & 2571.95 & 2573.50 &     105 &      17 & 13.61 &  0.06 & 448 \\
 &   -75.6 & 1550.77 & 2576.23 & 2577.78 &     103 &      16 & 13.76 &  0.07 &  \\
 0.66229 & \nodata & 1548.19 & 2572.91 & 2574.21 &     274 &      15 & 14.01 &  0.03 & 320 \\
 &   -37.1 & 1550.77 & 2577.19 & 2578.49 & $<     29$ & \nodata & $< 13.18$  & \nodata &  \\
 0.66447 & \nodata & 1548.19 & 2576.23 & 2577.78 &     103 &      16 & 13.46 &  0.07 & 322 \\
 &    14.6 & 1550.77 & 2580.51 & 2582.07 & $<     32$ & \nodata & $< 13.22$  & \nodata &  \\
 0.66585 & \nodata & 1548.19 & 2577.96 & 2579.65 & $<     33$ & \nodata & $< 12.92$  & \nodata & 128 \\
 &   -38.0 & 1550.77 & 2582.25 & 2583.94 &     234 &      16 & 14.16 &  0.03 &  \\
 0.66777 & \nodata & 1548.19 & 2580.66 & 2582.77 &      88 &      18 & 13.40 &  0.09 & 416 \\
 &    -1.9 & 1550.77 & 2584.95 & 2587.06 &     432 &      19 & $> 14.64$  & \nodata &  \\
 0.66841 & \nodata & 1548.19 & 2582.25 & 2583.94 &     233 &      16 & 13.86 &  0.03 & 448 \\
 &   -68.8 & 1550.77 & 2586.55 & 2588.24 &     105 &      18 & $> 14.04$  & \nodata &  \\
 0.66933 & \nodata & 1548.19 & 2583.74 & 2584.92 & $<     29$ & \nodata & $< 12.87$  & \nodata & 128 \\
 &   -12.2 & 1550.77 & 2588.04 & 2589.22 &     185 &      15 & 14.13 &  0.04 &  \\
 0.67053 & \nodata & 1548.19 & 2584.95 & 2587.06 &     431 &      19 & $> 14.34$  & \nodata & 258 \\
 &   -55.8 & 1550.77 & 2589.25 & 2591.37 & $<     46$ & \nodata & $< 13.37$  & \nodata &  \\
 0.67203 & \nodata & 1548.19 & 2588.04 & 2589.22 &     185 &      15 & 13.83 &  0.04 & 288 \\
 &    -1.5 & 1550.77 & 2592.34 & 2593.53 & $<     39$ & \nodata & $< 13.31$  & \nodata &  \\
 0.67608 & \nodata & 1548.19 & 2594.05 & 2596.30 & $<     60$ & \nodata & $< 13.21$  & \nodata & 128 \\
 &    57.4 & 1550.77 & 2598.37 & 2600.62 &     631 &      24 & $> 14.82$  & \nodata &  \\
 0.67919 & \nodata & 1548.19 & 2598.37 & 2600.62 &     630 &      24 & $> 14.52$  & \nodata & 256 \\
 &   -45.5 & 1550.77 & 2602.69 & 2604.94 & $<     49$ & \nodata & $< 13.40$  & \nodata &  \\
 0.68058 & \nodata & 1548.19 & 2601.14 & 2602.37 & $<     37$ & \nodata & $< 13.00$  & \nodata & 160 \\
 &    -9.8 & 1550.77 & 2605.47 & 2606.70 &     113 &      17 & 13.81 &  0.07 &  \\
 0.68128 & \nodata & 1548.19 & 2602.24 & 2603.35 & $<     36$ & \nodata & $< 12.95$  & \nodata & 128 \\
 &   -12.0 & 1550.77 & 2606.57 & 2607.68 &      68 &      16 & 13.58 &  0.10 &  \\
 0.68357 & \nodata & 1548.19 & 2605.47 & 2607.65 &     182 &      23 & 13.71 &  0.06 & 416 \\
 &     8.8 & 1550.77 & 2609.80 & 2611.98 &     614 &      20 & $> 14.87$  & \nodata &  \\
 0.68363 & \nodata & 1548.19 & 2605.73 & 2607.68 &     171 &      21 & 13.69 &  0.06 & 416 \\
 &     0.0 & 1550.77 & 2610.06 & 2612.02 &     606 &      18 & $> 14.87$  & \nodata &  \\
 0.68643 & \nodata & 1548.19 & 2610.06 & 2611.98 &     603 &      18 & $> 14.56$  & \nodata & 256 \\
 &   -12.0 & 1550.77 & 2614.41 & 2616.33 & $<     39$ & \nodata & $<  0.30$  & \nodata &  \\
 0.68878 & \nodata & 1548.19 & 2614.00 & 2615.58 & $<     36$ & \nodata & $< 12.95$  & \nodata & 128 \\
 &    32.3 & 1550.77 & 2618.35 & 2619.93 &     257 &      18 & 14.22 &  0.03 &  \\
 0.69178 & \nodata & 1548.19 & 2618.35 & 2620.33 &     250 &      20 & 13.91 &  0.04 & 448 \\
 &    45.0 & 1550.77 & 2622.70 & 2624.68 &     192 &      23 & 14.09 &  0.05 &  \\
 0.69433 & \nodata & 1548.19 & 2621.01 & 2623.79 & $<     53$ & \nodata & $< 13.14$  & \nodata & 128 \\
 &   -80.3 & 1550.77 & 2625.37 & 2628.16 &    1131 &      28 & $> 15.15$  & \nodata &  \\
 0.69487 & \nodata & 1548.19 & 2623.23 & 2624.68 &     196 &      20 & 13.79 &  0.05 & 448 \\
 &   -71.4 & 1550.77 & 2627.59 & 2629.05 &      89 &      25 & $> 13.64$\tablenotemark{a} & \nodata &  \\
 0.69669 & \nodata & 1548.19 & 2625.37 & 2628.16 &    1129 &      28 & $> 14.85$  & \nodata & 257 \\
 &    45.8 & 1550.77 & 2629.74 & 2632.53 & $<     61$ & \nodata & $<  0.30$  & \nodata &  \\
 0.70389 & \nodata & 1548.19 & 2637.03 & 2638.10 & $<     34$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -43.5 & 1550.77 & 2641.41 & 2642.49 &     126 &      15 & 13.93 &  0.05 &  \\
 0.70491 & \nodata & 1548.19 & 2638.71 & 2640.30 & $<     40$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -2.5 & 1550.77 & 2643.09 & 2644.69 &     462 &      16 & $> 14.73$  & \nodata &  \\
 0.70645 & \nodata & 1548.19 & 2640.65 & 2642.49 &     101 &      20 & 13.56 &  0.07 & 384 \\
 &   -42.4 & 1550.77 & 2645.04 & 2646.89 &     136 &      18 & 13.88 &  0.06 &  \\
 0.70773 & \nodata & 1548.19 & 2643.09 & 2645.13 &     457 &      18 & $> 14.43$  & \nodata & 384 \\
 &    44.9 & 1550.77 & 2647.49 & 2649.53 &      69 &      19 & 13.59 &  0.11 &  \\
 0.70902 & \nodata & 1548.19 & 2645.04 & 2646.55 &     131 &      16 & 13.57 &  0.06 & 258 \\
 &    15.7 & 1550.77 & 2649.44 & 2650.95 & $<     33$ & \nodata & $< 13.22$  & \nodata &  \\
 0.70945 & \nodata & 1548.19 & 2646.30 & 2647.21 & $<     26$ & \nodata & $< 12.82$  & \nodata & 130 \\
 &    19.6 & 1550.77 & 2650.70 & 2651.61 &      49 &      13 & 13.42 &  0.12 &  \\
 0.71110 & \nodata & 1548.19 & 2648.58 & 2649.85 & $<     30$ & \nodata & 13.11 &  0.13 & 192 \\
 &    21.2 & 1550.77 & 2652.99 & 2654.25 &      52 &      15 & 13.46 &  0.12 &  \\
 0.71240 & \nodata & 1548.19 & 2650.70 & 2651.61 &      49 &      13 & 13.11 &  0.12 & 256 \\
 &    18.9 & 1550.77 & 2655.11 & 2656.02 & $<     28$ & \nodata & $< 13.15$  & \nodata &  \\
 0.71418 & \nodata & 1548.19 & 2653.47 & 2654.25 &      42 &      12 & 13.07 &  0.12 & 288 \\
 &    -0.8 & 1550.77 & 2657.89 & 2658.67 & $<     28$ & \nodata & $< 13.15$  & \nodata &  \\
 0.71593 & \nodata & 1548.19 & 2655.78 & 2657.69 & $<     41$ & \nodata & $< 13.01$  & \nodata & 128 \\
 &    24.5 & 1550.77 & 2660.20 & 2662.11 &     575 &      23 & $> 14.77$  & \nodata &  \\
 0.71752 & \nodata & 1548.19 & 2658.52 & 2659.60 & $<     34$ & \nodata & $< 12.93$  & \nodata & 160 \\
 &     1.5 & 1550.77 & 2662.94 & 2664.03 &     135 &      20 & 13.94 &  0.07 &  \\
 0.71893 & \nodata & 1548.19 & 2660.20 & 2662.11 &     574 &      23 & $> 14.47$  & \nodata & 257 \\
 &    23.8 & 1550.77 & 2664.62 & 2666.54 & $<     47$ & \nodata & $<  0.30$  & \nodata &  \\
 0.72039 & \nodata & 1548.19 & 2662.94 & 2664.17 &     133 &      22 & 13.64 &  0.07 & 448 \\
 &    15.8 & 1550.77 & 2667.37 & 2668.60 &     140 &      18 & 13.97 &  0.06 &  \\
 0.72336 & \nodata & 1548.19 & 2667.64 & 2668.60 &     136 &      16 & 13.66 &  0.06 & 288 \\
 &     9.6 & 1550.77 & 2672.08 & 2673.04 & $<     31$ & \nodata & $< 13.20$  & \nodata &  \\
 0.72515 & \nodata & 1548.19 & 2670.40 & 2671.31 & $<     31$ & \nodata & $< 12.91$  & \nodata & 160 \\
 &    -0.9 & 1550.77 & 2674.84 & 2675.76 &      86 &      15 & 13.74 &  0.07 &  \\
 0.72801 & \nodata & 1548.19 & 2674.84 & 2675.76 &      86 &      15 & 13.44 &  0.07 & 288 \\
 &     6.0 & 1550.77 & 2679.29 & 2680.21 & $<     28$ & \nodata & $< 13.14$  & \nodata &  \\
 0.72882 & \nodata & 1548.19 & 2675.98 & 2677.25 & $<     34$ & \nodata & $< 12.93$  & \nodata & 160 \\
 &     6.2 & 1550.77 & 2680.44 & 2681.70 &     144 &      15 & 13.95 &  0.05 &  \\
 0.73173 & \nodata & 1548.19 & 2680.44 & 2681.70 &     144 &      15 & 13.65 &  0.05 & 480 \\
 &    -8.9 & 1550.77 & 2684.89 & 2686.17 &     129 &      16 & 13.93 &  0.06 &  \\
 0.73451 & \nodata & 1548.19 & 2684.90 & 2685.82 &     110 &      13 & 13.57 &  0.06 & 256 \\
 &   -11.1 & 1550.77 & 2689.37 & 2690.29 & $<     29$ & \nodata & $< 13.17$  & \nodata &  \\
 0.73728 & \nodata & 1548.19 & 2689.04 & 2690.05 & $<     31$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -7.5 & 1550.77 & 2693.51 & 2694.52 &      93 &      17 & 13.73 &  0.08 &  \\
 0.73881 & \nodata & 1548.19 & 2691.68 & 2692.38 & $<     27$ & \nodata & $< 12.84$  & \nodata & 160 \\
 &    -2.5 & 1550.77 & 2696.15 & 2696.86 &      51 &      16 & 13.47 &  0.14 &  \\
 0.74013 & \nodata & 1548.19 & 2693.51 & 2694.52 &      93 &      17 & 13.43 &  0.08 & 288 \\
 &    -1.4 & 1550.77 & 2697.99 & 2699.01 & $<     44$ & \nodata & $<  0.30$  & \nodata &  \\
 0.74169 & \nodata & 1548.19 & 2696.15 & 2696.86 &      51 &      16 & 13.17 &  0.14 & 256 \\
 &   -15.8 & 1550.77 & 2700.64 & 2701.34 & $<     32$ & \nodata & $< 13.20$  & \nodata &  \\
 0.75138 & \nodata & 1548.19 & 2710.91 & 2711.71 & $<     29$ & \nodata & $< 12.90$  & \nodata & 130 \\
 &   -14.7 & 1550.77 & 2715.42 & 2716.22 &      49 &      14 & 13.47 &  0.11 &  \\
 0.75420 & \nodata & 1548.19 & 2715.42 & 2716.22 &      49 &      14 & 13.17 &  0.11 & 354 \\
 &    -1.2 & 1550.77 & 2719.94 & 2720.74 & $<     27$ & \nodata & $< 13.15$  & \nodata &  \\
 0.75495 & \nodata & 1548.19 & 2716.41 & 2717.87 & $<     36$ & \nodata & $< 12.97$  & \nodata & 128 \\
 &    20.5 & 1550.77 & 2720.92 & 2722.39 &     224 &      17 & 14.19 &  0.04 &  \\
 0.75624 & \nodata & 1548.19 & 2718.31 & 2719.51 & $<     32$ & \nodata & $< 12.92$  & \nodata & 128 \\
 &   -11.4 & 1550.77 & 2722.84 & 2724.04 &     173 &      16 & 14.07 &  0.05 &  \\
 0.75788 & \nodata & 1548.19 & 2719.65 & 2722.39 &     253 &      24 & 13.93 &  0.04 & 384 \\
 &   -65.6 & 1550.77 & 2724.17 & 2726.92 &     723 &      24 & $> 14.90$  & \nodata &  \\
 0.75910 & \nodata & 1548.19 & 2722.84 & 2724.04 &     173 &      16 & 13.77 &  0.05 & 288 \\
 &     9.9 & 1550.77 & 2727.36 & 2728.57 & $<     37$ & \nodata & $< 13.27$  & \nodata &  \\
 0.76041 & \nodata & 1548.19 & 2723.87 & 2726.72 &     736 &      24 & $> 14.60$  & \nodata & 416 \\
 &    -8.0 & 1550.77 & 2728.40 & 2731.25 &     910 &      27 & $> 14.97$  & \nodata &  \\
 0.76329 & \nodata & 1548.19 & 2728.40 & 2731.25 &     908 &      27 & $> 14.67$  & \nodata & 256 \\
 &    17.8 & 1550.77 & 2732.94 & 2735.80 & $<     74$ & \nodata & $< 13.59$  & \nodata &  \\
 0.76658 & \nodata & 1548.19 & 2734.43 & 2735.46 & $<     47$ & \nodata & $< 13.09$  & \nodata & 161 \\
 &    -6.9 & 1550.77 & 2738.98 & 2740.01 &     133 &      19 & 13.94 &  0.07 &  \\
 0.76948 & \nodata & 1548.19 & 2738.98 & 2740.01 &     133 &      19 & 13.63 &  0.07 & 256 \\
 &    14.6 & 1550.77 & 2743.54 & 2744.57 & $<     36$ & \nodata & $< 13.27$  & \nodata &  \\
 0.77402 & \nodata & 1548.19 & 2746.20 & 2747.19 & $<     35$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    17.1 & 1550.77 & 2750.77 & 2751.76 &      63 &      15 & 13.56 &  0.10 &  \\
 0.77649 & \nodata & 1548.19 & 2749.25 & 2750.78 & $<     39$ & \nodata & $< 12.99$  & \nodata & 128 \\
 &   -38.2 & 1550.77 & 2753.83 & 2755.36 &     284 &      17 & 14.34 &  0.03 &  \\
 0.77707 & \nodata & 1548.19 & 2750.77 & 2751.76 &      63 &      15 & 13.26 &  0.10 & 352 \\
 &     9.2 & 1550.77 & 2755.35 & 2756.34 & $<     29$ & \nodata & $< 13.19$  & \nodata &  \\
 0.77920 & \nodata & 1548.19 & 2753.66 & 2755.36 &     294 &      18 & 14.06 &  0.03 & 449 \\
 &   -26.1 & 1550.77 & 2758.24 & 2759.94 &     173 &      18 & 14.10 &  0.05 &  \\
 0.78196 & \nodata & 1548.19 & 2758.24 & 2759.41 &     164 &      15 & 13.78 &  0.05 & 288 \\
 &    -5.9 & 1550.77 & 2762.83 & 2764.00 & $<     34$ & \nodata & $<  0.30$  & \nodata &  \\
 0.78512 & \nodata & 1548.19 & 2763.12 & 2764.25 & $<     33$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     0.2 & 1550.77 & 2767.71 & 2768.84 &     116 &      18 & 13.83 &  0.07 &  \\
 0.78809 & \nodata & 1548.19 & 2767.71 & 2768.84 &     116 &      18 & 13.53 &  0.07 & 288 \\
 &     7.8 & 1550.77 & 2772.32 & 2773.45 & $<     47$ & \nodata & $<  0.30$  & \nodata &  \\
 0.79044 & \nodata & 1548.19 & 2771.80 & 2772.38 & $<     33$ & \nodata & $< 12.92$  & \nodata & 130 \\
 &    14.7 & 1550.77 & 2776.41 & 2777.00 &      43 &      14 & $< 13.21$  & \nodata &  \\
 0.79350 & \nodata & 1548.19 & 2776.41 & 2777.00 &      43 &      14 & $< 12.91$  & \nodata & 256 \\
 &    10.1 & 1550.77 & 2781.02 & 2781.61 & $<     26$ & \nodata & $<  0.30$  & \nodata &  \\
 0.79415 & \nodata & 1548.19 & 2777.05 & 2777.91 & $<     34$ & \nodata & $<  0.30$  & \nodata & 129 \\
 &   -21.9 & 1550.77 & 2781.67 & 2782.53 &      55 &      16 & 13.52 &  0.12 &  \\
 0.79699 & \nodata & 1548.19 & 2781.45 & 2782.64 & $<     37$ & \nodata & 13.20 &  0.14 & 160 \\
 &    -8.8 & 1550.77 & 2786.08 & 2787.26 &     146 &      16 & 13.97 &  0.05 &  \\
 0.79993 & \nodata & 1548.19 & 2786.08 & 2787.26 &     146 &      16 & 13.67 &  0.05 & 258 \\
 &    27.2 & 1550.77 & 2790.71 & 2791.90 & $<     32$ & \nodata & $< 13.22$  & \nodata &  \\
 0.80346 & \nodata & 1548.19 & 2789.73 & 2793.79 &      97 &      29 & 13.46 &  0.11 & 385 \\
 &   -75.6 & 1550.77 & 2794.37 & 2798.44 &    1046 &      27 & $> 15.03$  & \nodata &  \\
 0.80601 & \nodata & 1548.19 & 2794.37 & 2799.36 &    1037 &      30 & $> 14.73$  & \nodata & 448 \\
 &   237.2 & 1550.77 & 2799.02 & 2804.02 &     644 &      33 & $> 14.90$  & \nodata &  \\
 0.81048 & \nodata & 1548.19 & 2801.59 & 2804.02 &     695 &      23 & $> 14.61$  & \nodata & 257 \\
 &   -35.7 & 1550.77 & 2806.25 & 2808.68 & $<     59$ & \nodata & $<  0.30$  & \nodata &  \\
 0.81164 & \nodata & 1548.19 & 2804.35 & 2805.31 & $<     34$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     0.2 & 1550.77 & 2809.02 & 2809.98 &      65 &      20 & 13.58 &  0.14 &  \\
 0.81466 & \nodata & 1548.19 & 2809.02 & 2809.98 &      64 &      20 & 13.28 &  0.14 & 258 \\
 &    19.0 & 1550.77 & 2813.69 & 2814.65 & $<     38$ & \nodata & $< 13.28$  & \nodata &  \\
 0.81834 & \nodata & 1548.19 & 2814.54 & 2816.01 & $<     46$ & \nodata & $< 13.07$  & \nodata & 128 \\
 &    15.3 & 1550.77 & 2819.22 & 2820.69 &     296 &      22 & 14.41 &  0.06 &  \\
 0.82150 & \nodata & 1548.19 & 2819.22 & 2821.95 &     301 &      30 & 14.12 &  0.06 & 388 \\
 &    53.6 & 1550.77 & 2823.91 & 2826.64 &     647 &      26 & $> 14.82$  & \nodata &  \\
 0.82486 & \nodata & 1548.19 & 2824.29 & 2826.64 &     638 &      24 & $> 14.51$  & \nodata & 261 \\
 &    14.5 & 1550.77 & 2828.99 & 2831.34 & $<     47$ & \nodata & $< 13.39$  & \nodata &  \\
 0.83136 & \nodata & 1548.19 & 2834.37 & 2835.90 & $<     38$ & \nodata & $<  0.30$  & \nodata & 132 \\
 &   -18.2 & 1550.77 & 2839.09 & 2840.62 &     315 &      19 & 14.45 &  0.05 &  \\
 0.83429 & \nodata & 1548.19 & 2839.09 & 2840.62 &     315 &      19 & 14.14 &  0.05 & 260 \\
 &   -18.5 & 1550.77 & 2843.81 & 2845.34 & $<     46$ & \nodata & $<  0.30$  & \nodata &  \\
 0.83800 & \nodata & 1548.19 & 2844.67 & 2846.57 & $<     53$ & \nodata & $<  0.30$  & \nodata & 133 \\
 &    12.4 & 1550.77 & 2849.40 & 2851.31 &     512 &      31 & $> 14.76$  & \nodata &  \\
 0.83956 & \nodata & 1548.19 & 2847.55 & 2848.48 & $<     41$ & \nodata & $<  0.30$  & \nodata & 165 \\
 &     0.5 & 1550.77 & 2852.29 & 2853.22 &     104 &      20 & 13.93 &  0.10 &  \\
 0.84114 & \nodata & 1548.19 & 2849.40 & 2851.31 &     511 &      31 & $> 14.46$  & \nodata & 292 \\
 &     3.9 & 1550.77 & 2854.14 & 2856.05 & $<     55$ & \nodata & $<  0.30$  & \nodata &  \\
 0.84262 & \nodata & 1548.19 & 2852.29 & 2853.22 &     104 &      20 & 13.63 &  0.10 & 356 \\
 &     6.6 & 1550.77 & 2857.03 & 2857.96 & $<     38$ & \nodata & $< 13.33$  & \nodata &  \\
 0.84455 & \nodata & 1548.19 & 2855.23 & 2856.03 & $<     36$ & \nodata & $<  0.30$  & \nodata & 164 \\
 &    -6.6 & 1550.77 & 2859.98 & 2860.78 &      69 &      18 & 13.60 &  0.12 &  \\
 0.84758 & \nodata & 1548.19 & 2859.98 & 2860.78 &      69 &      18 & 13.29 &  0.12 & 292 \\
 &    -4.0 & 1550.77 & 2864.74 & 2865.53 & $<     31$ & \nodata & $<  0.30$  & \nodata &  \\
 0.86380 & \nodata & 1548.19 & 2885.00 & 2886.36 & $<     44$ & \nodata & $<  0.30$  & \nodata & 164 \\
 &     6.9 & 1550.77 & 2889.80 & 2891.16 &     192 &      25 & 14.15 &  0.07 &  \\
 0.86702 & \nodata & 1548.19 & 2889.80 & 2891.70 &     194 &      31 & 13.86 &  0.08 & 453 \\
 &    44.3 & 1550.77 & 2894.60 & 2896.51 &     174 &      26 & 14.07 &  0.07 &  \\
 0.87043 & \nodata & 1548.19 & 2895.09 & 2896.51 &     173 &      22 & 13.77 &  0.06 & 293 \\
 &    -8.3 & 1550.77 & 2899.90 & 2901.32 & $<     46$ & \nodata & $< 13.37$  & \nodata &  \\
 0.87158 & \nodata & 1548.19 & 2897.04 & 2897.84 & $<     34$ & \nodata & $< 12.97$  & \nodata & 132 \\
 &   -18.7 & 1550.77 & 2901.86 & 2902.66 &      51 &      16 & 13.51 &  0.13 &  \\
 0.87191 & \nodata & 1548.19 & 2897.75 & 2899.21 & $<     45$ & \nodata & $< 13.07$  & \nodata & 132 \\
 &    46.0 & 1550.77 & 2902.57 & 2904.04 &     207 &      21 & 14.14 &  0.05 &  \\
 0.87457 & \nodata & 1548.19 & 2901.86 & 2902.66 &      51 &      16 & 13.21 &  0.13 & 292 \\
 &     3.9 & 1550.77 & 2906.68 & 2907.49 & $<     29$ & \nodata & $< 13.16$  & \nodata &  \\
 0.87531 & \nodata & 1548.19 & 2902.57 & 2904.04 &     207 &      21 & 13.84 &  0.05 & 293 \\
 &    -7.5 & 1550.77 & 2907.39 & 2908.87 & $<     37$ & \nodata & $< 13.27$  & \nodata &  \\
 0.88216 & \nodata & 1548.19 & 2912.55 & 2914.83 & $<     43$ & \nodata & 13.27 &  0.13 & 133 \\
 &   -39.8 & 1550.77 & 2917.39 & 2919.68 &     553 &      21 & $> 14.74$  & \nodata &  \\
 0.88399 & \nodata & 1548.19 & 2916.07 & 2917.50 & $<     35$ & \nodata & $<  0.30$  & \nodata & 165 \\
 &    -2.9 & 1550.77 & 2920.92 & 2922.35 &     245 &      17 & 14.30 &  0.04 &  \\
 0.88504 & \nodata & 1548.19 & 2917.39 & 2919.68 &     552 &      21 & $> 14.44$  & \nodata & 261 \\
 &    12.9 & 1550.77 & 2922.25 & 2924.54 & $<     48$ & \nodata & $< 13.38$  & \nodata &  \\
 0.88710 & \nodata & 1548.19 & 2920.92 & 2922.35 &     244 &      17 & 14.00 &  0.04 & 261 \\
 &    13.9 & 1550.77 & 2925.78 & 2927.21 & $<     41$ & \nodata & $<  0.30$  & \nodata &  \\
 0.88875 & \nodata & 1548.19 & 2923.75 & 2924.51 & $<     29$ & \nodata & $<  0.30$  & \nodata & 164 \\
 &    -3.2 & 1550.77 & 2928.61 & 2929.38 &      49 &      16 & 13.46 &  0.14 &  \\
 0.89187 & \nodata & 1548.19 & 2928.61 & 2929.38 &      49 &      16 & 13.16 &  0.14 & 277 \\
 &    24.0 & 1550.77 & 2933.48 & 2934.25 & $<     41$ & \nodata & $< 13.33$  & \nodata &  \\
 0.89635 & \nodata & 1548.19 & 2934.23 & 2937.39 & $<     71$ & \nodata & $< 13.26$  & \nodata & 133 \\
 &   -32.6 & 1550.77 & 2939.11 & 2942.28 &     842 &      31 & $> 14.93$  & \nodata &  \\
 0.89761 & \nodata & 1548.19 & 2937.29 & 2938.78 & $<     44$ & \nodata & $< 13.07$  & \nodata & 134 \\
 &    21.2 & 1550.77 & 2942.18 & 2943.67 &      94 &      22 & 13.73 &  0.10 &  \\
 0.89929 & \nodata & 1548.19 & 2939.11 & 2942.28 &     840 &      30 & $> 14.63$  & \nodata & 277 \\
 &    17.8 & 1550.77 & 2943.99 & 2947.17 & $<     59$ & \nodata & $<  0.30$  & \nodata &  \\
 0.90090 & \nodata & 1548.19 & 2942.18 & 2943.67 &      94 &      22 & 13.43 &  0.10 & 341 \\
 &    33.4 & 1550.77 & 2947.07 & 2948.57 & $<     38$ & \nodata & $< 13.30$  & \nodata &  \\
 0.90134 & \nodata & 1548.19 & 2943.10 & 2944.35 &      64 &      20 & 13.25 &  0.13 & 439 \\
 &     8.7 & 1550.77 & 2948.00 & 2949.25 &      92 &      17 & 13.74 &  0.08 &  \\
 0.90456 & \nodata & 1548.19 & 2948.00 & 2949.25 &      92 &      17 & 13.44 &  0.08 & 260 \\
 &   -10.9 & 1550.77 & 2952.90 & 2954.16 & $<     31$ & \nodata & $<  0.30$  & \nodata &  \\
 0.90795 & \nodata & 1548.19 & 2952.25 & 2956.01 & $<     52$ & \nodata & $<  0.30$  & \nodata & 149 \\
 &   -28.0 & 1550.77 & 2957.16 & 2960.93 &     991 &      23 & $> 15.03$  & \nodata &  \\
 0.91094 & \nodata & 1548.19 & 2956.50 & 2960.93 &     977 &      25 & $> 14.72$  & \nodata & 469 \\
 &   -15.8 & 1550.77 & 2961.41 & 2965.86 &     837 &      25 & $> 14.88$  & \nodata &  \\
 0.91400 & \nodata & 1548.19 & 2961.41 & 2965.06 &     835 &      22 & $> 14.58$  & \nodata & 405 \\
 &    63.0 & 1550.77 & 2966.34 & 2969.99 &     326 &      25 & $> 14.44$  & \nodata &  \\
 0.91765 & \nodata & 1548.19 & 2967.95 & 2970.00 &     321 &      19 & $> 14.13$  & \nodata & 405 \\
 &    41.4 & 1550.77 & 2972.89 & 2974.94 &      96 &      23 & 13.81 &  0.09 &  \\
 0.91915 & \nodata & 1548.19 & 2970.68 & 2971.65 & $<     29$ & \nodata & $< 12.88$  & \nodata & 165 \\
 &    -0.7 & 1550.77 & 2975.62 & 2976.59 &      86 &      17 & 13.71 &  0.09 &  \\
 0.92116 & \nodata & 1548.19 & 2973.82 & 2974.94 &     107 &      17 & 13.54 &  0.07 & 261 \\
 &    27.0 & 1550.77 & 2978.77 & 2979.89 & $<     30$ & \nodata & $<  0.30$  & \nodata &  \\
 0.92233 & \nodata & 1548.19 & 2975.62 & 2976.59 &      86 &      17 & 13.41 &  0.09 & 292 \\
 &     3.8 & 1550.77 & 2980.57 & 2981.54 & $<     28$ & \nodata & $<  0.30$  & \nodata &  \\
 0.92313 & \nodata & 1548.19 & 2976.89 & 2978.01 & $<     40$ & \nodata & $< 13.03$  & \nodata & 164 \\
 &     8.0 & 1550.77 & 2981.85 & 2982.97 &      93 &      14 & 13.75 &  0.07 &  \\
 0.92638 & \nodata & 1548.19 & 2981.85 & 2982.97 &      93 &      14 & 13.45 &  0.07 & 261 \\
 &   -29.1 & 1550.77 & 2986.81 & 2987.93 & $<     27$ & \nodata & $< 13.13$  & \nodata &  \\
 0.93284 & \nodata & 1548.19 & 2992.00 & 2992.79 & $<     19$ & \nodata & $< 12.67$  & \nodata & 164 \\
 &    -5.9 & 1550.77 & 2996.98 & 2997.76 &      28 &       8 & 13.17 &  0.12 &  \\
 0.93313 & \nodata & 1548.19 & 2992.54 & 2993.37 & $<     19$ & \nodata & $< 12.68$  & \nodata & 198 \\
 &    10.3 & 1550.77 & 2997.52 & 2998.35 &      24 &       8 & 13.10 &  0.14 &  \\
 0.93477 & \nodata & 1548.19 & 2994.89 & 2995.67 & $<     17$ & \nodata & $< 12.62$  & \nodata & 148 \\
 &   -10.9 & 1550.77 & 2999.87 & 3000.65 &      27 &       8 & 13.14 &  0.13 &  \\
 0.93602 & \nodata & 1548.19 & 2996.98 & 2997.76 &      28 &       8 & 12.87 &  0.12 & 327 \\
 &    17.6 & 1550.77 & 3001.97 & 3002.75 & $<     15$ & \nodata & $< 12.89$  & \nodata &  \\
 0.93642 & \nodata & 1548.19 & 2997.52 & 2998.35 &      24 &       8 & 12.80 &  0.14 & 356 \\
 &     3.0 & 1550.77 & 3002.50 & 3003.34 & $<     16$ & \nodata & $< 12.91$  & \nodata &  \\
 0.93792 & \nodata & 1548.19 & 2999.87 & 3000.65 &      26 &       8 & 12.84 &  0.13 & 311 \\
 &     2.4 & 1550.77 & 3004.86 & 3005.64 & $<     16$ & \nodata & $< 12.90$  & \nodata &  \\
 0.94959 & \nodata & 1548.19 & 3016.98 & 3019.99 & $<     52$ & \nodata & $<  0.30$  & \nodata & 173 \\
 &    -2.4 & 1550.77 & 3022.00 & 3025.01 &     739 &      26 & $> 14.82$  & \nodata &  \\
 0.95282 & \nodata & 1548.19 & 3022.00 & 3025.01 &     738 &      26 & $> 14.52$  & \nodata & 413 \\
 &   -26.1 & 1550.77 & 3027.02 & 3030.04 &     293 &      29 & 14.29 &  0.05 &  \\
 0.95579 & \nodata & 1548.19 & 3027.04 & 3029.01 &     276 &      23 & 13.97 &  0.04 & 284 \\
 &    33.6 & 1550.77 & 3032.07 & 3034.05 & $<     47$ & \nodata & $< 13.38$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PG1634+706 ($\zem=1.334$)} \\[1ex]
\hline
 0.21372 & \nodata & 1548.19 & 1878.59 & 1879.54 &     542 &      68 & $> 14.13$\tablenotemark{a} & \nodata & 256 \\
 &    19.4 & 1550.77 & 1881.72 & 1882.67 & $<     97$ & \nodata & $< 13.92$  & \nodata &  \\
 0.21427 & \nodata & 1548.19 & 1879.45 & 1880.44 &     477 &      61 & $> 14.07$\tablenotemark{a} & \nodata & 450 \\
 &    35.4 & 1550.77 & 1882.58 & 1883.56 &     316 &      47 & $> 14.19$\tablenotemark{a} & \nodata &  \\
 0.21453 & \nodata & 1548.19 & 1879.95 & 1881.92 & $<    158$ & \nodata & $< 14.22$  & \nodata & 128 \\
 &   101.1 & 1550.77 & 1883.08 & 1885.05 &    1085 &      59 & $> 15.08$  & \nodata &  \\
 0.21695 & \nodata & 1548.19 & 1882.72 & 1885.05 &    1089 &      66 & $> 14.78$  & \nodata & 386 \\
 &   -65.1 & 1550.77 & 1885.85 & 1888.18 &     350 &      61 & $> 14.43$  & \nodata &  \\
 0.21832 & \nodata & 1548.19 & 1885.85 & 1886.56 &     196 &      34 & $> 13.68$\tablenotemark{a} & \nodata & 320 \\
 &    40.4 & 1550.77 & 1888.98 & 1889.69 & $<     69$ & \nodata & $< 14.16$  & \nodata &  \\
 0.21894 & \nodata & 1548.19 & 1886.26 & 1888.17 &     237 &      55 & 13.91 &  0.10 & 384 \\
 &    13.4 & 1550.77 & 1889.39 & 1891.31 &    1172 &      56 & $> 15.15$  & \nodata &  \\
 0.22103 & \nodata & 1548.19 & 1889.39 & 1891.31 &    1170 &      56 & $> 14.85$  & \nodata & 256 \\
 &   -10.4 & 1550.77 & 1892.54 & 1894.45 & $<    162$ & \nodata & $< 14.21$  & \nodata &  \\
 0.22489 & \nodata & 1548.19 & 1895.40 & 1897.41 & $<    137$ & \nodata & $< 13.64$  & \nodata & 160 \\
 &     6.7 & 1550.77 & 1898.55 & 1900.57 &    1106 &      58 & $> 15.10$  & \nodata &  \\
 0.22696 & \nodata & 1548.19 & 1898.55 & 1900.57 &    1105 &      58 & $> 14.80$  & \nodata & 418 \\
 &     9.5 & 1550.77 & 1901.71 & 1903.73 &     180 &      54 & 14.06 &  0.12 &  \\
 0.23205 & \nodata & 1548.19 & 1907.10 & 1907.85 & $<     67$ & \nodata & $< 13.25$  & \nodata & 160 \\
 &     2.3 & 1550.77 & 1910.27 & 1911.02 &     280 &      42 & $> 14.14$\tablenotemark{a} & \nodata &  \\
 0.23415 & \nodata & 1548.19 & 1909.69 & 1911.94 &     267 &      69 & $> 13.82$\tablenotemark{a} & \nodata & 384 \\
 &    16.2 & 1550.77 & 1912.87 & 1915.12 &    1172 &      68 & $> 15.09$  & \nodata &  \\
 0.23627 & \nodata & 1548.19 & 1912.87 & 1915.12 &    1170 &      68 & $> 14.79$  & \nodata & 256 \\
 &   -11.6 & 1550.77 & 1916.05 & 1918.30 & $<    127$ & \nodata & $< 13.87$  & \nodata &  \\
 0.23775 & \nodata & 1548.19 & 1916.00 & 1916.53 & $<     66$ & \nodata & $< 13.34$  & \nodata & 224 \\
 &    -2.6 & 1550.77 & 1919.19 & 1919.72 &      94 &      28 & $< 13.67$  & \nodata &  \\
 0.23968 & \nodata & 1548.19 & 1918.75 & 1919.41 & $<     64$ & \nodata & $< 13.23$  & \nodata & 128 \\
 &   -27.7 & 1550.77 & 1921.95 & 1922.61 &     115 &      29 & 13.89 &  0.12 &  \\
 0.23979 & \nodata & 1548.19 & 1919.19 & 1919.72 &      94 &      28 & $< 13.37$  & \nodata & 288 \\
 &    -8.1 & 1550.77 & 1922.38 & 1922.91 & $<     52$ & \nodata & $< 13.46$  & \nodata &  \\
 0.24163 & \nodata & 1548.19 & 1921.95 & 1922.61 &     115 &      29 & 13.59 &  0.12 & 288 \\
 &    -2.4 & 1550.77 & 1925.14 & 1925.80 & $<     61$ & \nodata & $< 13.52$  & \nodata &  \\
 0.24254 & \nodata & 1548.19 & 1923.24 & 1924.06 & $<     65$ & \nodata & $< 13.23$  & \nodata & 128 \\
 &   -11.4 & 1550.77 & 1926.44 & 1927.26 &     166 &      35 & $< 14.02$  & \nodata &  \\
 0.24410 & \nodata & 1548.19 & 1925.85 & 1926.54 & $<     64$ & \nodata & $< 13.22$  & \nodata & 128 \\
 &    14.8 & 1550.77 & 1929.05 & 1929.75 &     131 &      35 & 13.98 &  0.14 &  \\
 0.24456 & \nodata & 1548.19 & 1926.44 & 1927.26 &     166 &      35 & $< 13.72$  & \nodata & 352 \\
 &    -8.1 & 1550.77 & 1929.64 & 1930.46 & $<     78$ & \nodata & $< 13.68$  & \nodata &  \\
 0.24624 & \nodata & 1548.19 & 1929.05 & 1929.75 &     131 &      35 & 13.68 &  0.14 & 288 \\
 &     8.5 & 1550.77 & 1932.26 & 1932.96 & $<     71$ & \nodata & $<  0.30$  & \nodata &  \\
 0.24805 & \nodata & 1548.19 & 1931.68 & 1933.25 & $<    106$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    32.8 & 1550.77 & 1934.89 & 1936.47 &     867 &      43 & $> 15.03$  & \nodata &  \\
 0.25022 & \nodata & 1548.19 & 1934.01 & 1936.47 &     948 &      57 & $> 14.75$  & \nodata & 384 \\
 &   -68.9 & 1550.77 & 1937.23 & 1939.69 &    1342 &      48 & $> 15.21$  & \nodata &  \\
 0.25201 & \nodata & 1548.19 & 1937.23 & 1939.51 &    1356 &      46 & $> 14.91$  & \nodata & 256 \\
 &   -19.8 & 1550.77 & 1940.45 & 1942.73 & $<     92$ & \nodata & $< 13.68$  & \nodata &  \\
 0.25399 & \nodata & 1548.19 & 1940.78 & 1942.02 & $<     68$ & \nodata & $< 13.25$  & \nodata & 160 \\
 &    -8.5 & 1550.77 & 1944.01 & 1945.25 &     543 &      34 & $> 14.78$  & \nodata &  \\
 0.25604 & \nodata & 1548.19 & 1944.01 & 1945.29 &     539 &      35 & $> 14.48$  & \nodata & 386 \\
 &    37.7 & 1550.77 & 1947.25 & 1948.53 &     155 &      41 & 14.06 &  0.11 &  \\
 0.25834 & \nodata & 1548.19 & 1947.83 & 1948.53 &     148 &      30 & 13.73 &  0.11 & 256 \\
 &    11.7 & 1550.77 & 1951.07 & 1951.77 & $<     65$ & \nodata & $< 13.54$  & \nodata &  \\
 0.26041 & \nodata & 1548.19 & 1950.92 & 1951.78 & $<     72$ & \nodata & $< 13.28$  & \nodata & 160 \\
 &    -3.7 & 1550.77 & 1954.17 & 1955.03 &     275 &      31 & $> 14.13$\tablenotemark{a} & \nodata &  \\
 0.26249 & \nodata & 1548.19 & 1954.17 & 1955.03 &     274 &      31 & $> 13.83$\tablenotemark{a} & \nodata & 290 \\
 &     5.4 & 1550.77 & 1957.42 & 1958.28 & $<     58$ & \nodata & $< 13.48$  & \nodata &  \\
 0.26429 & \nodata & 1548.19 & 1956.89 & 1958.07 & $<     68$ & \nodata & 13.48 &  0.14 & 160 \\
 &     6.8 & 1550.77 & 1960.14 & 1961.33 &     417 &      32 & $> 14.62$  & \nodata &  \\
 0.26501 & \nodata & 1548.19 & 1958.26 & 1958.84 & $<     48$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     9.4 & 1550.77 & 1961.52 & 1962.10 &      86 &      24 & 13.72 &  0.13 &  \\
 0.26642 & \nodata & 1548.19 & 1960.14 & 1961.33 &     416 &      32 & $> 14.31$  & \nodata & 256 \\
 &   -16.2 & 1550.77 & 1963.40 & 1964.59 & $<     74$ & \nodata & $<  0.30$  & \nodata &  \\
 0.26716 & \nodata & 1548.19 & 1961.52 & 1962.10 &      86 &      24 & 13.42 &  0.13 & 352 \\
 &    -7.0 & 1550.77 & 1964.78 & 1965.36 & $<     57$ & \nodata & $< 13.51$  & \nodata &  \\
 0.26799 & \nodata & 1548.19 & 1962.75 & 1963.55 & $<     61$ & \nodata & $< 13.22$  & \nodata & 160 \\
 &     8.9 & 1550.77 & 1966.01 & 1966.81 &     156 &      33 & 14.05 &  0.10 &  \\
 0.26867 & \nodata & 1548.19 & 1963.96 & 1964.80 & $<     64$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    36.7 & 1550.77 & 1967.23 & 1968.07 &     223 &      34 & $> 14.04$\tablenotemark{a} & \nodata &  \\
 0.27014 & \nodata & 1548.19 & 1966.01 & 1967.11 &     139 &      38 & 13.72 &  0.12 & 320 \\
 &    50.0 & 1550.77 & 1969.28 & 1970.38 & $<     81$ & \nodata & $< 13.78$  & \nodata &  \\
 0.27093 & \nodata & 1548.19 & 1967.23 & 1968.07 &     223 &      34 & $> 13.74$\tablenotemark{a} & \nodata & 354 \\
 &    -0.1 & 1550.77 & 1970.50 & 1971.34 & $<     70$ & \nodata & $< 13.64$  & \nodata &  \\
 0.27200 & \nodata & 1548.19 & 1969.07 & 1969.68 & $<     63$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    12.7 & 1550.77 & 1972.35 & 1972.96 &     110 &      28 & 13.88 &  0.12 &  \\
 0.27249 & \nodata & 1548.19 & 1969.74 & 1970.38 &     131 &      31 & 13.68 &  0.12 & 354 \\
 &     3.6 & 1550.77 & 1973.01 & 1973.66 & $<     56$ & \nodata & $< 13.49$  & \nodata &  \\
 0.27428 & \nodata & 1548.19 & 1972.16 & 1973.84 &     157 &      45 & 13.73 &  0.12 & 384 \\
 &    28.4 & 1550.77 & 1975.44 & 1977.12 &     673 &      38 & $> 14.78$  & \nodata &  \\
 0.27502 & \nodata & 1548.19 & 1973.80 & 1974.35 & $<     49$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    18.1 & 1550.77 & 1977.09 & 1977.63 &      68 &      22 & $< 13.44$  & \nodata &  \\
 0.27652 & \nodata & 1548.19 & 1975.44 & 1977.12 &     672 &      38 & $> 14.48$  & \nodata & 256 \\
 &   -38.3 & 1550.77 & 1978.73 & 1980.41 & $<     77$ & \nodata & $< 13.60$  & \nodata &  \\
 0.27721 & \nodata & 1548.19 & 1977.09 & 1977.63 &      68 &      22 & $< 13.14$  & \nodata & 258 \\
 &   -15.6 & 1550.77 & 1980.37 & 1980.92 & $<     45$ & \nodata & $<  0.30$  & \nodata &  \\
 0.28006 & \nodata & 1548.19 & 1980.29 & 1982.91 & $<    100$ & \nodata & $< 13.41$  & \nodata & 128 \\
 &   -34.8 & 1550.77 & 1983.59 & 1986.21 &    1465 &      53 & $> 15.24$  & \nodata &  \\
 0.28204 & \nodata & 1548.19 & 1983.59 & 1986.21 &    1462 &      53 & $> 14.94$  & \nodata & 256 \\
 &    51.0 & 1550.77 & 1986.89 & 1989.52 & $<    120$ & \nodata & $< 13.81$  & \nodata &  \\
 0.28310 & \nodata & 1548.19 & 1985.99 & 1987.36 & $<     83$ & \nodata & $< 13.36$  & \nodata & 128 \\
 &    32.3 & 1550.77 & 1989.30 & 1990.66 &     520 &      41 & $> 14.70$  & \nodata &  \\
 0.28397 & \nodata & 1548.19 & 1987.52 & 1988.07 & $<     57$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -5.8 & 1550.77 & 1990.82 & 1991.38 &     108 &      27 & 13.84 &  0.12 &  \\
 0.28537 & \nodata & 1548.19 & 1989.24 & 1990.70 &     529 &      42 & $> 14.40$  & \nodata & 418 \\
 &    -0.0 & 1550.77 & 1992.55 & 1994.01 &     638 &      36 & $> 14.83$  & \nodata &  \\
 0.28613 & \nodata & 1548.19 & 1990.60 & 1992.16 & $<     88$ & \nodata & $< 13.43$  & \nodata & 128 \\
 &    15.2 & 1550.77 & 1993.91 & 1995.48 &     646 &      37 & $> 14.85$  & \nodata &  \\
 0.28751 & \nodata & 1548.19 & 1992.55 & 1994.01 &     637 &      36 & $> 14.52$  & \nodata & 256 \\
 &    15.6 & 1550.77 & 1995.86 & 1997.33 & $<     69$ & \nodata & $<  0.30$  & \nodata &  \\
 0.28833 & \nodata & 1548.19 & 1993.91 & 1995.48 &     645 &      37 & $> 14.54$  & \nodata & 256 \\
 &    18.2 & 1550.77 & 1997.23 & 1998.80 & $<     72$ & \nodata & $<  0.30$  & \nodata &  \\
 0.29191 & \nodata & 1548.19 & 1999.37 & 2000.58 & $<     60$ & \nodata & $< 13.19$  & \nodata & 128 \\
 &   -15.4 & 1550.77 & 2002.69 & 2003.90 &     266 &      33 & 14.30 &  0.07 &  \\
 0.29400 & \nodata & 1548.19 & 2002.69 & 2003.90 &     265 &      32 & 14.00 &  0.07 & 288 \\
 &     2.8 & 1550.77 & 2006.02 & 2007.24 & $<     72$ & \nodata & $< 13.57$  & \nodata &  \\
 0.29433 & \nodata & 1548.19 & 2003.72 & 2004.34 & $<     51$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    26.4 & 1550.77 & 2007.05 & 2007.67 &      99 &      26 & 13.78 &  0.12 &  \\
 0.29646 & \nodata & 1548.19 & 2006.07 & 2007.67 & $<     83$ & \nodata & $< 13.37$  & \nodata & 128 \\
 &   -49.2 & 1550.77 & 2009.41 & 2011.01 &     798 &      40 & $> 14.99$  & \nodata &  \\
 0.29840 & \nodata & 1548.19 & 2009.41 & 2010.92 &     803 &      38 & $> 14.69$  & \nodata & 256 \\
 &    31.5 & 1550.77 & 2012.75 & 2014.26 & $<     70$ & \nodata & 13.85 &  0.13 &  \\
 0.29877 & \nodata & 1548.19 & 2010.47 & 2012.57 &     185 &      44 & $> 13.66$\tablenotemark{a} & \nodata & 384 \\
 &   122.6 & 1550.77 & 2013.81 & 2015.92 &     786 &      38 & $> 14.87$  & \nodata &  \\
 0.30146 & \nodata & 1548.19 & 2013.81 & 2015.92 &     785 &      38 & $> 14.57$  & \nodata & 256 \\
 &   -10.8 & 1550.77 & 2017.16 & 2019.27 & $<     75$ & \nodata & $<  0.30$  & \nodata &  \\
 0.30629 & \nodata & 1548.19 & 2022.06 & 2022.92 & $<     52$ & \nodata & $< 13.13$  & \nodata & 128 \\
 &    11.1 & 1550.77 & 2025.42 & 2026.28 &     185 &      29 & 14.12 &  0.08 &  \\
 0.30689 & \nodata & 1548.19 & 2022.95 & 2023.55 & $<     45$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -11.3 & 1550.77 & 2026.32 & 2026.91 &      79 &      24 & 13.68 &  0.14 &  \\
 0.30715 & \nodata & 1548.19 & 2023.61 & 2024.37 & $<     53$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    38.1 & 1550.77 & 2026.98 & 2027.74 &     122 &      28 & 13.88 &  0.11 &  \\
 0.30797 & \nodata & 1548.19 & 2024.67 & 2025.53 & $<     57$ & \nodata & $< 13.18$  & \nodata & 128 \\
 &    11.2 & 1550.77 & 2028.04 & 2028.90 &     147 &      29 & 13.96 &  0.10 &  \\
 0.30851 & \nodata & 1548.19 & 2025.42 & 2026.28 &     185 &      28 & 13.82 &  0.08 & 256 \\
 &   -10.6 & 1550.77 & 2028.79 & 2029.65 & $<     60$ & \nodata & $<  0.30$  & \nodata &  \\
 0.30902 & \nodata & 1548.19 & 2026.32 & 2026.91 &      79 &      24 & 13.38 &  0.14 & 354 \\
 &    -2.8 & 1550.77 & 2029.69 & 2030.28 & $<     50$ & \nodata & $< 13.46$  & \nodata &  \\
 0.30949 & \nodata & 1548.19 & 2026.98 & 2027.74 &     122 &      28 & 13.58 &  0.11 & 322 \\
 &   -11.2 & 1550.77 & 2030.35 & 2031.11 & $<     54$ & \nodata & $< 13.51$  & \nodata &  \\
 0.31020 & \nodata & 1548.19 & 2028.04 & 2028.90 &     147 &      29 & 13.66 &  0.10 & 256 \\
 &    22.9 & 1550.77 & 2031.41 & 2032.27 & $<     54$ & \nodata & $<  0.30$  & \nodata &  \\
 0.31155 & \nodata & 1548.19 & 2030.13 & 2031.03 &      94 &      29 & 13.45 &  0.14 & 450 \\
 &    12.2 & 1550.77 & 2033.51 & 2034.41 &     102 &      26 & 13.81 &  0.11 &  \\
 0.31213 & \nodata & 1548.19 & 2031.03 & 2031.92 & $<     56$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     8.7 & 1550.77 & 2034.41 & 2035.30 &     152 &      24 & 14.00 &  0.08 &  \\
 0.31378 & \nodata & 1548.19 & 2033.51 & 2034.41 &     102 &      26 & 13.51 &  0.11 & 256 \\
 &    16.9 & 1550.77 & 2036.89 & 2037.79 & $<     48$ & \nodata & $<  0.30$  & \nodata &  \\
 0.31435 & \nodata & 1548.19 & 2034.41 & 2035.30 &     152 &      24 & 13.70 &  0.08 & 256 \\
 &    24.2 & 1550.77 & 2037.79 & 2038.69 & $<     47$ & \nodata & $<  0.30$  & \nodata &  \\
 0.31653 & \nodata & 1548.19 & 2037.21 & 2039.07 & $<     66$ & \nodata & $< 13.22$  & \nodata & 128 \\
 &   -13.1 & 1550.77 & 2040.59 & 2042.46 &     983 &      31 & $> 15.08$  & \nodata &  \\
 0.31866 & \nodata & 1548.19 & 2040.59 & 2042.46 &     982 &      31 & $> 14.78$  & \nodata & 256 \\
 &    22.4 & 1550.77 & 2043.99 & 2045.86 & $<     76$ & \nodata & $< 13.62$  & \nodata &  \\
 0.32001 & \nodata & 1548.19 & 2043.07 & 2044.04 & $<     51$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -20.6 & 1550.77 & 2046.47 & 2047.44 &     158 &      27 & 14.01 &  0.08 &  \\
 0.32104 & \nodata & 1548.19 & 2044.91 & 2045.51 & $<     45$ & \nodata & $< 13.10$  & \nodata & 162 \\
 &    -0.5 & 1550.77 & 2048.31 & 2048.91 &      84 &      22 & 13.69 &  0.12 &  \\
 0.32212 & \nodata & 1548.19 & 2046.47 & 2047.44 &     157 &      27 & 13.70 &  0.08 & 288 \\
 &     5.5 & 1550.77 & 2049.87 & 2050.84 & $<     56$ & \nodata & $<  0.30$  & \nodata &  \\
 0.32396 & \nodata & 1548.19 & 2048.31 & 2052.00 & $<    106$ & \nodata & 13.67 &  0.13 & 128 \\
 &    55.6 & 1550.77 & 2051.71 & 2055.41 &    1320 &      46 & $> 15.11$  & \nodata &  \\
 0.32641 & \nodata & 1548.19 & 2051.92 & 2055.41 &    1311 &      44 & $> 14.81$  & \nodata & 384 \\
 &   -14.9 & 1550.77 & 2055.34 & 2058.83 &     163 &      41 & 14.03 &  0.09 &  \\
 0.32719 & \nodata & 1548.19 & 2054.48 & 2055.32 &     350 &      21 & $> 14.20$  & \nodata & 384 \\
 &    21.7 & 1550.77 & 2057.90 & 2058.74 &      87 &      20 & 13.69 &  0.11 &  \\
 0.32788 & \nodata & 1548.19 & 2055.45 & 2056.25 &     103 &      20 & 13.52 &  0.09 & 288 \\
 &     2.3 & 1550.77 & 2058.86 & 2059.67 & $<     39$ & \nodata & $<  0.30$  & \nodata &  \\
 0.32957 & \nodata & 1548.19 & 2057.90 & 2059.59 & $<     57$ & \nodata & $< 13.18$  & \nodata & 128 \\
 &    78.8 & 1550.77 & 2061.32 & 2063.01 &     433 &      28 & $> 14.61$  & \nodata &  \\
 0.33106 & \nodata & 1548.19 & 2060.29 & 2061.17 & $<     41$ & \nodata & $< 13.01$  & \nodata & 162 \\
 &     4.7 & 1550.77 & 2063.72 & 2064.60 &     120 &      22 & 13.88 &  0.08 &  \\
 0.33213 & \nodata & 1548.19 & 2061.37 & 2063.01 &     437 &      28 & $> 14.32$  & \nodata & 450 \\
 &   -37.8 & 1550.77 & 2064.80 & 2066.44 &     233 &      32 & 14.17 &  0.06 &  \\
 0.33322 & \nodata & 1548.19 & 2063.15 & 2064.60 &     136 &      28 & 13.63 &  0.09 & 450 \\
 &   -48.9 & 1550.77 & 2066.59 & 2068.03 &     152 &      31 & 13.98 &  0.09 &  \\
 0.33423 & \nodata & 1548.19 & 2064.80 & 2066.80 &     241 &      36 & 13.88 &  0.07 & 384 \\
 &    29.8 & 1550.77 & 2068.23 & 2070.23 &     397 &      36 & 14.49 &  0.07 &  \\
 0.33521 & \nodata & 1548.19 & 2066.59 & 2067.80 &     167 &      28 & 13.71 &  0.08 & 256 \\
 &   -14.7 & 1550.77 & 2070.02 & 2071.24 & $<     59$ & \nodata & $< 13.49$  & \nodata &  \\
 0.33660 & \nodata & 1548.19 & 2068.58 & 2070.23 &     389 &      33 & 14.18 &  0.07 & 320 \\
 &    21.5 & 1550.77 & 2072.02 & 2073.68 & $<     62$ & \nodata & $< 13.51$  & \nodata &  \\
 0.34028 & \nodata & 1548.19 & 2074.74 & 2075.52 & $<     41$ & \nodata & $< 13.04$  & \nodata & 130 \\
 &    19.8 & 1550.77 & 2078.20 & 2078.98 &      66 &      18 & 13.59 &  0.12 &  \\
 0.34096 & \nodata & 1548.19 & 2075.56 & 2076.57 & $<     44$ & \nodata & $< 13.06$  & \nodata & 160 \\
 &    -7.8 & 1550.77 & 2079.01 & 2080.03 &     168 &      20 & 14.02 &  0.06 &  \\
 0.34253 & \nodata & 1548.19 & 2077.76 & 2078.98 &      71 &      22 & 13.32 &  0.13 & 384 \\
 &   -34.7 & 1550.77 & 2081.22 & 2082.43 &     243 &      21 & 14.23 &  0.05 &  \\
 0.34316 & \nodata & 1548.19 & 2079.01 & 2080.03 &     168 &      20 & 13.72 &  0.06 & 256 \\
 &    13.7 & 1550.77 & 2082.47 & 2083.49 & $<     42$ & \nodata & $< 13.32$  & \nodata &  \\
 0.34460 & \nodata & 1548.19 & 2081.22 & 2082.37 &     235 &      20 & 13.92 &  0.05 & 256 \\
 &    18.5 & 1550.77 & 2084.68 & 2085.84 & $<     46$ & \nodata & $< 13.36$  & \nodata &  \\
 0.34604 & \nodata & 1548.19 & 2083.50 & 2084.08 & $<     33$ & \nodata & $< 12.94$  & \nodata & 128 \\
 &   -16.6 & 1550.77 & 2086.97 & 2087.55 &      61 &      18 & 13.55 &  0.13 &  \\
 0.34821 & \nodata & 1548.19 & 2086.97 & 2087.55 &      60 &      18 & 13.25 &  0.13 & 288 \\
 &     4.6 & 1550.77 & 2090.44 & 2091.02 & $<     36$ & \nodata & $<  0.30$  & \nodata &  \\
 0.34980 & \nodata & 1548.19 & 2088.31 & 2091.24 & $<     79$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    19.0 & 1550.77 & 2091.78 & 2094.72 &    1648 &      36 & $> 15.32$  & \nodata &  \\
 0.35213 & \nodata & 1548.19 & 2091.78 & 2094.72 &    1645 &      36 & $> 15.01$  & \nodata & 384 \\
 &    86.1 & 1550.77 & 2095.26 & 2098.21 &     365 &      34 & 14.41 &  0.05 &  \\
 0.35273 & \nodata & 1548.19 & 2094.11 & 2095.14 &     282 &      21 & $> 14.23$  & \nodata & 448 \\
 &    53.6 & 1550.77 & 2097.60 & 2098.62 &     248 &      18 & 14.30 &  0.05 &  \\
 0.35485 & \nodata & 1548.19 & 2096.20 & 2098.19 &     322 &      27 & 14.06 &  0.05 & 450 \\
 &   -69.7 & 1550.77 & 2099.69 & 2101.68 &     246 &      25 & 14.16 &  0.05 &  \\
 0.35496 & \nodata & 1548.19 & 2096.20 & 2098.62 &     412 &      29 & 14.17 &  0.04 & 450 \\
 &   -84.3 & 1550.77 & 2099.69 & 2102.12 &     253 &      28 & 14.17 &  0.05 &  \\
 0.35679 & \nodata & 1548.19 & 2099.69 & 2101.68 &     245 &      25 & 13.85 &  0.05 & 448 \\
 &   119.3 & 1550.77 & 2103.18 & 2105.17 &     149 &      25 & 14.14 &  0.08 &  \\
 0.35742 & \nodata & 1548.19 & 2101.17 & 2102.44 & $<     41$ & \nodata & $< 13.03$  & \nodata & 128 \\
 &    21.5 & 1550.77 & 2104.67 & 2105.94 &     280 &      21 & 14.36 &  0.05 &  \\
 0.35836 & \nodata & 1548.19 & 2102.37 & 2103.81 & $<     42$ & \nodata & $< 13.04$  & \nodata & 128 \\
 &    24.1 & 1550.77 & 2105.87 & 2107.31 &     243 &      23 & 14.18 &  0.05 &  \\
 0.35977 & \nodata & 1548.19 & 2104.67 & 2105.94 &     280 &      21 & 14.05 &  0.05 & 256 \\
 &    36.7 & 1550.77 & 2108.17 & 2109.44 & $<     49$ & \nodata & $< 13.40$  & \nodata &  \\
 0.36073 & \nodata & 1548.19 & 2105.87 & 2107.31 &     243 &      23 & 13.88 &  0.05 & 450 \\
 &   -17.4 & 1550.77 & 2109.37 & 2110.82 &     202 &      25 & 14.10 &  0.06 &  \\
 0.36294 & \nodata & 1548.19 & 2109.48 & 2110.72 &     198 &      23 & 13.79 &  0.06 & 480 \\
 &    -8.5 & 1550.77 & 2112.99 & 2114.23 &     146 &      24 & 13.95 &  0.07 &  \\
 0.36513 & \nodata & 1548.19 & 2112.73 & 2114.22 &     160 &      27 & 13.69 &  0.07 & 416 \\
 &     3.4 & 1550.77 & 2116.25 & 2117.73 &     279 &      24 & 14.26 &  0.04 &  \\
 0.36617 & \nodata & 1548.19 & 2114.46 & 2115.46 & $<     43$ & \nodata & $< 13.05$  & \nodata & 128 \\
 &   -14.4 & 1550.77 & 2117.97 & 2118.98 &     145 &      19 & 13.97 &  0.06 &  \\
 0.36741 & \nodata & 1548.19 & 2116.25 & 2117.73 &     278 &      24 & 13.96 &  0.04 & 256 \\
 &   -20.7 & 1550.77 & 2119.77 & 2121.26 & $<     43$ & \nodata & $<  0.30$  & \nodata &  \\
 0.36837 & \nodata & 1548.19 & 2117.97 & 2118.98 &     144 &      19 & 13.67 &  0.06 & 320 \\
 &    14.2 & 1550.77 & 2121.50 & 2122.50 & $<     35$ & \nodata & $< 13.25$  & \nodata &  \\
 0.36913 & \nodata & 1548.19 & 2119.37 & 2120.09 & $<     31$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     3.6 & 1550.77 & 2122.89 & 2123.62 &      46 &      15 & 13.41 &  0.14 &  \\
 0.37142 & \nodata & 1548.19 & 2122.89 & 2123.62 &      45 &      15 & 13.11 &  0.14 & 258 \\
 &   -18.0 & 1550.77 & 2126.42 & 2127.15 & $<     29$ & \nodata & $< 13.16$  & \nodata &  \\
 0.37644 & \nodata & 1548.19 & 2130.44 & 2131.76 & $<     45$ & \nodata & $< 13.06$  & \nodata & 128 \\
 &    19.0 & 1550.77 & 2133.98 & 2135.31 &     335 &      22 & 14.47 &  0.06 &  \\
 0.37881 & \nodata & 1548.19 & 2133.98 & 2135.31 &     334 &      22 & 14.17 &  0.06 & 256 \\
 &    26.0 & 1550.77 & 2137.53 & 2138.86 & $<     41$ & \nodata & $< 13.32$  & \nodata &  \\
 0.37942 & \nodata & 1548.19 & 2135.24 & 2135.77 & $<     29$ & \nodata & $< 12.87$  & \nodata & 130 \\
 &   -13.0 & 1550.77 & 2138.80 & 2139.32 &      39 &      13 & 13.33 &  0.14 &  \\
 0.38080 & \nodata & 1548.19 & 2136.92 & 2138.80 & $<     50$ & \nodata & $< 13.11$  & \nodata & 160 \\
 &     6.4 & 1550.77 & 2140.47 & 2142.36 &     355 &      22 & 14.37 &  0.03 &  \\
 0.38182 & \nodata & 1548.19 & 2138.80 & 2140.03 &      71 &      19 & 13.30 &  0.12 & 450 \\
 &    17.4 & 1550.77 & 2142.35 & 2143.59 &      83 &      17 & 13.66 &  0.09 &  \\
 0.38313 & \nodata & 1548.19 & 2140.47 & 2142.36 &     355 &      22 & 14.07 &  0.03 & 256 \\
 &    33.0 & 1550.77 & 2144.03 & 2145.92 & $<     42$ & \nodata & $< 13.33$  & \nodata &  \\
 0.38432 & \nodata & 1548.19 & 2142.36 & 2144.82 &      71 &      24 & 13.32 &  0.13 & 384 \\
 &    74.1 & 1550.77 & 2145.92 & 2148.39 &     441 &      23 & 14.45 &  0.03 &  \\
 0.38699 & \nodata & 1548.19 & 2146.35 & 2148.39 &     428 &      21 & 14.14 &  0.02 & 256 \\
 &    38.7 & 1550.77 & 2149.92 & 2151.96 & $<     48$ & \nodata & $< 13.38$  & \nodata &  \\
 0.38890 & \nodata & 1548.19 & 2150.08 & 2151.13 & $<     34$ & \nodata & $<  0.30$  & \nodata & 129 \\
 &    43.6 & 1550.77 & 2153.66 & 2154.71 &     110 &      18 & 13.80 &  0.07 &  \\
 0.39139 & \nodata & 1548.19 & 2153.45 & 2154.71 &     118 &      19 & 13.53 &  0.07 & 482 \\
 &    -9.8 & 1550.77 & 2157.04 & 2158.30 &      83 &      21 & 13.67 &  0.11 &  \\
 0.39254 & \nodata & 1548.19 & 2155.32 & 2156.80 & $<     44$ & \nodata & $< 13.04$  & \nodata & 128 \\
 &    11.2 & 1550.77 & 2158.90 & 2160.39 &     209 &      21 & 14.09 &  0.05 &  \\
 0.39357 & \nodata & 1548.19 & 2157.04 & 2158.02 &      66 &      18 & 13.26 &  0.12 & 256 \\
 &    21.1 & 1550.77 & 2160.62 & 2161.61 & $<     34$ & \nodata & $< 13.23$  & \nodata &  \\
 0.39491 & \nodata & 1548.19 & 2158.90 & 2160.39 &     209 &      21 & 13.78 &  0.05 & 256 \\
 &    38.1 & 1550.77 & 2162.49 & 2163.98 & $<     38$ & \nodata & $< 13.28$  & \nodata &  \\
 0.39658 & \nodata & 1548.19 & 2161.95 & 2162.58 & $<     26$ & \nodata & $< 12.83$  & \nodata & 130 \\
 &    15.5 & 1550.77 & 2165.54 & 2166.18 &      41 &      12 & 13.35 &  0.12 &  \\
 0.39910 & \nodata & 1548.19 & 2165.44 & 2166.72 &      59 &      16 & 13.22 &  0.11 & 384 \\
 &    10.2 & 1550.77 & 2169.05 & 2170.32 &     180 &      15 & 14.05 &  0.04 &  \\
 0.40048 & \nodata & 1548.19 & 2167.32 & 2169.13 & $<     37$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -5.6 & 1550.77 & 2170.92 & 2172.73 &     170 &      18 & 13.97 &  0.05 &  \\
 0.40147 & \nodata & 1548.19 & 2169.05 & 2170.32 &     180 &      15 & 13.75 &  0.04 & 258 \\
 &   -39.6 & 1550.77 & 2172.65 & 2173.93 & $<     32$ & \nodata & $< 13.22$  & \nodata &  \\
 0.40278 & \nodata & 1548.19 & 2170.92 & 2172.73 &     170 &      18 & 13.67 &  0.05 & 449 \\
 &    45.5 & 1550.77 & 2174.54 & 2176.35 &     111 &      21 & 13.80 &  0.08 &  \\
 0.40537 & \nodata & 1548.19 & 2175.22 & 2176.28 &     115 &      16 & 13.51 &  0.06 & 288 \\
 &     7.2 & 1550.77 & 2178.84 & 2179.90 & $<     33$ & \nodata & $<  0.30$  & \nodata &  \\
 0.40925 & \nodata & 1548.19 & 2181.45 & 2182.17 & $<     27$ & \nodata & $< 12.85$  & \nodata & 160 \\
 &     4.6 & 1550.77 & 2185.08 & 2185.80 &      44 &      12 & 13.38 &  0.12 &  \\
 0.41060 & \nodata & 1548.19 & 2182.91 & 2185.16 & $<     46$ & \nodata & $< 13.06$  & \nodata & 128 \\
 &    13.0 & 1550.77 & 2186.55 & 2188.80 &     936 &      18 & $> 15.06$  & \nodata &  \\
 0.41162 & \nodata & 1548.19 & 2185.08 & 2185.80 &      44 &      12 & 13.08 &  0.12 & 290 \\
 &     4.6 & 1550.77 & 2188.72 & 2189.43 & $<     23$ & \nodata & $< 13.07$  & \nodata &  \\
 0.41300 & \nodata & 1548.19 & 2186.55 & 2188.80 &     934 &      18 & $> 14.75$  & \nodata & 256 \\
 &    24.6 & 1550.77 & 2190.18 & 2192.44 & $<     39$ & \nodata & $< 13.29$  & \nodata &  \\
 0.41419 & \nodata & 1548.19 & 2188.73 & 2190.27 & $<     33$ & \nodata & $< 12.92$  & \nodata & 128 \\
 &    16.4 & 1550.77 & 2192.37 & 2193.91 &     324 &      14 & 14.36 &  0.02 &  \\
 0.41619 & \nodata & 1548.19 & 2191.67 & 2192.88 &      45 &      14 & 13.09 &  0.13 & 384 \\
 &   -36.9 & 1550.77 & 2195.31 & 2196.53 &     166 &      14 & 13.98 &  0.04 &  \\
 0.41663 & \nodata & 1548.19 & 2192.37 & 2194.07 &     336 &      15 & 14.07 &  0.02 & 384 \\
 &   -24.6 & 1550.77 & 2196.02 & 2197.71 &     119 &      17 & 13.82 &  0.06 &  \\
 0.41837 & \nodata & 1548.19 & 2195.31 & 2196.53 &     166 &      14 & 13.68 &  0.04 & 289 \\
 &    -9.1 & 1550.77 & 2198.96 & 2200.18 & $<     31$ & \nodata & $<  0.30$  & \nodata &  \\
 0.41935 & \nodata & 1548.19 & 2197.10 & 2197.71 &      44 &      11 & 13.07 &  0.11 & 354 \\
 &     0.4 & 1550.77 & 2200.76 & 2201.37 & $<     22$ & \nodata & $< 13.06$  & \nodata &  \\
 0.42290 & \nodata & 1548.19 & 2202.54 & 2203.19 & $<     24$ & \nodata & $< 12.77$  & \nodata & 160 \\
 &    -9.9 & 1550.77 & 2206.20 & 2206.85 &      51 &      11 & 13.48 &  0.09 &  \\
 0.42454 & \nodata & 1548.19 & 2204.91 & 2206.03 & $<     31$ & \nodata & $< 12.88$  & \nodata & 160 \\
 &    -3.8 & 1550.77 & 2208.58 & 2209.70 &     198 &      14 & 14.11 &  0.03 &  \\
 0.42523 & \nodata & 1548.19 & 2206.07 & 2207.07 &      52 &      14 & 13.19 &  0.11 & 416 \\
 &     6.8 & 1550.77 & 2209.74 & 2210.75 &     257 &      12 & $> 14.45$  & \nodata &  \\
 0.42689 & \nodata & 1548.19 & 2208.58 & 2209.70 &     198 &      14 & 13.81 &  0.03 & 288 \\
 &     7.0 & 1550.77 & 2212.25 & 2213.37 & $<     27$ & \nodata & $< 13.13$  & \nodata &  \\
 0.42763 & \nodata & 1548.19 & 2209.74 & 2210.75 &     256 &      12 & $> 14.15$  & \nodata & 257 \\
 &    15.3 & 1550.77 & 2213.41 & 2214.42 & $<     25$ & \nodata & $<  0.30$  & \nodata &  \\
 0.42986 & \nodata & 1548.19 & 2213.07 & 2214.37 & $<     28$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     8.1 & 1550.77 & 2216.75 & 2218.05 &      81 &      13 & 13.66 &  0.07 &  \\
 0.43177 & \nodata & 1548.19 & 2216.14 & 2216.97 & $<     21$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -17.2 & 1550.77 & 2219.83 & 2220.66 &      57 &      11 & 13.49 &  0.09 &  \\
 0.43228 & \nodata & 1548.19 & 2216.75 & 2218.05 &      81 &      13 & 13.35 &  0.07 & 448 \\
 &    12.0 & 1550.77 & 2220.43 & 2221.74 &      89 &      14 & 13.71 &  0.07 &  \\
 0.43327 & \nodata & 1548.19 & 2218.42 & 2219.65 & $<     26$ & \nodata & $< 12.83$  & \nodata & 160 \\
 &    -4.6 & 1550.77 & 2222.11 & 2223.35 &     111 &      14 & 13.80 &  0.06 &  \\
 0.43407 & \nodata & 1548.19 & 2219.83 & 2220.66 &      57 &      11 & 13.19 &  0.09 & 352 \\
 &     9.2 & 1550.77 & 2223.52 & 2224.35 & $<     25$ & \nodata & $< 13.11$  & \nodata &  \\
 0.43474 & \nodata & 1548.19 & 2220.77 & 2221.71 &      92 &      12 & 13.42 &  0.06 & 256 \\
 &    16.6 & 1550.77 & 2224.46 & 2225.41 & $<     27$ & \nodata & $< 13.14$  & \nodata &  \\
 0.43563 & \nodata & 1548.19 & 2222.11 & 2223.35 &     111 &      14 & 13.50 &  0.06 & 256 \\
 &    17.8 & 1550.77 & 2225.81 & 2227.04 & $<     31$ & \nodata & $< 13.19$  & \nodata &  \\
 0.43868 & \nodata & 1548.19 & 2226.92 & 2227.75 & $<     26$ & \nodata & $< 12.84$  & \nodata & 160 \\
 &    -4.6 & 1550.77 & 2230.62 & 2231.46 &      64 &      13 & 13.55 &  0.09 &  \\
 0.43925 & \nodata & 1548.19 & 2228.01 & 2228.63 & $<     23$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    14.3 & 1550.77 & 2231.71 & 2232.33 &      38 &      11 & 13.32 &  0.13 &  \\
 0.44060 & \nodata & 1548.19 & 2229.97 & 2230.81 & $<     26$ & \nodata & $< 12.83$  & \nodata & 160 \\
 &     4.8 & 1550.77 & 2233.68 & 2234.52 &      56 &      12 & 13.50 &  0.09 &  \\
 0.44105 & \nodata & 1548.19 & 2230.62 & 2231.46 &      63 &      13 & 13.25 &  0.09 & 288 \\
 &    -1.2 & 1550.77 & 2234.33 & 2235.17 & $<     24$ & \nodata & $<  0.30$  & \nodata &  \\
 0.44171 & \nodata & 1548.19 & 2231.71 & 2232.33 &      38 &      11 & 13.02 &  0.13 & 354 \\
 &     7.6 & 1550.77 & 2235.42 & 2236.05 & $<     20$ & \nodata & $< 13.02$  & \nodata &  \\
 0.44302 & \nodata & 1548.19 & 2233.68 & 2234.52 &      55 &      12 & 13.20 &  0.09 & 288 \\
 &     4.8 & 1550.77 & 2237.40 & 2238.24 & $<     23$ & \nodata & $<  0.30$  & \nodata &  \\
 0.44548 & \nodata & 1548.19 & 2237.49 & 2238.33 & $<     23$ & \nodata & $<  0.30$  & \nodata & 161 \\
 &     3.7 & 1550.77 & 2241.21 & 2242.05 &      43 &      10 & 13.38 &  0.10 &  \\
 0.44790 & \nodata & 1548.19 & 2241.21 & 2242.05 &      43 &      10 & 13.07 &  0.10 & 288 \\
 &    -3.6 & 1550.77 & 2244.94 & 2245.78 & $<     22$ & \nodata & $<  0.30$  & \nodata &  \\
 0.45003 & \nodata & 1548.19 & 2244.51 & 2245.32 & $<     22$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -1.9 & 1550.77 & 2248.25 & 2249.06 &      55 &      12 & 13.47 &  0.10 &  \\
 0.45065 & \nodata & 1548.19 & 2245.25 & 2246.35 & $<     26$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -15.2 & 1550.77 & 2248.98 & 2250.08 &     154 &      14 & 13.98 &  0.04 &  \\
 0.45104 & \nodata & 1548.19 & 2246.20 & 2246.97 & $<     22$ & \nodata & $< 12.74$  & \nodata & 128 \\
 &    14.7 & 1550.77 & 2249.94 & 2250.71 &      41 &      11 & 13.37 &  0.12 &  \\
 0.45243 & \nodata & 1548.19 & 2248.25 & 2249.06 &      55 &      12 & 13.17 &  0.10 & 290 \\
 &    -9.0 & 1550.77 & 2251.99 & 2252.80 & $<     24$ & \nodata & $< 13.09$  & \nodata &  \\
 0.45311 & \nodata & 1548.19 & 2248.98 & 2250.68 &     198 &      17 & 13.78 &  0.04 & 448 \\
 &    48.0 & 1550.77 & 2252.72 & 2254.42 &     124 &      17 & 13.85 &  0.06 &  \\
 0.45322 & \nodata & 1548.19 & 2249.43 & 2250.71 &     139 &      15 & 13.61 &  0.05 & 448 \\
 &    29.2 & 1550.77 & 2253.17 & 2254.45 &     126 &      15 & 13.85 &  0.05 &  \\
 0.45578 & \nodata & 1548.19 & 2253.17 & 2254.42 &     126 &      15 & 13.55 &  0.05 & 257 \\
 &    43.9 & 1550.77 & 2256.92 & 2258.17 & $<     29$ & \nodata & $<  0.30$  & \nodata &  \\
 0.45619 & \nodata & 1548.19 & 2254.14 & 2255.10 & $<     27$ & \nodata & $< 12.84$  & \nodata & 128 \\
 &    20.5 & 1550.77 & 2257.89 & 2258.85 &     123 &      12 & 13.90 &  0.04 &  \\
 0.45709 & \nodata & 1548.19 & 2254.91 & 2257.20 & $<     41$ & \nodata & $< 13.01$  & \nodata & 128 \\
 &    35.4 & 1550.77 & 2258.66 & 2260.95 &     396 &      17 & 14.41 &  0.02 &  \\
 0.45871 & \nodata & 1548.19 & 2257.89 & 2258.85 &     123 &      12 & 13.59 &  0.04 & 352 \\
 &    -7.2 & 1550.77 & 2261.64 & 2262.60 & $<     22$ & \nodata & $< 13.05$  & \nodata &  \\
 0.45969 & \nodata & 1548.19 & 2258.66 & 2260.95 &     396 &      17 & 14.11 &  0.02 & 257 \\
 &    23.5 & 1550.77 & 2262.42 & 2264.71 & $<     33$ & \nodata & $< 13.21$  & \nodata &  \\
 0.46202 & \nodata & 1548.19 & 2262.95 & 2263.80 & $<     20$ & \nodata & $< 12.71$  & \nodata & 128 \\
 &   -11.7 & 1550.77 & 2266.72 & 2267.57 &      75 &       9 & 13.63 &  0.06 &  \\
 0.46440 & \nodata & 1548.19 & 2266.72 & 2267.57 &      75 &       9 & 13.33 &  0.06 & 289 \\
 &     1.2 & 1550.77 & 2270.49 & 2271.34 & $<     20$ & \nodata & $< 12.99$  & \nodata &  \\
 0.46881 & \nodata & 1548.19 & 2273.62 & 2274.70 & $<     26$ & \nodata & $< 12.81$  & \nodata & 128 \\
 &    18.8 & 1550.77 & 2277.40 & 2278.48 &     163 &      12 & 14.02 &  0.03 &  \\
 0.46888 & \nodata & 1548.19 & 2273.68 & 2274.87 & $<     27$ & \nodata & $< 12.84$  & \nodata & 160 \\
 &     9.8 & 1550.77 & 2277.46 & 2278.65 &     168 &      17 & 14.06 &  0.05 &  \\
 0.47110 & \nodata & 1548.19 & 2276.89 & 2277.75 & $<     21$ & \nodata & $< 12.75$  & \nodata & 128 \\
 &   -28.4 & 1550.77 & 2280.68 & 2281.54 &      40 &      11 & 13.33 &  0.12 &  \\
 0.47135 & \nodata & 1548.19 & 2277.40 & 2278.48 &     163 &      12 & 13.72 &  0.03 & 320 \\
 &    10.3 & 1550.77 & 2281.19 & 2282.27 & $<     26$ & \nodata & $< 13.13$  & \nodata &  \\
 0.47137 & \nodata & 1548.19 & 2277.46 & 2278.65 &     168 &      17 & 13.76 &  0.05 & 256 \\
 &    17.7 & 1550.77 & 2281.25 & 2282.44 & $<     27$ & \nodata & $< 13.14$  & \nodata &  \\
 0.47262 & \nodata & 1548.19 & 2278.53 & 2280.99 & $<     36$ & \nodata & $< 13.25$\tablenotemark{a} & \nodata & 160 \\
 &     6.5 & 1550.77 & 2282.32 & 2284.78 &     611 &      16 & $> 14.79$  & \nodata &  \\
 0.47290 & \nodata & 1548.19 & 2279.22 & 2281.04 & $<     31$ & \nodata & $< 13.19$\tablenotemark{a} & \nodata & 128 \\
 &   -43.6 & 1550.77 & 2283.01 & 2284.84 &     559 &      14 & $> 14.76$  & \nodata &  \\
 0.47341 & \nodata & 1548.19 & 2280.68 & 2281.54 &      40 &      11 & 13.02 &  0.12 & 321 \\
 &   -18.7 & 1550.77 & 2284.47 & 2285.33 & $<     21$ & \nodata & $< 13.03$  & \nodata &  \\
 0.47433 & \nodata & 1548.19 & 2282.07 & 2283.00 & $<     23$ & \nodata & $< 12.78$  & \nodata & 162 \\
 &    -2.2 & 1550.77 & 2285.86 & 2286.80 &      62 &      10 & 13.52 &  0.07 &  \\
 0.47510 & \nodata & 1548.19 & 2282.16 & 2284.78 &     605 &      17 & $> 14.48$  & \nodata & 385 \\
 &   -99.5 & 1550.77 & 2285.96 & 2288.58 &      52 &      17 & 13.48 &  0.12 &  \\
 0.47513 & \nodata & 1548.19 & 2283.01 & 2284.84 &     558 &      14 & $> 14.46$  & \nodata & 257 \\
 &    14.1 & 1550.77 & 2286.81 & 2288.64 & $<     27$ & \nodata & $< 13.43$\tablenotemark{a} & \nodata &  \\
 0.47677 & \nodata & 1548.19 & 2285.86 & 2286.80 &      61 &      10 & 13.22 &  0.07 & 320 \\
 &   -17.5 & 1550.77 & 2289.67 & 2290.60 & $<     20$ & \nodata & $< 13.00$  & \nodata &  \\
 0.47683 & \nodata & 1548.19 & 2285.96 & 2286.85 &      60 &      10 & 13.22 &  0.07 & 258 \\
 &   -27.6 & 1550.77 & 2289.76 & 2290.66 & $<     19$ & \nodata & $< 12.99$  & \nodata &  \\
 0.47768 & \nodata & 1548.19 & 2287.44 & 2288.08 & $<     16$ & \nodata & $< 12.91$\tablenotemark{a} & \nodata & 224 \\
 &     8.5 & 1550.77 & 2291.25 & 2291.88 &      26 &       8 & 13.14 &  0.13 &  \\
 0.47898 & \nodata & 1548.19 & 2289.42 & 2290.02 & $<     16$ & \nodata & $< 12.61$  & \nodata & 160 \\
 &    -4.7 & 1550.77 & 2293.23 & 2293.83 &      30 &       7 & 13.19 &  0.11 &  \\
 0.47905 & \nodata & 1548.19 & 2289.44 & 2290.23 & $<     18$ & \nodata & $< 12.66$  & \nodata & 162 \\
 &    -3.5 & 1550.77 & 2293.25 & 2294.03 &      34 &       9 & 13.25 &  0.12 &  \\
 0.47987 & \nodata & 1548.19 & 2290.21 & 2291.63 & $<     23$ & \nodata & $< 13.06$\tablenotemark{a} & \nodata & 128 \\
 &   -22.1 & 1550.77 & 2294.02 & 2295.44 &     150 &      11 & 13.93 &  0.03 &  \\
 0.47994 & \nodata & 1548.19 & 2290.19 & 2291.88 &      39 &      13 & 13.02 &  0.13 & 384 \\
 &   -35.2 & 1550.77 & 2294.00 & 2295.69 &     161 &      13 & 13.96 &  0.04 &  \\
 0.48142 & \nodata & 1548.19 & 2293.23 & 2293.83 &      30 &       7 & 12.89 &  0.11 & 290 \\
 &    -5.2 & 1550.77 & 2297.04 & 2297.64 & $<     18$ & \nodata & $< 12.96$  & \nodata &  \\
 0.48149 & \nodata & 1548.19 & 2293.25 & 2294.03 &      34 &       9 & 12.95 &  0.12 & 288 \\
 &     0.1 & 1550.77 & 2297.06 & 2297.85 & $<     20$ & \nodata & $< 13.01$  & \nodata &  \\
 0.48223 & \nodata & 1548.19 & 2294.02 & 2295.62 &     152 &      12 & 13.64 &  0.03 & 451 \\
 &    50.7 & 1550.77 & 2297.83 & 2299.44 &      86 &      15 & 13.75 &  0.07 &  \\
 0.48223 & \nodata & 1548.19 & 2294.00 & 2295.62 &     160 &      13 & 13.65 &  0.04 & 449 \\
 &    50.4 & 1550.77 & 2297.81 & 2299.44 &      86 &      15 & 13.75 &  0.07 &  \\
 0.48242 & \nodata & 1548.19 & 2294.89 & 2295.71 &      55 &       9 & 13.18 &  0.07 & 384 \\
 &    28.6 & 1550.77 & 2298.70 & 2299.53 &      79 &      10 & 13.72 &  0.05 &  \\
 0.48473 & \nodata & 1548.19 & 2298.02 & 2298.99 & $<     24$ & \nodata & $< 12.79$  & \nodata & 130 \\
 &   -19.3 & 1550.77 & 2301.84 & 2302.82 &      47 &      11 & 13.39 &  0.11 &  \\
 0.48501 & \nodata & 1548.19 & 2298.68 & 2299.44 &      82 &      11 & 13.43 &  0.06 & 322 \\
 &   -13.3 & 1550.77 & 2302.51 & 2303.26 & $<     20$ & \nodata & $< 13.01$  & \nodata &  \\
 0.48503 & \nodata & 1548.19 & 2298.70 & 2299.53 &      79 &      10 & 13.42 &  0.05 & 322 \\
 &   -13.6 & 1550.77 & 2302.53 & 2303.35 & $<     21$ & \nodata & $< 13.03$  & \nodata &  \\
 0.48621 & \nodata & 1548.19 & 2300.12 & 2301.47 & $<     27$ & \nodata & $< 13.13$\tablenotemark{a} & \nodata & 128 \\
 &   -23.8 & 1550.77 & 2303.95 & 2305.30 &     162 &      13 & 14.00 &  0.04 &  \\
 0.48622 & \nodata & 1548.19 & 2300.21 & 2301.53 & $<     27$ & \nodata & $< 13.12$\tablenotemark{a} & \nodata & 128 \\
 &   -23.5 & 1550.77 & 2304.04 & 2305.36 &     154 &      12 & 13.97 &  0.04 &  \\
 0.48710 & \nodata & 1548.19 & 2301.84 & 2302.82 &      47 &      11 & 13.09 &  0.11 & 322 \\
 &    11.4 & 1550.77 & 2305.67 & 2306.65 & $<     22$ & \nodata & $< 13.05$  & \nodata &  \\
 0.48820 & \nodata & 1548.19 & 2302.94 & 2304.48 &      94 &      14 & 13.45 &  0.06 & 450 \\
 &   -42.7 & 1550.77 & 2306.77 & 2308.32 &     106 &      13 & 13.75 &  0.06 &  \\
 0.48829 & \nodata & 1548.19 & 2302.96 & 2304.50 &     104 &      14 & 13.49 &  0.06 & 448 \\
 &   -56.1 & 1550.77 & 2306.79 & 2308.33 &     102 &      13 & 13.74 &  0.06 &  \\
 0.48857 & \nodata & 1548.19 & 2303.95 & 2305.30 &     161 &      13 & 13.70 &  0.04 & 448 \\
 &   -18.1 & 1550.77 & 2307.78 & 2309.14 &      73 &      12 & 13.59 &  0.07 &  \\
 0.48858 & \nodata & 1548.19 & 2304.04 & 2305.36 &     154 &      12 & 13.66 &  0.04 & 482 \\
 &    -6.3 & 1550.77 & 2307.87 & 2309.19 &      61 &      12 & 13.51 &  0.09 &  \\
 0.49047 & \nodata & 1548.19 & 2306.77 & 2308.32 &     106 &      13 & 13.45 &  0.06 & 449 \\
 &    15.2 & 1550.77 & 2310.61 & 2312.15 &      95 &      12 & 13.73 &  0.05 &  \\
 0.49048 & \nodata & 1548.19 & 2306.79 & 2308.33 &     101 &      13 & 13.44 &  0.06 & 449 \\
 &    11.8 & 1550.77 & 2310.63 & 2312.17 &      97 &      12 & 13.74 &  0.05 &  \\
 0.49055 & \nodata & 1548.19 & 2307.19 & 2308.17 &      78 &      10 & 13.31 &  0.06 & 481 \\
 &    -2.3 & 1550.77 & 2311.03 & 2312.01 &      66 &      10 & 13.57 &  0.06 &  \\
 0.49117 & \nodata & 1548.19 & 2308.30 & 2308.94 &      34 &       8 & 12.95 &  0.11 & 289 \\
 &    -9.9 & 1550.77 & 2312.14 & 2312.78 & $<     16$ & \nodata & $< 13.19$\tablenotemark{a} & \nodata &  \\
 0.49301 & \nodata & 1548.19 & 2310.90 & 2312.03 &     104 &      10 & 13.46 &  0.04 & 288 \\
 &    -3.5 & 1550.77 & 2314.74 & 2315.88 & $<     20$ & \nodata & $< 13.29$\tablenotemark{a} & \nodata &  \\
 0.49302 & \nodata & 1548.19 & 2311.03 & 2312.01 &      66 &      10 & 13.26 &  0.06 & 288 \\
 &    -3.7 & 1550.77 & 2314.88 & 2315.86 & $<     18$ & \nodata & $< 13.26$\tablenotemark{a} & \nodata &  \\
 0.49377 & \nodata & 1548.19 & 2312.08 & 2313.40 & $<     22$ & \nodata & $< 13.04$\tablenotemark{a} & \nodata & 160 \\
 &     8.2 & 1550.77 & 2315.92 & 2317.25 &     416 &       9 & $> 14.71$  & \nodata &  \\
 0.49377 & \nodata & 1548.19 & 2312.10 & 2313.53 & $<     23$ & \nodata & $< 13.05$\tablenotemark{a} & \nodata & 128 \\
 &    11.4 & 1550.77 & 2315.94 & 2317.38 &     419 &      10 & $> 14.70$  & \nodata &  \\
 0.49466 & \nodata & 1548.19 & 2313.50 & 2314.40 & $<     18$ & \nodata & $<  0.30$  & \nodata & 129 \\
 &   -11.3 & 1550.77 & 2317.34 & 2318.25 &      44 &       9 & 13.36 &  0.09 &  \\
 0.49466 & \nodata & 1548.19 & 2313.59 & 2314.38 & $<     17$ & \nodata & $<  0.30$  & \nodata & 161 \\
 &    -4.0 & 1550.77 & 2317.44 & 2318.23 &      41 &       8 & 13.34 &  0.09 &  \\
 0.49580 & \nodata & 1548.19 & 2315.06 & 2316.20 & $<     19$ & \nodata & $< 12.98$\tablenotemark{a} & \nodata & 128 \\
 &   -23.2 & 1550.77 & 2318.91 & 2320.05 &      81 &      10 & 13.66 &  0.05 &  \\
 0.49606 & \nodata & 1548.19 & 2315.16 & 2316.29 &      47 &      10 & $< 12.98$\tablenotemark{a} & \nodata & 384 \\
 &   -62.9 & 1550.77 & 2319.01 & 2320.15 &      87 &      10 & 13.69 &  0.05 &  \\
 0.49630 & \nodata & 1548.19 & 2315.92 & 2317.25 &     416 &       9 & $> 14.41$  & \nodata & 257 \\
 &   -17.7 & 1550.77 & 2319.78 & 2321.10 & $<     23$ & \nodata & $< 13.07$  & \nodata &  \\
 0.49631 & \nodata & 1548.19 & 2315.94 & 2317.38 &     419 &      10 & $> 14.40$  & \nodata & 257 \\
 &   -18.0 & 1550.77 & 2319.80 & 2321.24 & $<     24$ & \nodata & $< 13.08$  & \nodata &  \\
 0.49709 & \nodata & 1548.19 & 2317.34 & 2318.25 &      43 &       9 & 13.06 &  0.09 & 288 \\
 &    -5.7 & 1550.77 & 2321.20 & 2322.11 & $<     20$ & \nodata & $< 12.99$  & \nodata &  \\
 0.49712 & \nodata & 1548.19 & 2317.44 & 2318.23 &      41 &       8 & 13.04 &  0.09 & 322 \\
 &   -13.0 & 1550.77 & 2321.29 & 2322.09 & $<     18$ & \nodata & $< 12.97$  & \nodata &  \\
 0.49831 & \nodata & 1548.19 & 2318.62 & 2321.46 &      86 &      15 & 13.38 &  0.07 & 384 \\
 &    39.0 & 1550.77 & 2322.48 & 2325.32 &     872 &      16 & $> 15.02$  & \nodata &  \\
 0.49838 & \nodata & 1548.19 & 2318.68 & 2321.63 &      89 &      16 & 13.40 &  0.07 & 384 \\
 &    23.7 & 1550.77 & 2322.53 & 2325.49 &     873 &      17 & $> 15.01$  & \nodata &  \\
 0.49841 & \nodata & 1548.19 & 2318.62 & 2321.46 &      88 &      16 & 13.40 &  0.07 & 384 \\
 &    19.4 & 1550.77 & 2322.48 & 2325.32 &     872 &      16 & $> 15.02$  & \nodata &  \\
 0.50099 & \nodata & 1548.19 & 2322.53 & 2325.49 &     872 &      17 & $> 14.71$  & \nodata & 257 \\
 &    31.1 & 1550.77 & 2326.40 & 2329.36 & $<     38$ & \nodata & $< 13.29$  & \nodata &  \\
 0.50100 & \nodata & 1548.19 & 2322.48 & 2325.32 &     870 &      15 & $> 14.72$  & \nodata & 257 \\
 &    28.4 & 1550.77 & 2326.34 & 2329.19 & $<     38$ & \nodata & $< 13.28$  & \nodata &  \\
 0.50117 & \nodata & 1548.19 & 2323.79 & 2324.97 &     447 &      10 & $> 14.45$  & \nodata & 384 \\
 &    45.5 & 1550.77 & 2327.66 & 2328.84 &      51 &      12 & 13.44 &  0.10 &  \\
 0.50382 & \nodata & 1548.19 & 2327.37 & 2328.85 & $<     26$ & \nodata & 13.03 &  0.14 & 128 \\
 &   -16.1 & 1550.77 & 2331.24 & 2332.72 &     415 &      12 & $> 14.64$  & \nodata &  \\
 0.50386 & \nodata & 1548.19 & 2327.27 & 2328.71 &      48 &      13 & 13.12 &  0.11 & 384 \\
 &   -28.8 & 1550.77 & 2331.14 & 2332.59 &     416 &      12 & $> 14.67$  & \nodata &  \\
 0.50387 & \nodata & 1548.19 & 2327.37 & 2328.85 &      51 &      13 & 13.14 &  0.11 & 384 \\
 &   -27.5 & 1550.77 & 2331.24 & 2332.72 &     415 &      12 & $> 14.64$  & \nodata &  \\
 0.50621 & \nodata & 1548.19 & 2331.14 & 2332.59 &     415 &      12 & $> 14.37$  & \nodata & 256 \\
 &    14.8 & 1550.77 & 2335.02 & 2336.47 & $<     24$ & \nodata & $< 13.09$  & \nodata &  \\
 0.50624 & \nodata & 1548.19 & 2331.24 & 2332.72 &     414 &      12 & $> 14.33$  & \nodata & 256 \\
 &    20.2 & 1550.77 & 2335.11 & 2336.60 & $<     25$ & \nodata & $< 13.10$  & \nodata &  \\
 0.50699 & \nodata & 1548.19 & 2332.63 & 2333.59 & $<     21$ & \nodata & $< 12.73$  & \nodata & 161 \\
 &     3.0 & 1550.77 & 2336.51 & 2337.47 &      68 &      10 & 13.57 &  0.06 &  \\
 0.50699 & \nodata & 1548.19 & 2332.65 & 2333.65 & $<     22$ & \nodata & $< 12.74$  & \nodata & 161 \\
 &     7.7 & 1550.77 & 2336.53 & 2337.53 &      70 &      10 & 13.59 &  0.06 &  \\
 0.50901 & \nodata & 1548.19 & 2335.68 & 2336.79 & $<     21$ & \nodata & $< 12.74$  & \nodata & 162 \\
 &    -9.0 & 1550.77 & 2339.57 & 2340.68 &      72 &      10 & 13.59 &  0.06 &  \\
 0.50905 & \nodata & 1548.19 & 2335.59 & 2336.85 & $<     23$ & \nodata & $< 12.76$  & \nodata & 128 \\
 &   -18.0 & 1550.77 & 2339.47 & 2340.74 &      66 &      11 & 13.54 &  0.07 &  \\
 0.50968 & \nodata & 1548.19 & 2336.53 & 2338.51 &      89 &      14 & 13.38 &  0.07 & 384 \\
 &    60.6 & 1550.77 & 2340.42 & 2342.40 &     461 &      12 & $> 14.74$  & \nodata &  \\
 0.51056 & \nodata & 1548.19 & 2336.51 & 2340.97 &     163 &      20 & 13.65 &  0.05 & 384 \\
 &    47.7 & 1550.77 & 2340.40 & 2344.87 &    1223 &      17 & $> 15.15$  & \nodata &  \\
 0.51130 & \nodata & 1548.19 & 2338.32 & 2340.92 &      77 &      15 & 13.31 &  0.08 & 416 \\
 &     1.5 & 1550.77 & 2342.21 & 2344.81 &     755 &      13 & $> 14.92$  & \nodata &  \\
 0.51134 & \nodata & 1548.19 & 2338.32 & 2340.92 &      88 &      15 & 13.38 &  0.07 & 416 \\
 &    -5.0 & 1550.77 & 2342.21 & 2344.81 &     755 &      13 & $> 14.92$  & \nodata &  \\
 0.51251 & \nodata & 1548.19 & 2340.91 & 2342.40 &     443 &      10 & $> 14.43$  & \nodata & 256 \\
 &   -27.5 & 1550.77 & 2344.80 & 2346.29 & $<     23$ & \nodata & $< 13.06$  & \nodata &  \\
 0.51332 & \nodata & 1548.19 & 2340.89 & 2344.87 &    1208 &      16 & $> 14.85$  & \nodata & 257 \\
 &   -31.5 & 1550.77 & 2344.78 & 2348.77 & $<     38$ & \nodata & $< 13.28$  & \nodata &  \\
 0.51382 & \nodata & 1548.19 & 2342.21 & 2344.81 &     753 &      13 & $> 14.62$  & \nodata & 257 \\
 &   -36.0 & 1550.77 & 2346.10 & 2348.71 & $<     31$ & \nodata & $<  0.30$  & \nodata &  \\
 0.52024 & \nodata & 1548.19 & 2353.22 & 2354.10 & $<     20$ & \nodata & $< 12.72$  & \nodata & 160 \\
 &    -0.3 & 1550.77 & 2357.13 & 2358.02 &      50 &      10 & 13.42 &  0.09 &  \\
 0.52193 & \nodata & 1548.19 & 2355.01 & 2357.28 & $<     33$ & \nodata & $< 12.91$  & \nodata & 128 \\
 &   -22.5 & 1550.77 & 2358.93 & 2361.20 &     461 &      15 & 14.61 &  0.03 &  \\
 0.52197 & \nodata & 1548.19 & 2355.22 & 2357.18 & $<     30$ & \nodata & $< 12.88$  & \nodata & 128 \\
 &   -30.9 & 1550.77 & 2359.14 & 2361.10 &     415 &      14 & 14.53 &  0.03 &  \\
 0.52277 & \nodata & 1548.19 & 2357.13 & 2358.02 &      50 &      10 & 13.12 &  0.09 & 353 \\
 &    -6.2 & 1550.77 & 2361.05 & 2361.94 & $<     19$ & \nodata & $< 13.28$\tablenotemark{a} & \nodata &  \\
 0.52434 & \nodata & 1548.19 & 2358.93 & 2361.20 &     460 &      15 & 14.31 &  0.03 & 289 \\
 &     5.1 & 1550.77 & 2362.85 & 2365.13 & $<     29$ & \nodata & $< 13.15$  & \nodata &  \\
 0.52435 & \nodata & 1548.19 & 2359.14 & 2361.10 &     414 &      14 & 14.23 &  0.03 & 256 \\
 &    14.2 & 1550.77 & 2363.06 & 2365.03 & $<     27$ & \nodata & $< 13.12$  & \nodata &  \\
 0.52698 & \nodata & 1548.19 & 2363.58 & 2364.74 & $<     20$ & \nodata & $< 12.71$  & \nodata & 128 \\
 &    15.7 & 1550.77 & 2367.51 & 2368.67 &      80 &      10 & 13.64 &  0.05 &  \\
 0.52753 & \nodata & 1548.19 & 2363.64 & 2365.92 & $<     29$ & \nodata & $< 13.16$\tablenotemark{a} & \nodata & 160 \\
 &    -4.2 & 1550.77 & 2367.57 & 2369.85 &     289 &      13 & 14.25 &  0.02 &  \\
 0.52761 & \nodata & 1548.19 & 2364.55 & 2365.78 & $<     21$ & \nodata & $< 13.02$\tablenotemark{a} & \nodata & 128 \\
 &    17.3 & 1550.77 & 2368.48 & 2369.72 &     194 &       9 & 14.12 &  0.02 &  \\
 0.52840 & \nodata & 1548.19 & 2365.98 & 2366.71 & $<     17$ & \nodata & $<  0.30$  & \nodata & 129 \\
 &    11.8 & 1550.77 & 2369.91 & 2370.65 &      37 &       7 & 13.30 &  0.09 &  \\
 0.52930 & \nodata & 1548.19 & 2367.12 & 2367.85 & $<     16$ & \nodata & $< 12.89$\tablenotemark{a} & \nodata & 128 \\
 &   -23.1 & 1550.77 & 2371.05 & 2371.79 &      33 &       8 & 13.26 &  0.10 &  \\
 0.52936 & \nodata & 1548.19 & 2367.10 & 2367.91 & $<     16$ & \nodata & $< 12.62$  & \nodata & 128 \\
 &   -30.7 & 1550.77 & 2371.03 & 2371.85 &      32 &       8 & 13.25 &  0.10 &  \\
 0.52960 & \nodata & 1548.19 & 2367.51 & 2368.67 &      80 &      10 & 13.34 &  0.05 & 256 \\
 &   -34.4 & 1550.77 & 2371.45 & 2372.61 & $<     18$ & \nodata & $< 12.96$  & \nodata &  \\
 0.53027 & \nodata & 1548.19 & 2367.57 & 2371.53 &     331 &      17 & 14.00 &  0.02 & 384 \\
 &   135.9 & 1550.77 & 2371.51 & 2375.47 &     755 &      16 & $> 14.90$  & \nodata &  \\
 0.53051 & \nodata & 1548.19 & 2368.47 & 2371.53 &     259 &      15 & 13.92 &  0.02 & 384 \\
 &    92.2 & 1550.77 & 2372.41 & 2375.47 &     749 &      14 & $> 14.90$  & \nodata &  \\
 0.53051 & \nodata & 1548.19 & 2368.47 & 2371.53 &     259 &      15 & 13.92 &  0.02 & 385 \\
 &    92.2 & 1550.77 & 2372.41 & 2375.47 &     749 &      14 & $> 14.90$  & \nodata &  \\
 0.53051 & \nodata & 1548.19 & 2368.57 & 2371.79 &     237 &      15 & 13.87 &  0.03 & 384 \\
 &    93.6 & 1550.77 & 2372.51 & 2375.73 &     783 &      13 & $> 14.91$  & \nodata &  \\
 0.53053 & \nodata & 1548.19 & 2368.57 & 2371.85 &     266 &      15 & 13.93 &  0.02 & 384 \\
 &    89.7 & 1550.77 & 2372.51 & 2375.79 &     783 &      14 & $> 14.91$  & \nodata &  \\
 0.53242 & \nodata & 1548.19 & 2371.82 & 2372.94 & $<     19$ & \nodata & $< 12.67$  & \nodata & 128 \\
 &   -11.8 & 1550.77 & 2375.76 & 2376.89 &      68 &       9 & 13.56 &  0.06 &  \\
 0.53316 & \nodata & 1548.19 & 2371.95 & 2373.85 &     195 &      11 & $> 13.96$  & \nodata & 448 \\
 &  -101.0 & 1550.77 & 2375.90 & 2377.80 &     116 &      13 & 13.80 &  0.05 &  \\
 0.53353 & \nodata & 1548.19 & 2372.41 & 2375.47 &     748 &      14 & $> 14.59$  & \nodata & 384 \\
 &  -109.5 & 1550.77 & 2376.36 & 2379.42 &      71 &      15 & 13.58 &  0.09 &  \\
 0.53354 & \nodata & 1548.19 & 2372.51 & 2375.57 &     779 &      13 & $> 14.61$  & \nodata & 384 \\
 &   -91.9 & 1550.77 & 2376.45 & 2379.52 &      60 &      15 & 13.50 &  0.10 &  \\
 0.53491 & \nodata & 1548.19 & 2375.76 & 2376.89 &      68 &       9 & 13.26 &  0.06 & 288 \\
 &     2.8 & 1550.77 & 2379.71 & 2380.84 & $<     22$ & \nodata & $< 13.04$  & \nodata &  \\
 0.53535 & \nodata & 1548.19 & 2375.90 & 2379.34 &     117 &      17 & 13.51 &  0.06 & 385 \\
 &   149.7 & 1550.77 & 2379.85 & 2383.30 &     888 &      16 & $> 15.00$  & \nodata &  \\
 0.53572 & \nodata & 1548.19 & 2376.72 & 2379.33 &      55 &      15 & 13.18 &  0.11 & 385 \\
 &    79.3 & 1550.77 & 2380.68 & 2383.28 &     890 &      14 & $> 15.00$  & \nodata &  \\
 0.53576 & \nodata & 1548.19 & 2376.70 & 2379.34 & $<     28$ & \nodata & 13.04 &  0.14 & 129 \\
 &    71.1 & 1550.77 & 2380.66 & 2383.30 &     892 &      14 & $> 15.00$  & \nodata &  \\
 0.53868 & \nodata & 1548.19 & 2380.66 & 2383.30 &     891 &      14 & $> 14.70$  & \nodata & 385 \\
 &    71.4 & 1550.77 & 2384.62 & 2387.27 &     139 &      15 & 13.92 &  0.04 &  \\
 0.53868 & \nodata & 1548.19 & 2380.68 & 2383.28 &     889 &      14 & $> 14.69$  & \nodata & 385 \\
 &    59.8 & 1550.77 & 2384.64 & 2387.25 &     124 &      15 & 13.86 &  0.05 &  \\
 0.53899 & \nodata & 1548.19 & 2382.36 & 2385.51 &     353 &      16 & $> 14.35$  & \nodata & 384 \\
 &   195.0 & 1550.77 & 2386.32 & 2389.48 &    1028 &      14 & $> 15.05$  & \nodata &  \\
 0.53909 & \nodata & 1548.19 & 2382.53 & 2385.61 &     238 &      16 & $> 14.14$  & \nodata & 384 \\
 &   176.8 & 1550.77 & 2386.49 & 2389.58 &    1032 &      14 & $> 15.05$  & \nodata &  \\
 0.54255 & \nodata & 1548.19 & 2386.32 & 2389.48 &    1027 &      14 & $> 14.75$  & \nodata & 257 \\
 &   -35.7 & 1550.77 & 2390.29 & 2393.45 & $<     29$ & \nodata & $< 13.16$  & \nodata &  \\
 0.54256 & \nodata & 1548.19 & 2386.49 & 2389.58 &    1030 &      14 & $> 14.75$  & \nodata & 257 \\
 &   -16.2 & 1550.77 & 2390.46 & 2393.55 & $<     28$ & \nodata & $< 13.15$  & \nodata &  \\
 0.54551 & \nodata & 1548.19 & 2392.39 & 2393.01 &      20 &       6 & 12.72 &  0.14 & 339 \\
 &   -11.2 & 1550.77 & 2396.37 & 2396.99 & $<     11$ & \nodata & $< 12.77$  & \nodata &  \\
 0.54854 & \nodata & 1548.19 & 2396.60 & 2398.40 & $<     19$ & \nodata & $< 12.68$  & \nodata & 129 \\
 &   -11.4 & 1550.77 & 2400.59 & 2402.39 &     517 &       8 & $> 14.80$  & \nodata &  \\
 0.54859 & \nodata & 1548.19 & 2396.58 & 2398.42 & $<     19$ & \nodata & $< 12.69$  & \nodata & 129 \\
 &   -22.0 & 1550.77 & 2400.57 & 2402.41 &     509 &       8 & $> 14.80$  & \nodata &  \\
 0.55098 & \nodata & 1548.19 & 2398.36 & 2401.62 &     455 &      12 & $> 14.47$  & \nodata & 465 \\
 &  -108.2 & 1550.77 & 2402.35 & 2405.61 &     287 &      13 & 14.22 &  0.02 &  \\
 0.55102 & \nodata & 1548.19 & 2398.54 & 2402.39 &     540 &      13 & $> 14.51$  & \nodata & 465 \\
 &   -93.0 & 1550.77 & 2402.53 & 2406.39 &     262 &      13 & 14.19 &  0.02 &  \\
 0.55103 & \nodata & 1548.19 & 2398.54 & 2402.41 &     513 &      13 & $> 14.50$  & \nodata & 465 \\
 &   -94.3 & 1550.77 & 2402.53 & 2406.41 &     261 &      13 & 14.18 &  0.02 &  \\
 0.55300 & \nodata & 1548.19 & 2402.35 & 2405.61 &     286 &      13 & 13.91 &  0.02 & 272 \\
 &   -66.6 & 1550.77 & 2406.35 & 2409.61 & $<     30$ & \nodata & $< 13.17$  & \nodata &  \\
 0.55309 & \nodata & 1548.19 & 2402.53 & 2405.63 &     262 &      12 & 13.88 &  0.02 & 272 \\
 &   -84.6 & 1550.77 & 2406.52 & 2409.63 & $<     29$ & \nodata & $< 13.16$  & \nodata &  \\
 0.55474 & \nodata & 1548.19 & 2405.94 & 2408.41 & $<     25$ & \nodata & $< 12.80$  & \nodata & 145 \\
 &    61.9 & 1550.77 & 2409.94 & 2412.42 &     553 &      11 & $> 14.74$  & \nodata &  \\
 0.55474 & \nodata & 1548.19 & 2405.87 & 2408.43 & $<     26$ & \nodata & $< 12.81$  & \nodata & 145 \\
 &    58.2 & 1550.77 & 2409.88 & 2412.44 &     602 &      11 & $> 14.78$  & \nodata &  \\
 0.55763 & \nodata & 1548.19 & 2409.88 & 2413.14 &     603 &      13 & $> 14.48$  & \nodata & 385 \\
 &    73.9 & 1550.77 & 2413.88 & 2417.15 &     261 &      14 & 14.31 &  0.02 &  \\
 0.55765 & \nodata & 1548.19 & 2409.94 & 2413.14 &     538 &      13 & $> 14.43$  & \nodata & 449 \\
 &    71.2 & 1550.77 & 2413.95 & 2417.15 &     263 &      13 & 14.31 &  0.02 &  \\
 0.55876 & \nodata & 1548.19 & 2411.22 & 2418.01 &     804 &      19 & $> 14.59$  & \nodata & 385 \\
 &   228.0 & 1550.77 & 2415.23 & 2422.03 &    1772 &      18 & $> 15.32$  & \nodata &  \\
 0.56068 & \nodata & 1548.19 & 2413.14 & 2417.87 &     286 &      16 & 14.04 &  0.02 & 385 \\
 &   -93.3 & 1550.77 & 2417.15 & 2421.89 &    1456 &      14 & $> 15.26$  & \nodata &  \\
 0.56252 & \nodata & 1548.19 & 2413.14 & 2422.03 &    1784 &      21 & $> 15.02$  & \nodata & 465 \\
 &  -437.4 & 1550.77 & 2417.15 & 2426.06 &    1470 &      20 & $> 15.26$  & \nodata &  \\
 0.56279 & \nodata & 1548.19 & 2417.15 & 2421.89 &    1454 &      14 & $> 14.96$  & \nodata & 401 \\
 &   -92.4 & 1550.77 & 2421.17 & 2425.92 &      55 &      16 & 13.47 &  0.11 &  \\
 0.56460 & \nodata & 1548.19 & 2421.86 & 2422.69 & $<     13$ & \nodata & $< 12.82$\tablenotemark{a} & \nodata & 161 \\
 &    -6.1 & 1550.77 & 2425.89 & 2426.72 &      33 &       7 & 13.26 &  0.08 &  \\
 0.56464 & \nodata & 1548.19 & 2422.00 & 2422.67 & $<     12$ & \nodata & $< 12.78$\tablenotemark{a} & \nodata & 161 \\
 &    -5.4 & 1550.77 & 2426.03 & 2426.70 &      24 &       6 & 13.13 &  0.10 &  \\
 0.56696 & \nodata & 1548.19 & 2424.73 & 2426.43 &      43 &       9 & 13.07 &  0.09 & 385 \\
 &   -58.9 & 1550.77 & 2428.76 & 2430.47 &     205 &       9 & 14.14 &  0.02 &  \\
 0.56699 & \nodata & 1548.19 & 2424.91 & 2426.70 &      31 &       9 & 12.94 &  0.12 & 385 \\
 &   -50.5 & 1550.77 & 2428.94 & 2430.74 &     230 &       9 & 14.18 &  0.02 &  \\
 0.56701 & \nodata & 1548.19 & 2424.91 & 2426.72 &      40 &      10 & 13.04 &  0.10 & 385 \\
 &   -52.3 & 1550.77 & 2428.94 & 2430.76 &     233 &      10 & 14.19 &  0.02 &  \\
 0.56938 & \nodata & 1548.19 & 2428.64 & 2432.45 &     228 &      14 & 13.88 &  0.02 & 385 \\
 &   172.5 & 1550.77 & 2432.67 & 2436.49 &     937 &      15 & $> 15.02$  & \nodata &  \\
 0.56945 & \nodata & 1548.19 & 2428.64 & 2432.45 &     259 &      14 & 13.92 &  0.02 & 384 \\
 &   158.2 & 1550.77 & 2432.67 & 2436.49 &     937 &      15 & $> 15.02$  & \nodata &  \\
 0.56946 & \nodata & 1548.19 & 2428.85 & 2432.34 &     258 &      14 & 13.92 &  0.02 & 384 \\
 &   158.0 & 1550.77 & 2432.89 & 2436.39 &     872 &      13 & $> 15.00$  & \nodata &  \\
 0.57289 & \nodata & 1548.19 & 2432.67 & 2436.49 &     935 &      15 & $> 14.72$  & \nodata & 401 \\
 &   -57.6 & 1550.77 & 2436.72 & 2440.54 &      64 &      18 & 13.54 &  0.12 &  \\
 0.57290 & \nodata & 1548.19 & 2432.89 & 2436.39 &     871 &      13 & $> 14.70$  & \nodata & 401 \\
 &   -49.2 & 1550.77 & 2436.94 & 2440.44 &      58 &      18 & 13.50 &  0.12 &  \\
 0.57413 & \nodata & 1548.19 & 2436.36 & 2437.67 & $<     22$ & \nodata & $< 12.75$  & \nodata & 177 \\
 &    -4.3 & 1550.77 & 2440.41 & 2441.73 &     118 &      11 & 13.83 &  0.04 &  \\
 0.57417 & \nodata & 1548.19 & 2436.46 & 2437.62 & $<     21$ & \nodata & $< 12.73$  & \nodata & 145 \\
 &   -12.3 & 1550.77 & 2440.51 & 2441.67 &     100 &      10 & 13.76 &  0.04 &  \\
 0.57673 & \nodata & 1548.19 & 2440.51 & 2441.67 &     100 &      10 & 13.46 &  0.04 & 288 \\
 &    -5.2 & 1550.77 & 2444.57 & 2445.73 & $<     21$ & \nodata & $< 13.31$\tablenotemark{a} & \nodata &  \\
 0.57673 & \nodata & 1548.19 & 2440.41 & 2441.73 &     118 &      10 & 13.53 &  0.04 & 288 \\
 &    -6.2 & 1550.77 & 2444.47 & 2445.79 & $<     22$ & \nodata & $< 13.34$\tablenotemark{a} & \nodata &  \\
 0.58038 & \nodata & 1548.19 & 2446.05 & 2447.17 & $<     19$ & \nodata & $< 12.69$  & \nodata & 128 \\
 &   -11.3 & 1550.77 & 2450.12 & 2451.24 &      44 &      10 & 13.37 &  0.09 &  \\
 0.58136 & \nodata & 1548.19 & 2447.33 & 2449.45 & $<     26$ & \nodata & $< 12.81$  & \nodata & 177 \\
 &     8.5 & 1550.77 & 2451.40 & 2453.52 &     685 &      11 & $> 14.91$  & \nodata &  \\
 0.58136 & \nodata & 1548.19 & 2447.35 & 2449.55 & $<     26$ & \nodata & $< 12.82$  & \nodata & 177 \\
 &     9.2 & 1550.77 & 2451.42 & 2453.62 &     674 &      11 & $> 14.91$  & \nodata &  \\
 0.58295 & \nodata & 1548.19 & 2450.12 & 2451.24 &      44 &      10 & 13.07 &  0.09 & 353 \\
 &     3.7 & 1550.77 & 2454.19 & 2455.31 & $<     18$ & \nodata & $< 13.25$\tablenotemark{a} & \nodata &  \\
 0.58404 & \nodata & 1548.19 & 2451.40 & 2453.75 &     688 &      12 & $> 14.61$  & \nodata & 385 \\
 &    65.6 & 1550.77 & 2455.47 & 2457.83 &     114 &      13 & 13.81 &  0.05 &  \\
 0.58404 & \nodata & 1548.19 & 2451.42 & 2453.75 &     677 &      11 & $> 14.61$  & \nodata & 385 \\
 &    69.2 & 1550.77 & 2455.50 & 2457.83 &     111 &      13 & 13.80 &  0.05 &  \\
 0.58422 & \nodata & 1548.19 & 2452.45 & 2454.05 &     337 &      10 & $> 14.29$  & \nodata & 400 \\
 &    56.1 & 1550.77 & 2456.53 & 2458.13 &     145 &      10 & 13.91 &  0.03 &  \\
 0.58713 & \nodata & 1548.19 & 2456.51 & 2458.26 &     118 &      11 & 13.52 &  0.04 & 401 \\
 &    60.6 & 1550.77 & 2460.59 & 2462.35 &     199 &      11 & 14.17 &  0.03 &  \\
 0.58716 & \nodata & 1548.19 & 2456.53 & 2458.26 &     145 &      10 & 13.61 &  0.03 & 401 \\
 &    56.1 & 1550.77 & 2460.61 & 2462.35 &     201 &      11 & 14.17 &  0.02 &  \\
 0.58721 & \nodata & 1548.19 & 2456.92 & 2458.28 &     124 &       9 & 13.55 &  0.03 & 401 \\
 &    50.0 & 1550.77 & 2461.01 & 2462.37 &     195 &      10 & 14.14 &  0.02 &  \\
 0.58809 & \nodata & 1548.19 & 2458.06 & 2459.51 & $<     20$ & \nodata & $< 12.99$\tablenotemark{a} & \nodata & 128 \\
 &    18.4 & 1550.77 & 2462.15 & 2463.60 &     344 &       9 & $> 14.52$  & \nodata &  \\
 0.58810 & \nodata & 1548.19 & 2458.08 & 2459.53 & $<     20$ & \nodata & $< 12.99$\tablenotemark{a} & \nodata & 128 \\
 &    19.2 & 1550.77 & 2462.17 & 2463.62 &     354 &      10 & 14.53 &  0.02 &  \\
 0.58909 & \nodata & 1548.19 & 2459.87 & 2461.03 & $<     18$ & \nodata & $< 12.95$\tablenotemark{a} & \nodata & 129 \\
 &    33.0 & 1550.77 & 2463.96 & 2465.13 &      98 &       9 & 13.76 &  0.04 &  \\
 0.58912 & \nodata & 1548.19 & 2459.93 & 2461.10 & $<     18$ & \nodata & $<  0.30$  & \nodata & 129 \\
 &    33.3 & 1550.77 & 2464.02 & 2465.19 &     100 &      10 & 13.76 &  0.04 &  \\
 0.59010 & \nodata & 1548.19 & 2460.90 & 2462.35 &     203 &      10 & 13.87 &  0.02 & 257 \\
 &   -19.7 & 1550.77 & 2465.00 & 2466.45 & $<     22$ & \nodata & $< 13.34$\tablenotemark{a} & \nodata &  \\
 0.59011 & \nodata & 1548.19 & 2461.01 & 2462.37 &     195 &      10 & 13.84 &  0.02 & 257 \\
 &   -22.8 & 1550.77 & 2465.10 & 2466.47 & $<     22$ & \nodata & $< 13.33$\tablenotemark{a} & \nodata &  \\
 0.59083 & \nodata & 1548.19 & 2462.15 & 2463.60 &     343 &       9 & $> 14.21$  & \nodata & 289 \\
 &     0.7 & 1550.77 & 2466.24 & 2467.70 & $<     23$ & \nodata & $<  0.30$  & \nodata &  \\
 0.59085 & \nodata & 1548.19 & 2462.17 & 2463.62 &     353 &      10 & 14.22 &  0.02 & 289 \\
 &    -2.7 & 1550.77 & 2466.27 & 2467.72 & $<     23$ & \nodata & $<  0.30$  & \nodata &  \\
 0.59190 & \nodata & 1548.19 & 2463.96 & 2465.13 &      98 &       9 & 13.46 &  0.04 & 304 \\
 &    -8.0 & 1550.77 & 2468.06 & 2469.23 & $<     21$ & \nodata & $< 13.03$  & \nodata &  \\
 0.59194 & \nodata & 1548.19 & 2464.02 & 2465.19 &     100 &      10 & 13.46 &  0.04 & 368 \\
 &    -0.3 & 1550.77 & 2468.12 & 2469.29 & $<     21$ & \nodata & $< 13.02$  & \nodata &  \\
 0.59265 & \nodata & 1548.19 & 2465.48 & 2466.33 & $<     17$ & \nodata & $< 12.93$\tablenotemark{a} & \nodata & 145 \\
 &    26.0 & 1550.77 & 2469.58 & 2470.43 &      31 &       9 & 13.21 &  0.12 &  \\
 0.59544 & \nodata & 1548.19 & 2469.58 & 2470.43 &      31 &       9 & 12.91 &  0.12 & 320 \\
 &   -11.0 & 1550.77 & 2473.69 & 2474.54 & $<     18$ & \nodata & $< 13.24$\tablenotemark{a} & \nodata &  \\
 0.59969 & \nodata & 1548.19 & 2474.94 & 2478.90 & $<     34$ & \nodata & $< 12.93$  & \nodata & 145 \\
 &    26.8 & 1550.77 & 2479.06 & 2483.03 &    1828 &      13 & $> 15.40$  & \nodata &  \\
 0.59987 & \nodata & 1548.19 & 2474.72 & 2479.17 & $<     36$ & \nodata & $< 12.95$  & \nodata & 177 \\
 &    -6.0 & 1550.77 & 2478.84 & 2483.29 &    1850 &      14 & $> 15.41$  & \nodata &  \\
 0.60249 & \nodata & 1548.19 & 2479.06 & 2483.03 &    1825 &      13 & $> 15.10$  & \nodata & 273 \\
 &    24.7 & 1550.77 & 2483.18 & 2487.16 & $<     30$ & \nodata & 13.37 &  0.14 &  \\
 0.60250 & \nodata & 1548.19 & 2478.84 & 2483.29 &    1847 &      14 & $> 15.11$  & \nodata & 401 \\
 &    14.5 & 1550.77 & 2482.96 & 2487.42 &      57 &      16 & 13.48 &  0.12 &  \\
 0.60593 & \nodata & 1548.19 & 2486.01 & 2486.62 &      20 &       6 & 12.72 &  0.13 & 323 \\
 &    12.2 & 1550.77 & 2490.15 & 2490.76 & $<     12$ & \nodata & $< 12.80$  & \nodata &  \\
 0.60731 & \nodata & 1548.19 & 2486.91 & 2489.64 &      42 &      12 & 13.04 &  0.12 & 403 \\
 &   -11.2 & 1550.77 & 2491.05 & 2493.78 &     123 &      13 & 13.80 &  0.05 &  \\
 0.60992 & \nodata & 1548.19 & 2491.05 & 2493.78 &     123 &      13 & 13.50 &  0.05 & 449 \\
 &    17.2 & 1550.77 & 2495.19 & 2497.93 &      43 &      14 & 13.36 &  0.14 &  \\
 0.61045 & \nodata & 1548.19 & 2492.93 & 2493.79 &      42 &       8 & 13.03 &  0.08 & 448 \\
 &    11.1 & 1550.77 & 2497.08 & 2497.94 &      31 &       9 & 13.22 &  0.12 &  \\
 0.61284 & \nodata & 1548.19 & 2495.60 & 2497.84 & $<     26$ & \nodata & $< 12.82$  & \nodata & 144 \\
 &   -43.5 & 1550.77 & 2499.75 & 2501.99 &     656 &      12 & $> 14.87$  & \nodata &  \\
 0.61289 & \nodata & 1548.19 & 2495.50 & 2497.70 & $<     27$ & \nodata & $< 12.84$  & \nodata & 144 \\
 &   -50.7 & 1550.77 & 2499.65 & 2501.86 &     648 &      12 & $> 14.87$  & \nodata &  \\
 0.61298 & \nodata & 1548.19 & 2495.60 & 2497.94 & $<     28$ & \nodata & $< 12.85$  & \nodata & 144 \\
 &   -69.1 & 1550.77 & 2499.75 & 2502.09 &     658 &      13 & $> 14.87$  & \nodata &  \\
 0.61529 & \nodata & 1548.19 & 2499.75 & 2501.99 &     655 &      12 & $> 14.57$  & \nodata & 289 \\
 &    -2.8 & 1550.77 & 2503.91 & 2506.16 & $<     26$ & \nodata & $< 13.41$\tablenotemark{a} & \nodata &  \\
 0.61530 & \nodata & 1548.19 & 2499.65 & 2501.86 &     647 &      12 & $> 14.57$  & \nodata & 257 \\
 &   -11.4 & 1550.77 & 2503.81 & 2506.02 & $<     26$ & \nodata & $< 13.40$\tablenotemark{a} & \nodata &  \\
 0.61628 & \nodata & 1548.19 & 2501.99 & 2502.97 & $<     17$ & \nodata & $< 12.63$  & \nodata & 128 \\
 &    24.4 & 1550.77 & 2506.15 & 2507.13 &      46 &       8 & 13.40 &  0.08 &  \\
 0.61629 & \nodata & 1548.19 & 2502.05 & 2502.90 & $<     16$ & \nodata & $< 12.60$  & \nodata & 128 \\
 &    14.4 & 1550.77 & 2506.21 & 2507.07 &      35 &       8 & 13.27 &  0.10 &  \\
 0.61755 & \nodata & 1548.19 & 2503.75 & 2505.05 & $<     20$ & \nodata & $< 12.99$\tablenotemark{a} & \nodata & 177 \\
 &     7.8 & 1550.77 & 2507.91 & 2509.22 &     318 &       8 & 14.55 &  0.03 &  \\
 0.61755 & \nodata & 1548.19 & 2503.72 & 2504.99 & $<     20$ & \nodata & $< 12.98$\tablenotemark{a} & \nodata & 177 \\
 &     5.2 & 1550.77 & 2507.89 & 2509.16 &     313 &       9 & $> 14.57$  & \nodata &  \\
 0.61905 & \nodata & 1548.19 & 2506.21 & 2507.07 &      35 &       8 & 12.97 &  0.10 & 289 \\
 &    -8.3 & 1550.77 & 2510.38 & 2511.24 & $<     16$ & \nodata & $< 13.19$\tablenotemark{a} & \nodata &  \\
 0.61910 & \nodata & 1548.19 & 2506.15 & 2507.13 &      46 &       8 & 13.10 &  0.08 & 257 \\
 &   -16.6 & 1550.77 & 2510.32 & 2511.30 & $<     17$ & \nodata & $< 13.22$\tablenotemark{a} & \nodata &  \\
 0.62027 & \nodata & 1548.19 & 2507.89 & 2509.16 &     312 &       9 & $> 14.26$  & \nodata & 273 \\
 &    11.9 & 1550.77 & 2512.06 & 2513.33 & $<     18$ & \nodata & $< 13.25$\tablenotemark{a} & \nodata &  \\
 0.62029 & \nodata & 1548.19 & 2507.91 & 2509.22 &     317 &       8 & 14.25 &  0.03 & 305 \\
 &     9.3 & 1550.77 & 2512.08 & 2513.39 & $<     18$ & \nodata & $< 13.26$\tablenotemark{a} & \nodata &  \\
 0.62478 & \nodata & 1548.19 & 2515.06 & 2515.96 & $<     14$ & \nodata & $< 12.56$  & \nodata & 161 \\
 &     5.1 & 1550.77 & 2519.24 & 2520.15 &      33 &       7 & 13.25 &  0.09 &  \\
 0.62480 & \nodata & 1548.19 & 2515.03 & 2516.10 & $<     15$ & \nodata & $< 12.60$  & \nodata & 161 \\
 &    -0.5 & 1550.77 & 2519.22 & 2520.29 &      36 &       8 & 13.29 &  0.09 &  \\
 0.62603 & \nodata & 1548.19 & 2516.92 & 2517.83 & $<     14$ & \nodata & $< 12.85$\tablenotemark{a} & \nodata & 177 \\
 &    -2.8 & 1550.77 & 2521.11 & 2522.01 &      50 &       7 & 13.44 &  0.06 &  \\
 0.62603 & \nodata & 1548.19 & 2516.99 & 2517.81 & $<     14$ & \nodata & $< 12.84$\tablenotemark{a} & \nodata & 177 \\
 &    -1.4 & 1550.77 & 2521.17 & 2522.00 &      41 &       7 & 13.36 &  0.07 &  \\
 0.62750 & \nodata & 1548.19 & 2519.22 & 2520.36 &      33 &       8 & 12.96 &  0.10 & 320 \\
 &    28.4 & 1550.77 & 2523.41 & 2524.55 & $<     18$ & \nodata & $< 12.96$  & \nodata &  \\
 0.62755 & \nodata & 1548.19 & 2519.24 & 2520.36 &      36 &       8 & 12.98 &  0.10 & 320 \\
 &    20.8 & 1550.77 & 2523.43 & 2524.55 & $<     18$ & \nodata & $< 12.96$  & \nodata &  \\
 0.62874 & \nodata & 1548.19 & 2520.94 & 2522.71 &      49 &      10 & 13.14 &  0.09 & 385 \\
 &    25.2 & 1550.77 & 2525.13 & 2526.90 &     140 &      11 & 13.89 &  0.04 &  \\
 0.62875 & \nodata & 1548.19 & 2521.11 & 2522.64 &      42 &       9 & 13.08 &  0.09 & 385 \\
 &    21.4 & 1550.77 & 2525.30 & 2526.84 &     116 &      10 & 13.81 &  0.04 &  \\
 0.62879 & \nodata & 1548.19 & 2521.12 & 2522.64 &      43 &      10 & 13.09 &  0.09 & 385 \\
 &    14.6 & 1550.77 & 2525.31 & 2526.84 &     116 &      10 & 13.81 &  0.04 &  \\
 0.62971 & \nodata & 1548.19 & 2522.60 & 2523.55 & $<     16$ & \nodata & $< 12.61$  & \nodata & 161 \\
 &     0.1 & 1550.77 & 2526.80 & 2527.75 &      41 &       9 & 13.33 &  0.09 &  \\
 0.62971 & \nodata & 1548.19 & 2522.50 & 2523.53 & $<     17$ & \nodata & $< 12.62$  & \nodata & 161 \\
 &    -5.0 & 1550.77 & 2526.70 & 2527.73 &      49 &       9 & 13.42 &  0.08 &  \\
 0.63042 & \nodata & 1548.19 & 2523.89 & 2524.55 &      23 &       7 & 12.78 &  0.13 & 353 \\
 &     3.7 & 1550.77 & 2528.09 & 2528.75 & $<     16$ & \nodata & $< 12.91$  & \nodata &  \\
 0.63156 & \nodata & 1548.19 & 2525.14 & 2526.84 &     120 &      11 & 13.52 &  0.04 & 498 \\
 &    -9.6 & 1550.77 & 2529.34 & 2531.04 &      51 &      12 & 13.43 &  0.10 &  \\
 0.63159 & \nodata & 1548.19 & 2525.13 & 2526.90 &     140 &      11 & 13.58 &  0.04 & 499 \\
 &    -9.9 & 1550.77 & 2529.33 & 2531.11 &      54 &      13 & 13.46 &  0.10 &  \\
 0.63237 & \nodata & 1548.19 & 2526.56 & 2527.96 &      64 &      11 & 13.23 &  0.07 & 432 \\
 &     3.7 & 1550.77 & 2530.76 & 2532.17 &     169 &      11 & 14.03 &  0.03 &  \\
 0.63244 & \nodata & 1548.19 & 2526.67 & 2527.90 &      45 &      10 & 13.08 &  0.09 & 432 \\
 &    -6.4 & 1550.77 & 2530.87 & 2532.11 &     168 &      10 & 14.04 &  0.03 &  \\
 0.63319 & \nodata & 1548.19 & 2528.19 & 2528.90 & $<     17$ & \nodata & $< 12.63$  & \nodata & 179 \\
 &     1.3 & 1550.77 & 2532.40 & 2533.10 &      24 &       8 & 13.11 &  0.14 &  \\
 0.63398 & \nodata & 1548.19 & 2529.34 & 2530.19 &      29 &       9 & 12.90 &  0.14 & 320 \\
 &    13.2 & 1550.77 & 2533.55 & 2534.40 & $<     17$ & \nodata & $< 12.95$  & \nodata &  \\
 0.63410 & \nodata & 1548.19 & 2529.56 & 2530.51 &      31 &       9 & 12.91 &  0.13 & 482 \\
 &     9.7 & 1550.77 & 2533.76 & 2534.72 &      35 &       9 & 13.26 &  0.11 &  \\
 0.63509 & \nodata & 1548.19 & 2530.69 & 2532.11 &     179 &      10 & 13.76 &  0.03 & 385 \\
 &   -28.6 & 1550.77 & 2534.90 & 2536.32 &      34 &      11 & 13.27 &  0.13 &  \\
 0.63511 & \nodata & 1548.19 & 2530.69 & 2532.17 &     169 &      11 & 13.73 &  0.03 & 385 \\
 &   -25.0 & 1550.77 & 2534.90 & 2536.38 &      36 &      11 & 13.29 &  0.13 &  \\
 0.63647 & \nodata & 1548.19 & 2532.20 & 2535.06 &      48 &      15 & 13.11 &  0.13 & 432 \\
 &     7.6 & 1550.77 & 2536.41 & 2539.27 &     856 &      13 & $> 15.00$  & \nodata &  \\
 0.63648 & \nodata & 1548.19 & 2532.38 & 2534.99 &      52 &      14 & 13.14 &  0.11 & 417 \\
 &     5.2 & 1550.77 & 2536.60 & 2539.21 &     858 &      13 & $> 15.02$  & \nodata &  \\
 0.63653 & \nodata & 1548.19 & 2532.20 & 2535.06 & $<     30$ & \nodata & $< 12.89$  & \nodata & 176 \\
 &    -3.9 & 1550.77 & 2536.41 & 2539.27 &     856 &      13 & $> 15.00$  & \nodata &  \\
 0.63761 & \nodata & 1548.19 & 2534.90 & 2535.77 &      33 &       8 & 12.94 &  0.11 & 273 \\
 &   -12.9 & 1550.77 & 2539.11 & 2539.99 & $<     16$ & \nodata & $< 12.89$  & \nodata &  \\
 0.63923 & \nodata & 1548.19 & 2536.60 & 2539.21 &     856 &      13 & $> 14.72$  & \nodata & 401 \\
 &    84.3 & 1550.77 & 2540.81 & 2543.43 &      72 &      13 & 13.70 &  0.06 &  \\
 0.63923 & \nodata & 1548.19 & 2536.41 & 2539.27 &     854 &      13 & $> 14.70$  & \nodata & 401 \\
 &    80.8 & 1550.77 & 2540.63 & 2543.50 &      70 &      14 & 13.70 &  0.07 &  \\
 0.63971 & \nodata & 1548.19 & 2538.39 & 2539.26 &     108 &       8 & 13.55 &  0.03 & 465 \\
 &    27.0 & 1550.77 & 2542.61 & 2543.48 &      64 &       8 & 13.64 &  0.05 &  \\
 0.64255 & \nodata & 1548.19 & 2542.55 & 2543.38 &      72 &       7 & 13.40 &  0.04 & 257 \\
 &   -17.4 & 1550.77 & 2546.78 & 2547.61 & $<     14$ & \nodata & $< 13.15$\tablenotemark{a} & \nodata &  \\
 0.64258 & \nodata & 1548.19 & 2542.61 & 2543.48 &      64 &       8 & 13.34 &  0.05 & 257 \\
 &    11.7 & 1550.77 & 2546.84 & 2547.71 & $<     14$ & \nodata & $< 12.86$  & \nodata &  \\
 0.64448 & \nodata & 1548.19 & 2545.69 & 2546.53 & $<     15$ & \nodata & $< 12.56$  & \nodata & 129 \\
 &    22.4 & 1550.77 & 2549.93 & 2550.76 &      25 &       7 & 13.12 &  0.12 &  \\
 0.64460 & \nodata & 1548.19 & 2545.76 & 2546.51 & $<     14$ & \nodata & $< 12.53$  & \nodata & 161 \\
 &     1.0 & 1550.77 & 2550.00 & 2550.74 &      25 &       7 & 13.11 &  0.12 &  \\
 0.64734 & \nodata & 1548.19 & 2550.00 & 2550.74 &      25 &       7 & 12.81 &  0.12 & 288 \\
 &    -2.5 & 1550.77 & 2554.24 & 2554.99 & $<     14$ & \nodata & $< 13.13$\tablenotemark{a} & \nodata &  \\
 0.64734 & \nodata & 1548.19 & 2549.93 & 2550.76 &      25 &       7 & 12.82 &  0.12 & 288 \\
 &     0.6 & 1550.77 & 2554.17 & 2555.00 & $<     14$ & \nodata & $< 13.15$\tablenotemark{a} & \nodata &  \\
 0.64850 & \nodata & 1548.19 & 2551.77 & 2552.65 & $<     15$ & \nodata & $< 12.57$  & \nodata & 160 \\
 &     1.6 & 1550.77 & 2556.02 & 2556.89 &      71 &       7 & 13.66 &  0.04 &  \\
 0.64852 & \nodata & 1548.19 & 2551.84 & 2552.71 & $<     15$ & \nodata & $< 12.57$  & \nodata & 162 \\
 &     5.0 & 1550.77 & 2556.08 & 2556.96 &      72 &       8 & 13.67 &  0.05 &  \\
 0.65122 & \nodata & 1548.19 & 2555.01 & 2557.35 &      74 &      12 & 13.38 &  0.06 & 401 \\
 &   -58.9 & 1550.77 & 2559.26 & 2561.60 &     490 &      14 & $> 14.66$  & \nodata &  \\
 0.65123 & \nodata & 1548.19 & 2554.82 & 2558.03 &      74 &      14 & 13.38 &  0.07 & 401 \\
 &   -52.8 & 1550.77 & 2559.06 & 2562.28 &     543 &      16 & $> 14.68$  & \nodata &  \\
 0.65128 & \nodata & 1548.19 & 2554.82 & 2558.03 &      58 &      15 & 13.31 &  0.09 & 401 \\
 &   -62.1 & 1550.77 & 2559.06 & 2562.28 &     543 &      16 & $> 14.68$  & \nodata &  \\
 0.65194 & \nodata & 1548.19 & 2557.22 & 2558.06 & $<     15$ & \nodata & $< 12.88$\tablenotemark{a} & \nodata & 129 \\
 &    11.2 & 1550.77 & 2561.47 & 2562.31 &      43 &       9 & 13.37 &  0.09 &  \\
 0.65361 & \nodata & 1548.19 & 2559.31 & 2561.15 &     467 &      11 & $> 14.34$  & \nodata & 499 \\
 &    -4.9 & 1550.77 & 2563.57 & 2565.41 &     291 &      12 & 14.33 &  0.02 &  \\
 0.65364 & \nodata & 1548.19 & 2559.26 & 2561.60 &     490 &      14 & $> 14.36$  & \nodata & 497 \\
 &    -6.8 & 1550.77 & 2563.51 & 2565.86 &     310 &      13 & 14.36 &  0.02 &  \\
 0.65369 & \nodata & 1548.19 & 2559.06 & 2562.28 &     542 &      15 & $> 14.38$  & \nodata & 497 \\
 &    -7.3 & 1550.77 & 2563.32 & 2566.55 &     323 &      16 & 14.38 &  0.02 &  \\
 0.65474 & \nodata & 1548.19 & 2561.47 & 2562.31 &      43 &       9 & 13.07 &  0.09 & 352 \\
 &     2.7 & 1550.77 & 2565.73 & 2566.57 & $<     17$ & \nodata & $< 13.21$\tablenotemark{a} & \nodata &  \\
 0.65633 & \nodata & 1548.19 & 2563.57 & 2565.41 &     290 &      12 & 14.03 &  0.02 & 273 \\
 &    18.1 & 1550.77 & 2567.83 & 2569.68 & $<     25$ & \nodata & $< 13.38$\tablenotemark{a} & \nodata &  \\
 0.65635 & \nodata & 1548.19 & 2563.58 & 2565.51 &     314 &      12 & 14.07 &  0.02 & 273 \\
 &    28.3 & 1550.77 & 2567.85 & 2569.78 & $<     25$ & \nodata & $< 13.39$\tablenotemark{a} & \nodata &  \\
 0.65918 & \nodata & 1548.19 & 2568.10 & 2569.23 & $<     19$ & \nodata & $< 12.98$\tablenotemark{a} & \nodata & 161 \\
 &    -2.8 & 1550.77 & 2572.37 & 2573.51 &      55 &       9 & 13.47 &  0.07 &  \\
 0.65926 & \nodata & 1548.19 & 2568.50 & 2569.25 & $<     16$ & \nodata & $< 12.89$\tablenotemark{a} & \nodata & 161 \\
 &     0.2 & 1550.77 & 2572.77 & 2573.52 &      34 &       8 & 13.26 &  0.10 &  \\
 0.66154 & \nodata & 1548.19 & 2571.50 & 2572.85 & $<     20$ & \nodata & $< 12.71$  & \nodata & 129 \\
 &   -30.6 & 1550.77 & 2575.78 & 2577.12 &     218 &       9 & 14.21 &  0.02 &  \\
 0.66155 & \nodata & 1548.19 & 2571.48 & 2572.86 & $<     20$ & \nodata & $< 12.71$  & \nodata & 129 \\
 &   -34.1 & 1550.77 & 2575.75 & 2577.14 &     225 &       9 & 14.24 &  0.02 &  \\
 0.66192 & \nodata & 1548.19 & 2572.37 & 2573.51 &      54 &       9 & 13.16 &  0.07 & 449 \\
 &   -48.8 & 1550.77 & 2576.65 & 2577.79 &      49 &       8 & 13.47 &  0.07 &  \\
 0.66202 & \nodata & 1548.19 & 2572.77 & 2573.52 &      34 &       8 & 12.96 &  0.10 & 289 \\
 &    -3.1 & 1550.77 & 2577.05 & 2577.80 & $<     14$ & \nodata & $< 12.84$  & \nodata &  \\
 0.66413 & \nodata & 1548.19 & 2575.75 & 2577.14 &     225 &       9 & 13.94 &  0.02 & 257 \\
 &    12.9 & 1550.77 & 2580.04 & 2581.43 & $<     18$ & \nodata & $< 13.26$\tablenotemark{a} & \nodata &  \\
 0.66413 & \nodata & 1548.19 & 2575.78 & 2577.12 &     218 &       9 & 13.91 &  0.02 & 257 \\
 &    11.3 & 1550.77 & 2580.06 & 2581.41 & $<     18$ & \nodata & $< 13.25$\tablenotemark{a} & \nodata &  \\
 0.66621 & \nodata & 1548.19 & 2579.03 & 2580.08 & $<     16$ & \nodata & $< 12.59$  & \nodata & 179 \\
 &    -5.3 & 1550.77 & 2583.32 & 2584.37 &      29 &       8 & 13.19 &  0.11 &  \\
 0.66757 & \nodata & 1548.19 & 2580.29 & 2582.82 & $<     24$ & \nodata & $< 12.78$  & \nodata & 177 \\
 &     8.5 & 1550.77 & 2584.59 & 2587.12 &     740 &      11 & $> 14.94$  & \nodata &  \\
 0.66757 & \nodata & 1548.19 & 2580.31 & 2582.75 & $<     24$ & \nodata & $< 12.77$  & \nodata & 177 \\
 &     7.1 & 1550.77 & 2584.60 & 2587.05 &     731 &      10 & $> 14.93$  & \nodata &  \\
 0.66895 & \nodata & 1548.19 & 2583.32 & 2584.37 &      29 &       8 & 12.89 &  0.11 & 304 \\
 &     3.0 & 1550.77 & 2587.62 & 2588.67 & $<     16$ & \nodata & $< 13.20$\tablenotemark{a} & \nodata &  \\
 0.67038 & \nodata & 1548.19 & 2584.60 & 2587.05 &     730 &      10 & $> 14.63$  & \nodata & 385 \\
 &   -11.3 & 1550.77 & 2588.90 & 2591.35 &     250 &      13 & 14.28 &  0.02 &  \\
 0.67039 & \nodata & 1548.19 & 2584.59 & 2587.12 &     739 &      11 & $> 14.63$  & \nodata & 417 \\
 &    -5.9 & 1550.77 & 2588.88 & 2591.42 &     268 &      13 & 14.31 &  0.02 &  \\
 0.67041 & \nodata & 1548.19 & 2585.29 & 2586.55 &     583 &       7 & $> 14.57$  & \nodata & 401 \\
 &   -22.5 & 1550.77 & 2589.59 & 2590.86 &     209 &       9 & 14.22 &  0.02 &  \\
 0.67072 & \nodata & 1548.19 & 2586.51 & 2587.74 &     119 &       8 & $> 13.81$  & \nodata & 449 \\
 &    62.7 & 1550.77 & 2590.81 & 2592.04 &      75 &       9 & 13.63 &  0.05 &  \\
 0.67075 & \nodata & 1548.19 & 2586.58 & 2587.76 &      82 &       9 & $> 13.64$  & \nodata & 449 \\
 &    61.6 & 1550.77 & 2590.88 & 2592.07 &      89 &      10 & 13.70 &  0.05 &  \\
 0.67302 & \nodata & 1548.19 & 2588.61 & 2590.38 &     176 &      10 & 13.86 &  0.03 & 400 \\
 &   -68.3 & 1550.77 & 2592.91 & 2594.69 &     334 &      12 & 14.45 &  0.03 &  \\
 0.67305 & \nodata & 1548.19 & 2588.71 & 2590.86 &     214 &      11 & 13.92 &  0.02 & 400 \\
 &   -70.7 & 1550.77 & 2593.01 & 2595.17 &     355 &      13 & 14.45 &  0.02 &  \\
 0.67305 & \nodata & 1548.19 & 2588.71 & 2590.97 &     232 &      12 & 13.96 &  0.02 & 400 \\
 &   -70.8 & 1550.77 & 2593.01 & 2595.28 &     357 &      13 & 14.45 &  0.02 &  \\
 0.67386 & \nodata & 1548.19 & 2590.81 & 2592.20 &      74 &      10 & 13.33 &  0.05 & 465 \\
 &    19.6 & 1550.77 & 2595.12 & 2596.52 &      50 &      10 & 13.47 &  0.08 &  \\
 0.67389 & \nodata & 1548.19 & 2590.88 & 2592.20 &      93 &      10 & 13.42 &  0.05 & 465 \\
 &    14.3 & 1550.77 & 2595.19 & 2596.52 &      51 &      10 & 13.47 &  0.08 &  \\
 0.67393 & \nodata & 1548.19 & 2591.12 & 2592.47 &      86 &      10 & 13.39 &  0.05 & 401 \\
 &    24.3 & 1550.77 & 2595.43 & 2596.79 &     145 &      11 & 13.93 &  0.03 &  \\
 0.67558 & \nodata & 1548.19 & 2592.91 & 2596.44 &     381 &      17 & 14.19 &  0.02 & 384 \\
 &   100.0 & 1550.77 & 2597.23 & 2600.76 &    1214 &      14 & $> 15.18$  & \nodata &  \\
 0.67559 & \nodata & 1548.19 & 2593.28 & 2596.52 &     366 &      16 & 14.18 &  0.03 & 385 \\
 &   100.8 & 1550.77 & 2597.59 & 2600.83 &    1190 &      14 & $> 15.18$  & \nodata &  \\
 0.67576 & \nodata & 1548.19 & 2593.01 & 2596.44 &     501 &      16 & 14.26 &  0.02 & 384 \\
 &    66.5 & 1550.77 & 2597.33 & 2600.76 &    1212 &      14 & $> 15.18$  & \nodata &  \\
 0.67579 & \nodata & 1548.19 & 2593.28 & 2596.79 &     496 &      16 & 14.26 &  0.02 & 385 \\
 &    66.2 & 1550.77 & 2597.59 & 2601.11 &    1190 &      15 & $> 15.18$  & \nodata &  \\
 0.67892 & \nodata & 1548.19 & 2597.04 & 2600.90 &    1206 &      15 & $> 14.88$  & \nodata & 465 \\
 &   -85.4 & 1550.77 & 2601.35 & 2605.22 &     742 &      15 & 14.82 &  0.02 &  \\
 0.67892 & \nodata & 1548.19 & 2597.22 & 2600.91 &    1210 &      14 & $> 14.88$  & \nodata & 465 \\
 &   -80.4 & 1550.77 & 2601.54 & 2605.24 &     787 &      15 & $> 14.84$  & \nodata &  \\
 0.67894 & \nodata & 1548.19 & 2597.22 & 2600.91 &    1181 &      15 & $> 14.88$  & \nodata & 465 \\
 &   -83.8 & 1550.77 & 2601.54 & 2605.24 &     787 &      15 & $> 14.84$  & \nodata &  \\
 0.68075 & \nodata & 1548.19 & 2601.02 & 2602.30 &     130 &       9 & 13.73 &  0.04 & 385 \\
 &   -58.0 & 1550.77 & 2605.35 & 2606.63 &     154 &       9 & 14.01 &  0.03 &  \\
 0.68123 & \nodata & 1548.19 & 2600.96 & 2605.22 &     740 &      16 & 14.52 &  0.02 & 385 \\
 &  -121.6 & 1550.77 & 2605.28 & 2609.56 &     165 &      17 & 14.03 &  0.04 &  \\
 0.68126 & \nodata & 1548.19 & 2600.96 & 2605.24 &     781 &      16 & $> 14.54$  & \nodata & 385 \\
 &  -125.8 & 1550.77 & 2605.28 & 2609.57 &     166 &      17 & 14.03 &  0.04 &  \\
 0.68322 & \nodata & 1548.19 & 2605.35 & 2606.63 &     154 &       9 & 13.71 &  0.03 & 288 \\
 &     6.6 & 1550.77 & 2609.68 & 2610.96 & $<     17$ & \nodata & $< 13.23$\tablenotemark{a} & \nodata &  \\
 0.68323 & \nodata & 1548.19 & 2605.28 & 2606.73 &     179 &      10 & 13.75 &  0.03 & 256 \\
 &    11.5 & 1550.77 & 2609.62 & 2611.06 & $<     18$ & \nodata & $< 13.26$\tablenotemark{a} & \nodata &  \\
 0.68607 & \nodata & 1548.19 & 2609.88 & 2610.77 & $<     15$ & \nodata & $< 12.86$\tablenotemark{a} & \nodata & 161 \\
 &    -6.7 & 1550.77 & 2614.22 & 2615.11 &      29 &       7 & 13.18 &  0.10 &  \\
 0.68614 & \nodata & 1548.19 & 2609.98 & 2610.83 & $<     14$ & \nodata & $< 12.85$\tablenotemark{a} & \nodata & 161 \\
 &    -7.8 & 1550.77 & 2614.32 & 2615.17 &      24 &       7 & 13.11 &  0.12 &  \\
 0.68768 & \nodata & 1548.19 & 2612.54 & 2613.26 & $<     12$ & \nodata & $< 12.79$\tablenotemark{a} & \nodata & 160 \\
 &    -0.4 & 1550.77 & 2616.88 & 2617.61 &      18 &       6 & 12.98 &  0.14 &  \\
 0.68849 & \nodata & 1548.19 & 2612.69 & 2615.08 &      55 &      11 & 13.16 &  0.08 & 400 \\
 &   -13.3 & 1550.77 & 2617.04 & 2619.43 &     175 &      11 & 14.01 &  0.03 &  \\
 0.68860 & \nodata & 1548.19 & 2613.35 & 2615.11 &      51 &       9 & 13.12 &  0.08 & 400 \\
 &   -21.8 & 1550.77 & 2617.69 & 2619.46 &     163 &       9 & 13.98 &  0.03 &  \\
 0.68862 & \nodata & 1548.19 & 2613.35 & 2615.17 &      46 &      10 & 13.08 &  0.09 & 400 \\
 &   -25.2 & 1550.77 & 2617.69 & 2619.52 &     164 &       9 & 13.98 &  0.03 &  \\
 0.69020 & \nodata & 1548.19 & 2616.11 & 2617.17 & $<     15$ & \nodata & $< 12.86$\tablenotemark{a} & \nodata & 145 \\
 &   -13.9 & 1550.77 & 2620.46 & 2621.53 &      41 &       8 & 13.35 &  0.08 &  \\
 0.69035 & \nodata & 1548.19 & 2616.04 & 2617.61 & $<     18$ & \nodata & $< 12.65$  & \nodata & 144 \\
 &   -33.6 & 1550.77 & 2620.39 & 2621.96 &      69 &       9 & 13.56 &  0.06 &  \\
 0.69122 & \nodata & 1548.19 & 2617.04 & 2619.43 &     175 &      11 & 13.71 &  0.03 & 274 \\
 &   -11.3 & 1550.77 & 2621.39 & 2623.79 & $<     24$ & \nodata & $< 13.08$  & \nodata &  \\
 0.69129 & \nodata & 1548.19 & 2617.69 & 2619.45 &     163 &       9 & 13.68 &  0.03 & 274 \\
 &    11.0 & 1550.77 & 2622.05 & 2623.80 & $<     21$ & \nodata & $< 13.02$  & \nodata &  \\
 0.69293 & \nodata & 1548.19 & 2620.46 & 2621.53 &      41 &       8 & 13.05 &  0.08 & 339 \\
 &   -10.3 & 1550.77 & 2624.82 & 2625.89 & $<     17$ & \nodata & $< 12.94$  & \nodata &  \\
 0.69295 & \nodata & 1548.19 & 2620.39 & 2621.59 &      69 &       8 & 13.27 &  0.05 & 273 \\
 &   -12.6 & 1550.77 & 2624.75 & 2625.95 & $<     18$ & \nodata & $< 12.96$  & \nodata &  \\
 0.69466 & \nodata & 1548.19 & 2622.69 & 2624.54 & $<     21$ & \nodata & $< 12.73$  & \nodata & 160 \\
 &     4.0 & 1550.77 & 2627.06 & 2628.90 &     326 &      11 & 14.38 &  0.02 &  \\
 0.69472 & \nodata & 1548.19 & 2622.75 & 2624.51 & $<     21$ & \nodata & $< 12.72$  & \nodata & 128 \\
 &   -10.9 & 1550.77 & 2627.11 & 2628.87 &     343 &      11 & 14.40 &  0.02 &  \\
 0.69573 & \nodata & 1548.19 & 2624.79 & 2626.08 & $<     19$ & \nodata & $< 12.96$\tablenotemark{a} & \nodata & 176 \\
 &     9.9 & 1550.77 & 2629.16 & 2630.45 &      53 &       9 & 13.44 &  0.07 &  \\
 0.69740 & \nodata & 1548.19 & 2624.94 & 2628.87 &     344 &      16 & 14.11 &  0.02 & 401 \\
 &  -143.4 & 1550.77 & 2629.30 & 2633.25 &     579 &      16 & 14.57 &  0.01 &  \\
 0.69741 & \nodata & 1548.19 & 2624.94 & 2628.90 &     339 &      17 & 14.09 &  0.02 & 401 \\
 &  -145.8 & 1550.77 & 2629.30 & 2633.27 &     579 &      16 & 14.57 &  0.01 &  \\
 0.69862 & \nodata & 1548.19 & 2629.16 & 2630.84 &      48 &      10 & 13.11 &  0.09 & 465 \\
 &    48.8 & 1550.77 & 2633.53 & 2635.22 &      35 &      10 & 13.28 &  0.12 &  \\
 0.69938 & \nodata & 1548.19 & 2629.30 & 2632.44 &     570 &      14 & 14.26 &  0.01 & 401 \\
 &   -51.7 & 1550.77 & 2633.68 & 2636.82 &      67 &      15 & 13.55 &  0.09 &  \\
 0.70178 & \nodata & 1548.19 & 2634.23 & 2635.22 &      37 &       8 & 12.99 &  0.09 & 273 \\
 &    10.1 & 1550.77 & 2638.61 & 2639.60 & $<     16$ & \nodata & $< 12.90$  & \nodata &  \\
 0.70183 & \nodata & 1548.19 & 2634.07 & 2635.54 &      59 &      10 & 13.20 &  0.08 & 465 \\
 &    62.3 & 1550.77 & 2638.46 & 2639.92 &      66 &       9 & 13.63 &  0.05 &  \\
 0.70225 & \nodata & 1548.19 & 2634.95 & 2636.19 & $<     19$ & \nodata & $< 12.98$\tablenotemark{a} & \nodata & 145 \\
 &    16.7 & 1550.77 & 2639.33 & 2640.58 &     133 &      10 & 13.92 &  0.03 &  \\
 0.70229 & \nodata & 1548.19 & 2635.02 & 2636.18 & $<     19$ & \nodata & $< 12.96$\tablenotemark{a} & \nodata & 145 \\
 &    10.0 & 1550.77 & 2639.40 & 2640.56 &     125 &       8 & 13.90 &  0.03 &  \\
 0.70518 & \nodata & 1548.19 & 2639.33 & 2640.79 &     135 &      10 & 13.62 &  0.03 & 448 \\
 &    17.3 & 1550.77 & 2643.72 & 2645.18 &      64 &       8 & 13.53 &  0.06 &  \\
 0.70519 & \nodata & 1548.19 & 2639.37 & 2640.79 &     125 &       9 & 13.60 &  0.03 & 448 \\
 &    19.9 & 1550.77 & 2643.76 & 2645.18 &      62 &       8 & 13.52 &  0.06 &  \\
 0.70521 & \nodata & 1548.19 & 2639.77 & 2640.76 &     109 &       7 & 13.55 &  0.03 & 385 \\
 &    28.3 & 1550.77 & 2644.16 & 2645.15 &      35 &       8 & 13.27 &  0.10 &  \\
 0.70769 & \nodata & 1548.19 & 2643.16 & 2644.15 & $<     14$ & \nodata & $< 12.56$  & \nodata & 130 \\
 &   -22.2 & 1550.77 & 2647.56 & 2648.55 &      34 &       7 & 13.24 &  0.09 &  \\
 0.70808 & \nodata & 1548.19 & 2643.39 & 2645.18 &      67 &       9 & 13.25 &  0.06 & 320 \\
 &   -54.3 & 1550.77 & 2647.79 & 2649.58 & $<     21$ & \nodata & $< 13.02$  & \nodata &  \\
 0.70821 & \nodata & 1548.19 & 2644.16 & 2645.15 &      35 &       8 & 12.97 &  0.10 & 256 \\
 &    13.8 & 1550.77 & 2648.56 & 2649.55 & $<     16$ & \nodata & $<  0.30$  & \nodata &  \\
 0.70967 & \nodata & 1548.19 & 2646.46 & 2647.19 & $<     12$ & \nodata & $<  0.30$  & \nodata & 177 \\
 &    -8.3 & 1550.77 & 2650.86 & 2651.60 &      23 &       7 & 13.09 &  0.12 &  \\
 0.70972 & \nodata & 1548.19 & 2646.57 & 2647.31 & $<     12$ & \nodata & $< 12.48$  & \nodata & 177 \\
 &    -0.5 & 1550.77 & 2650.98 & 2651.71 &      21 &       6 & 13.04 &  0.13 &  \\
 0.71040 & \nodata & 1548.19 & 2647.56 & 2648.55 &      34 &       7 & 12.94 &  0.09 & 304 \\
 &     6.2 & 1550.77 & 2651.96 & 2652.96 & $<     14$ & \nodata & $< 12.86$  & \nodata &  \\
 0.71048 & \nodata & 1548.19 & 2647.79 & 2648.61 &      26 &       7 & 12.83 &  0.12 & 368 \\
 &     5.8 & 1550.77 & 2652.19 & 2653.02 & $<     13$ & \nodata & $< 12.82$  & \nodata &  \\
 0.71146 & \nodata & 1548.19 & 2649.04 & 2650.16 & $<     16$ & \nodata & $< 12.91$\tablenotemark{a} & \nodata & 161 \\
 &    -7.1 & 1550.77 & 2653.45 & 2654.57 &      70 &       8 & 13.59 &  0.05 &  \\
 0.71151 & \nodata & 1548.19 & 2649.14 & 2650.18 & $<     16$ & \nodata & $< 12.89$\tablenotemark{a} & \nodata & 129 \\
 &   -15.3 & 1550.77 & 2653.55 & 2654.59 &      71 &       8 & 13.60 &  0.05 &  \\
 0.71271 & \nodata & 1548.19 & 2650.86 & 2652.98 & $<     22$ & \nodata & $< 12.75$  & \nodata & 145 \\
 &    18.3 & 1550.77 & 2655.27 & 2657.39 &     471 &      10 & $> 14.68$  & \nodata &  \\
 0.71284 & \nodata & 1548.19 & 2650.92 & 2652.99 & $<     20$ & \nodata & $< 12.71$  & \nodata & 177 \\
 &    -4.0 & 1550.77 & 2655.32 & 2657.41 &     470 &      11 & 14.65 &  0.02 &  \\
 0.71285 & \nodata & 1548.19 & 2650.98 & 2652.98 & $<     20$ & \nodata & $< 12.70$  & \nodata & 177 \\
 &    -4.9 & 1550.77 & 2655.39 & 2657.39 &     471 &      10 & $> 14.68$  & \nodata &  \\
 0.71398 & \nodata & 1548.19 & 2653.11 & 2653.76 & $<     12$ & \nodata & $< 12.47$  & \nodata & 129 \\
 &   -19.4 & 1550.77 & 2657.52 & 2658.17 &      20 &       7 & $< 12.83$  & \nodata &  \\
 0.71427 & \nodata & 1548.19 & 2653.45 & 2654.57 &      70 &       8 & 13.29 &  0.05 & 354 \\
 &    -9.1 & 1550.77 & 2657.86 & 2658.99 & $<     17$ & \nodata & $< 12.95$  & \nodata &  \\
 0.71427 & \nodata & 1548.19 & 2653.55 & 2654.59 &      71 &       8 & 13.30 &  0.05 & 352 \\
 &     5.0 & 1550.77 & 2657.96 & 2659.00 & $<     17$ & \nodata & $< 12.93$  & \nodata &  \\
 0.71567 & \nodata & 1548.19 & 2655.40 & 2657.39 &     471 &      10 & $> 14.38$  & \nodata & 257 \\
 &    21.3 & 1550.77 & 2659.81 & 2661.81 & $<     25$ & \nodata & $< 13.10$  & \nodata &  \\
 0.71567 & \nodata & 1548.19 & 2655.32 & 2657.41 &     469 &      11 & 14.35 &  0.02 & 257 \\
 &    21.2 & 1550.77 & 2659.74 & 2661.83 & $<     26$ & \nodata & $< 13.11$  & \nodata &  \\
 0.71672 & \nodata & 1548.19 & 2657.52 & 2658.17 &      20 &       7 & $< 12.53$  & \nodata & 288 \\
 &     8.8 & 1550.77 & 2661.94 & 2662.59 & $<     16$ & \nodata & $< 13.21$\tablenotemark{a} & \nodata &  \\
 0.71846 & \nodata & 1548.19 & 2660.05 & 2660.92 & $<     17$ & \nodata & $< 12.62$  & \nodata & 165 \\
 &    -6.3 & 1550.77 & 2664.47 & 2665.35 &      25 &       8 & 13.11 &  0.13 &  \\
 0.72129 & \nodata & 1548.19 & 2664.47 & 2665.35 &      25 &       8 & 12.81 &  0.13 & 311 \\
 &    -2.6 & 1550.77 & 2668.91 & 2669.78 & $<     30$ & \nodata & $< 13.48$\tablenotemark{a} & \nodata &  \\
 0.72246 & \nodata & 1548.19 & 2665.97 & 2667.75 & $<     35$ & \nodata & $< 13.24$\tablenotemark{a} & \nodata & 149 \\
 &    20.5 & 1550.77 & 2670.40 & 2672.19 &     382 &      10 & $> 14.58$  & \nodata &  \\
 0.72252 & \nodata & 1548.19 & 2666.11 & 2667.64 & $<     32$ & \nodata & $< 13.20$\tablenotemark{a} & \nodata & 181 \\
 &     8.5 & 1550.77 & 2670.55 & 2672.07 &     384 &      22 & $> 14.58$  & \nodata &  \\
 0.72375 & \nodata & 1548.19 & 2668.06 & 2669.01 & $<     30$ & \nodata & $< 12.87$  & \nodata & 133 \\
 &   -10.8 & 1550.77 & 2672.49 & 2673.45 &      50 &       8 & 13.45 &  0.07 &  \\
 0.72544 & \nodata & 1548.19 & 2670.55 & 2672.07 &     383 &      22 & $> 14.28$  & \nodata & 405 \\
 &    37.8 & 1550.77 & 2674.99 & 2676.52 &      70 &       9 & 13.59 &  0.06 &  \\
 0.72544 & \nodata & 1548.19 & 2670.40 & 2672.19 &     382 &      10 & $> 14.28$  & \nodata & 405 \\
 &    49.5 & 1550.77 & 2674.84 & 2676.63 &      94 &      10 & 13.72 &  0.05 &  \\
 0.72582 & \nodata & 1548.19 & 2671.46 & 2673.45 &     182 &      11 & 13.84 &  0.03 & 453 \\
 &    36.5 & 1550.77 & 2675.90 & 2677.90 &     132 &      10 & 13.87 &  0.03 &  \\
 0.72758 & \nodata & 1548.19 & 2673.86 & 2675.30 & $<     19$ & \nodata & $< 12.67$  & \nodata & 180 \\
 &     0.6 & 1550.77 & 2678.30 & 2679.75 &      63 &       8 & 13.52 &  0.06 &  \\
 0.72889 & \nodata & 1548.19 & 2675.90 & 2677.69 &     135 &      10 & 13.58 &  0.03 & 260 \\
 &    16.9 & 1550.77 & 2680.35 & 2682.15 & $<     18$ & \nodata & $< 12.97$  & \nodata &  \\
 0.73046 & \nodata & 1548.19 & 2678.30 & 2679.75 &      63 &       8 & 13.22 &  0.06 & 261 \\
 &    15.5 & 1550.77 & 2682.76 & 2684.21 & $<     17$ & \nodata & $< 12.92$  & \nodata &  \\
 0.73921 & \nodata & 1548.19 & 2691.34 & 2693.40 & $<     22$ & \nodata & $< 12.73$  & \nodata & 149 \\
 &   -15.7 & 1550.77 & 2695.81 & 2697.88 &     222 &      12 & 14.13 &  0.03 &  \\
 0.74201 & \nodata & 1548.19 & 2695.81 & 2697.88 &     222 &      12 & 13.83 &  0.03 & 277 \\
 &   -13.5 & 1550.77 & 2700.30 & 2702.37 & $<     22$ & \nodata & $< 13.04$  & \nodata &  \\
 0.74326 & \nodata & 1548.19 & 2698.03 & 2699.83 & $<     23$ & \nodata & $<  0.30$  & \nodata & 165 \\
 &    -4.8 & 1550.77 & 2702.51 & 2704.33 &     173 &      10 & 14.00 &  0.03 &  \\
 0.74602 & \nodata & 1548.19 & 2700.14 & 2704.69 &     178 &      16 & 13.71 &  0.04 & 405 \\
 &  -120.1 & 1550.77 & 2704.63 & 2709.19 &     668 &      15 & 14.62 &  0.01 &  \\
 0.74822 & \nodata & 1548.19 & 2704.63 & 2709.19 &     667 &      15 & 14.32 &  0.01 & 389 \\
 &    25.7 & 1550.77 & 2709.13 & 2713.69 &      55 &      15 & 13.47 &  0.11 &  \\
 0.75285 & \nodata & 1548.19 & 2713.18 & 2714.29 & $<     14$ & \nodata & $< 12.56$  & \nodata & 165 \\
 &    -1.2 & 1550.77 & 2717.70 & 2718.81 &      91 &       6 & 13.74 &  0.03 &  \\
 0.75534 & \nodata & 1548.19 & 2717.26 & 2717.97 & $<     11$ & \nodata & $< 12.43$  & \nodata & 182 \\
 &    -3.0 & 1550.77 & 2721.78 & 2722.49 &      21 &       5 & 13.04 &  0.11 &  \\
 0.75578 & \nodata & 1548.19 & 2717.70 & 2718.99 &      95 &       7 & 13.45 &  0.03 & 469 \\
 &    12.8 & 1550.77 & 2722.22 & 2723.52 &      39 &       7 & 13.30 &  0.08 &  \\
 0.75661 & \nodata & 1548.19 & 2718.82 & 2720.37 &      31 &       8 & 12.91 &  0.11 & 436 \\
 &     8.1 & 1550.77 & 2723.34 & 2724.90 &      89 &       8 & 13.68 &  0.04 &  \\
 0.75824 & \nodata & 1548.19 & 2721.78 & 2722.49 &      21 &       5 & 12.73 &  0.11 & 358 \\
 &    -0.7 & 1550.77 & 2726.31 & 2727.02 & $<     11$ & \nodata & $< 12.77$  & \nodata &  \\
 0.75889 & \nodata & 1548.19 & 2722.63 & 2723.52 &      28 &       6 & 12.86 &  0.09 & 293 \\
 &    -9.3 & 1550.77 & 2727.16 & 2728.05 & $<     13$ & \nodata & $<  0.30$  & \nodata &  \\
 0.75959 & \nodata & 1548.19 & 2723.34 & 2725.00 &      90 &       8 & 13.39 &  0.04 & 437 \\
 &    -2.5 & 1550.77 & 2727.87 & 2729.53 &     123 &       9 & 13.87 &  0.03 &  \\
 0.76250 & \nodata & 1548.19 & 2727.92 & 2729.53 &     124 &       8 & 13.58 &  0.03 & 309 \\
 &     3.2 & 1550.77 & 2732.46 & 2734.07 & $<     20$ & \nodata & $< 13.01$  & \nodata &  \\
 0.76336 & \nodata & 1548.19 & 2729.36 & 2730.39 & $<     14$ & \nodata & $< 12.55$  & \nodata & 149 \\
 &   -16.6 & 1550.77 & 2733.90 & 2734.93 &      55 &       8 & 13.48 &  0.07 &  \\
 0.76376 & \nodata & 1548.19 & 2730.25 & 2731.55 & $<     17$ & \nodata & $<  0.30$  & \nodata & 133 \\
 &    21.4 & 1550.77 & 2734.79 & 2736.09 &     153 &       8 & 14.01 &  0.03 &  \\
 0.76620 & \nodata & 1548.19 & 2733.90 & 2734.93 &      55 &       8 & 13.18 &  0.07 & 276 \\
 &   -13.1 & 1550.77 & 2738.45 & 2739.48 & $<     14$ & \nodata & $<  0.30$  & \nodata &  \\
 0.76682 & \nodata & 1548.19 & 2734.79 & 2736.09 &     152 &       8 & 13.71 &  0.03 & 276 \\
 &    37.1 & 1550.77 & 2739.34 & 2740.64 & $<     16$ & \nodata & $< 12.89$  & \nodata &  \\
 0.76897 & \nodata & 1548.19 & 2738.11 & 2739.54 & $<     16$ & \nodata & $<  0.30$  & \nodata & 133 \\
 &    15.2 & 1550.77 & 2742.67 & 2744.10 &      93 &       8 & 13.71 &  0.04 &  \\
 0.77035 & \nodata & 1548.19 & 2740.17 & 2741.69 & $<     17$ & \nodata & $< 12.62$  & \nodata & 133 \\
 &    16.6 & 1550.77 & 2744.73 & 2746.25 &      82 &       8 & 13.65 &  0.05 &  \\
 0.77120 & \nodata & 1548.19 & 2741.51 & 2742.63 & $<     15$ & \nodata & $<  0.30$  & \nodata & 133 \\
 &   -14.0 & 1550.77 & 2746.07 & 2747.19 &      26 &       7 & 13.13 &  0.12 &  \\
 0.77200 & \nodata & 1548.19 & 2742.67 & 2744.10 &      93 &       8 & 13.40 &  0.04 & 279 \\
 &   -23.4 & 1550.77 & 2747.23 & 2748.66 & $<     15$ & \nodata & $< 12.89$  & \nodata &  \\
 0.77339 & \nodata & 1548.19 & 2744.73 & 2746.25 &      82 &       8 & 13.35 &  0.05 & 261 \\
 &    27.7 & 1550.77 & 2749.29 & 2750.82 & $<     15$ & \nodata & $< 12.89$  & \nodata &  \\
 0.77407 & \nodata & 1548.19 & 2746.07 & 2747.19 &      26 &       7 & 12.83 &  0.12 & 324 \\
 &   -18.6 & 1550.77 & 2750.64 & 2751.76 & $<     13$ & \nodata & $< 12.82$  & \nodata &  \\
 0.77481 & \nodata & 1548.19 & 2747.24 & 2748.23 &      23 &       6 & 12.77 &  0.12 & 373 \\
 &    -3.6 & 1550.77 & 2751.81 & 2752.80 & $<     12$ & \nodata & $< 12.79$  & \nodata &  \\
 0.77653 & \nodata & 1548.19 & 2748.28 & 2751.29 & $<     22$ & \nodata & $<  0.30$  & \nodata & 149 \\
 &   -84.3 & 1550.77 & 2752.85 & 2755.87 &     219 &      10 & 14.11 &  0.02 &  \\
 0.77752 & \nodata & 1548.19 & 2751.11 & 2752.55 & $<     15$ & \nodata & $< 12.56$  & \nodata & 132 \\
 &   -12.4 & 1550.77 & 2755.69 & 2757.13 &      82 &       7 & 13.64 &  0.04 &  \\
 0.77847 & \nodata & 1548.19 & 2752.91 & 2753.90 &      53 &       6 & 13.16 &  0.05 & 487 \\
 &    -1.9 & 1550.77 & 2757.49 & 2758.48 &      21 &       6 & 13.04 &  0.12 &  \\
 0.77898 & \nodata & 1548.19 & 2752.85 & 2755.87 &     219 &      10 & 13.80 &  0.02 & 389 \\
 &    65.2 & 1550.77 & 2757.43 & 2760.45 &     246 &      10 & 14.19 &  0.02 &  \\
 0.78040 & \nodata & 1548.19 & 2755.69 & 2757.13 &      82 &       7 & 13.34 &  0.04 & 277 \\
 &   -22.2 & 1550.77 & 2760.27 & 2761.71 & $<     15$ & \nodata & $< 12.86$  & \nodata &  \\
 0.78142 & \nodata & 1548.19 & 2757.49 & 2758.48 &      21 &       6 & 12.74 &  0.12 & 372 \\
 &     7.5 & 1550.77 & 2762.07 & 2763.07 & $<     12$ & \nodata & $< 12.79$  & \nodata &  \\
 0.78240 & \nodata & 1548.19 & 2758.52 & 2760.37 &     226 &       7 & 13.86 &  0.02 & 292 \\
 &    -6.4 & 1550.77 & 2763.11 & 2764.96 & $<     17$ & \nodata & $< 12.93$  & \nodata &  \\
 0.78539 & \nodata & 1548.19 & 2763.45 & 2764.58 & $<     13$ & \nodata & $< 12.53$  & \nodata & 183 \\
 &    -7.6 & 1550.77 & 2768.04 & 2769.18 &      36 &       7 & 13.28 &  0.09 &  \\
 0.78609 & \nodata & 1548.19 & 2764.53 & 2765.93 & $<     16$ & \nodata & $< 12.59$  & \nodata & 180 \\
 &     2.6 & 1550.77 & 2769.13 & 2770.53 &     245 &       8 & 14.29 &  0.02 &  \\
 0.78899 & \nodata & 1548.19 & 2767.92 & 2770.14 &     259 &      10 & 14.00 &  0.02 & 389 \\
 &   -37.8 & 1550.77 & 2772.52 & 2774.74 &     312 &       9 & 14.46 &  0.02 &  \\
 0.78901 & \nodata & 1548.19 & 2767.92 & 2770.53 &     275 &      11 & 14.02 &  0.02 & 388 \\
 &   -39.7 & 1550.77 & 2772.52 & 2775.14 &     317 &      10 & 14.47 &  0.02 &  \\
 0.79163 & \nodata & 1548.19 & 2770.72 & 2774.84 &     347 &      14 & 14.19 &  0.02 & 389 \\
 &  -112.0 & 1550.77 & 2775.33 & 2779.46 &     396 &      12 & 14.36 &  0.01 &  \\
 0.79394 & \nodata & 1548.19 & 2775.33 & 2779.46 &     395 &      12 & 14.06 &  0.01 & 293 \\
 &     4.0 & 1550.77 & 2779.95 & 2784.08 & $<     26$ & \nodata & $< 13.11$  & \nodata &  \\
 0.79582 & \nodata & 1548.19 & 2779.52 & 2780.97 & $<     15$ & \nodata & $< 12.58$  & \nodata & 164 \\
 &     4.6 & 1550.77 & 2784.14 & 2785.59 &      75 &       7 & 13.62 &  0.04 &  \\
 0.79644 & \nodata & 1548.19 & 2780.88 & 2781.65 & $<     12$ & \nodata & $< 12.47$  & \nodata & 164 \\
 &     7.3 & 1550.77 & 2785.50 & 2786.28 &      24 &       5 & 13.10 &  0.09 &  \\
 0.79752 & \nodata & 1548.19 & 2782.15 & 2783.47 & $<     15$ & \nodata & $< 12.56$  & \nodata & 148 \\
 &   -11.0 & 1550.77 & 2786.78 & 2788.10 &     100 &       6 & 13.76 &  0.03 &  \\
 0.79883 & \nodata & 1548.19 & 2784.14 & 2785.59 &      75 &       7 & 13.32 &  0.04 & 309 \\
 &     0.8 & 1550.77 & 2788.77 & 2790.23 & $<     13$ & \nodata & $< 12.82$  & \nodata &  \\
 0.79943 & \nodata & 1548.19 & 2785.33 & 2786.61 &      24 &       6 & 12.81 &  0.11 & 407 \\
 &    13.6 & 1550.77 & 2789.97 & 2791.24 &      42 &       6 & 13.33 &  0.06 &  \\
 0.80043 & \nodata & 1548.19 & 2786.70 & 2788.10 &     102 &       6 & 13.46 &  0.03 & 437 \\
 &    -6.9 & 1550.77 & 2791.33 & 2792.74 &     175 &       6 & 14.13 &  0.02 &  \\
 0.80322 & \nodata & 1548.19 & 2788.79 & 2792.44 &     220 &      10 & 13.90 &  0.02 & 388 \\
 &   -95.1 & 1550.77 & 2793.43 & 2797.08 &    1229 &       8 & $> 15.16$  & \nodata &  \\
 0.80322 & \nodata & 1548.19 & 2788.79 & 2792.66 &     218 &      10 & 13.90 &  0.02 & 405 \\
 &   -95.1 & 1550.77 & 2793.43 & 2797.30 &    1231 &       8 & $> 15.16$  & \nodata &  \\
 0.80564 & \nodata & 1548.19 & 2793.43 & 2797.08 &    1227 &       8 & $> 14.86$  & \nodata & 404 \\
 &   125.4 & 1550.77 & 2798.08 & 2801.74 &      49 &      10 & 13.49 &  0.07 &  \\
 0.80618 & \nodata & 1548.19 & 2796.09 & 2799.61 &     275 &       9 & $> 14.25$  & \nodata & 405 \\
 &   202.6 & 1550.77 & 2800.74 & 2804.26 &     938 &       8 & $> 15.03$  & \nodata &  \\
 0.81041 & \nodata & 1548.19 & 2800.74 & 2804.26 &     936 &       8 & $> 14.73$  & \nodata & 421 \\
 &    -5.3 & 1550.77 & 2805.40 & 2808.93 &      55 &      10 & 13.48 &  0.08 &  \\
 0.81348 & \nodata & 1548.19 & 2806.57 & 2808.16 &      47 &       7 & 13.12 &  0.06 & 453 \\
 &   -42.2 & 1550.77 & 2811.23 & 2812.83 &      45 &       6 & 13.37 &  0.06 &  \\
 0.81430 & \nodata & 1548.19 & 2808.45 & 2809.64 & $<     13$ & \nodata & $<  0.30$  & \nodata & 133 \\
 &    19.2 & 1550.77 & 2813.12 & 2814.31 &      23 &       5 & 13.06 &  0.10 &  \\
 0.81515 & \nodata & 1548.19 & 2809.64 & 2810.69 & $<     12$ & \nodata & $< 12.49$  & \nodata & 180 \\
 &    -5.2 & 1550.77 & 2814.31 & 2815.37 &      90 &       5 & 13.81 &  0.02 &  \\
 0.81617 & \nodata & 1548.19 & 2811.23 & 2812.38 &      40 &       5 & 13.02 &  0.06 & 358 \\
 &     0.3 & 1550.77 & 2815.91 & 2817.06 & $<      9$ & \nodata & $< 12.68$  & \nodata &  \\
 0.81743 & \nodata & 1548.19 & 2813.12 & 2814.31 &      23 &       5 & 12.76 &  0.10 & 375 \\
 &    -1.0 & 1550.77 & 2817.80 & 2818.99 & $<     10$ & \nodata & $< 12.68$  & \nodata &  \\
 0.81814 & \nodata & 1548.19 & 2814.31 & 2815.37 &      90 &       5 & 13.51 &  0.02 & 501 \\
 &     0.5 & 1550.77 & 2818.99 & 2820.05 &      69 &       5 & 13.63 &  0.03 &  \\
 0.81906 & \nodata & 1548.19 & 2815.79 & 2816.81 & $<      9$ & \nodata & $< 12.35$  & \nodata & 164 \\
 &     3.3 & 1550.77 & 2820.48 & 2821.49 &      21 &       4 & 13.04 &  0.09 &  \\
 0.82116 & \nodata & 1548.19 & 2819.00 & 2820.02 &      68 &       5 & 13.32 &  0.03 & 293 \\
 &     2.6 & 1550.77 & 2823.69 & 2824.71 & $<      8$ & \nodata & $<  0.30$  & \nodata &  \\
 0.82213 & \nodata & 1548.19 & 2820.48 & 2821.87 &      19 &       5 & 12.70 &  0.11 & 452 \\
 &    37.3 & 1550.77 & 2825.17 & 2826.56 &      14 &       4 & 12.86 &  0.13 &  \\
 0.82543 & \nodata & 1548.19 & 2825.59 & 2826.85 &      17 &       4 & 12.64 &  0.10 & 485 \\
 &     9.6 & 1550.77 & 2830.29 & 2831.55 &      20 &       4 & 13.02 &  0.07 &  \\
 0.82853 & \nodata & 1548.19 & 2830.31 & 2831.55 &      20 &       4 & 12.72 &  0.07 & 277 \\
 &    24.7 & 1550.77 & 2835.01 & 2836.26 & $<      7$ & \nodata & $< 12.52$  & \nodata &  \\
 0.83391 & \nodata & 1548.19 & 2838.05 & 2839.81 & $<      8$ & \nodata & $< 12.30$  & \nodata & 141 \\
 &   -20.2 & 1550.77 & 2842.77 & 2844.53 &      66 &       4 & 13.53 &  0.04 &  \\
 0.83514 & \nodata & 1548.19 & 2839.62 & 2842.69 &      26 &       6 & 12.83 &  0.09 & 445 \\
 &    -6.6 & 1550.77 & 2844.35 & 2847.41 &     232 &       6 & 14.12 &  0.01 &  \\
 0.83684 & \nodata & 1548.19 & 2842.77 & 2844.53 &      66 &       4 & 13.23 &  0.04 & 269 \\
 &    16.4 & 1550.77 & 2847.50 & 2849.26 & $<     11$ & \nodata & $< 12.75$  & \nodata &  \\
 0.83816 & \nodata & 1548.19 & 2844.35 & 2847.41 &     231 &       6 & 13.82 &  0.01 & 413 \\
 &    89.9 & 1550.77 & 2849.08 & 2852.15 &      73 &       8 & 13.61 &  0.04 &  \\
 0.83869 & \nodata & 1548.19 & 2846.08 & 2848.63 &     102 &       6 & 13.45 &  0.03 & 397 \\
 &   107.0 & 1550.77 & 2850.81 & 2853.37 &     355 &       6 & 14.46 &  0.01 &  \\
 0.84240 & \nodata & 1548.19 & 2850.81 & 2853.37 &     355 &       6 & 14.16 &  0.01 & 269 \\
 &   -20.0 & 1550.77 & 2855.55 & 2858.12 & $<     14$ & \nodata & $<  0.30$  & \nodata &  \\
 0.84572 & \nodata & 1548.19 & 2857.02 & 2858.23 & $<     10$ & \nodata & $< 12.41$  & \nodata & 173 \\
 &     5.9 & 1550.77 & 2861.77 & 2862.99 &      35 &       5 & 13.26 &  0.07 &  \\
 0.84660 & \nodata & 1548.19 & 2858.05 & 2859.68 & $<     13$ & \nodata & $<  0.30$  & \nodata & 173 \\
 &    -3.5 & 1550.77 & 2862.80 & 2864.44 &      74 &       6 & 13.60 &  0.04 &  \\
 0.84883 & \nodata & 1548.19 & 2861.77 & 2862.99 &      35 &       5 & 12.96 &  0.07 & 269 \\
 &    15.4 & 1550.77 & 2866.53 & 2867.75 & $<     11$ & \nodata & $<  0.30$  & \nodata &  \\
 0.84965 & \nodata & 1548.19 & 2862.80 & 2864.44 &      74 &       6 & 13.30 &  0.04 & 285 \\
 &    13.8 & 1550.77 & 2867.56 & 2869.20 & $<     12$ & \nodata & $<  0.30$  & \nodata &  \\
 0.87596 & \nodata & 1548.19 & 2903.78 & 2904.77 & $<     12$ & \nodata & $<  0.30$  & \nodata & 173 \\
 &    -8.7 & 1550.77 & 2908.61 & 2909.61 &      24 &       6 & 13.09 &  0.10 &  \\
 0.87655 & \nodata & 1548.19 & 2904.92 & 2905.58 & $<     10$ & \nodata & $< 12.38$  & \nodata & 188 \\
 &    -0.6 & 1550.77 & 2909.75 & 2910.41 &      16 &       5 & 12.91 &  0.13 &  \\
 0.87902 & \nodata & 1548.19 & 2908.61 & 2909.61 &      24 &       6 & 12.79 &  0.10 & 285 \\
 &    13.4 & 1550.77 & 2913.45 & 2914.45 & $<     12$ & \nodata & $<  0.30$  & \nodata &  \\
 0.87967 & \nodata & 1548.19 & 2909.75 & 2910.41 &      16 &       5 & 12.61 &  0.13 & 367 \\
 &    -3.8 & 1550.77 & 2914.59 & 2915.25 & $<     10$ & \nodata & $< 12.69$  & \nodata &  \\
 0.90251 & \nodata & 1548.19 & 2944.66 & 2945.96 & $<     19$ & \nodata & $<  0.30$  & \nodata & 141 \\
 &   -11.0 & 1550.77 & 2949.56 & 2950.86 &     196 &       8 & 14.34 &  0.04 &  \\
 0.90561 & \nodata & 1548.19 & 2949.56 & 2950.92 &     198 &       8 & 14.04 &  0.04 & 509 \\
 &    -1.0 & 1550.77 & 2954.46 & 2955.82 &     167 &       8 & 14.21 &  0.03 &  \\
 0.90819 & \nodata & 1548.19 & 2953.86 & 2954.82 & $<     15$ & \nodata & $< 12.57$  & \nodata & 157 \\
 &    11.7 & 1550.77 & 2958.77 & 2959.74 &      34 &       7 & 13.27 &  0.09 &  \\
 0.90877 & \nodata & 1548.19 & 2954.57 & 2955.82 &     166 &       8 & 13.90 &  0.03 & 332 \\
 &    17.2 & 1550.77 & 2959.48 & 2960.74 & $<     17$ & \nodata & $< 12.94$  & \nodata &  \\
 0.90926 & \nodata & 1548.19 & 2955.50 & 2956.51 & $<     15$ & \nodata & $< 12.58$  & \nodata & 141 \\
 &    10.1 & 1550.77 & 2960.41 & 2961.43 &      24 &       8 & 13.10 &  0.14 &  \\
 0.91144 & \nodata & 1548.19 & 2958.77 & 2959.74 &      34 &       7 & 12.96 &  0.09 & 383 \\
 &    -2.8 & 1550.77 & 2963.69 & 2964.66 & $<     17$ & \nodata & $< 12.92$  & \nodata &  \\
 0.91250 & \nodata & 1548.19 & 2960.41 & 2961.43 &      24 &       8 & 12.80 &  0.14 & 317 \\
 &    -7.6 & 1550.77 & 2965.34 & 2966.36 & $<     17$ & \nodata & $<  0.30$  & \nodata &  \\
 0.94364 & \nodata & 1548.19 & 3008.58 & 3009.52 & $<     20$ & \nodata & 12.92 &  0.14 & 207 \\
 &   -15.7 & 1550.77 & 3013.59 & 3014.52 &      42 &      12 & 13.35 &  0.12 &  \\
 0.94677 & \nodata & 1548.19 & 3013.59 & 3014.52 &      42 &      12 & 13.05 &  0.12 & 367 \\
 &    -6.3 & 1550.77 & 3018.60 & 3019.53 & $<     29$ & \nodata & $< 13.18$  & \nodata &  \\
 0.94928 & \nodata & 1548.19 & 3016.11 & 3018.77 & $<     45$ & \nodata & $< 13.06$  & \nodata & 157 \\
 &   -41.6 & 1550.77 & 3021.12 & 3023.79 &     532 &      20 & 14.58 &  0.02 &  \\
 0.95226 & \nodata & 1548.19 & 3021.12 & 3023.79 &     532 &      20 & 14.28 &  0.02 & 287 \\
 &   -20.3 & 1550.77 & 3026.15 & 3028.82 & $<     49$ & \nodata & $< 13.40$  & \nodata &  \\
 0.95928 & \nodata & 1548.19 & 3032.80 & 3034.04 & $<     28$ & \nodata & $< 12.86$  & \nodata & 189 \\
 &     4.7 & 1550.77 & 3037.85 & 3039.09 &      97 &      13 & 13.77 &  0.06 &  \\
 0.96257 & \nodata & 1548.19 & 3037.85 & 3039.09 &      97 &      13 & 13.47 &  0.06 & 269 \\
 &   -20.8 & 1550.77 & 3042.90 & 3044.14 & $<     26$ & \nodata & $<  0.30$  & \nodata &  \\
 0.97716 & \nodata & 1548.19 & 3060.42 & 3061.57 & $<     35$ & \nodata & $< 12.95$  & \nodata & 189 \\
 &     2.8 & 1550.77 & 3065.51 & 3066.66 &      79 &      22 & 13.69 &  0.12 &  \\
 0.97825 & \nodata & 1548.19 & 3062.22 & 3063.02 & $<     32$ & \nodata & $< 12.95$  & \nodata & 191 \\
 &    -4.0 & 1550.77 & 3067.31 & 3068.11 &      64 &      21 & $< 13.42$  & \nodata &  \\
 0.98046 & \nodata & 1548.19 & 3065.51 & 3066.66 &      79 &      22 & 13.39 &  0.12 & 269 \\
 &   -25.5 & 1550.77 & 3070.61 & 3071.76 & $<     49$ & \nodata & $< 13.45$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{HS1700+6416 ($\zem=2.736$)} \\[1ex]
\hline
 0.00151 & \nodata & 1548.19 & 1550.40 & 1550.68 & $<    200$ & \nodata & $< 14.04$  & \nodata & 163 \\
 &     1.3 & 1550.77 & 1552.98 & 1553.26 &     256 &      70 & $> 14.10$\tablenotemark{a} & \nodata &  \\
 0.00318 & \nodata & 1548.19 & 1552.98 & 1553.26 &     255 &      69 & $> 13.80$\tablenotemark{a} & \nodata & 290 \\
 &    -4.1 & 1550.77 & 1555.56 & 1555.84 & $<    138$ & \nodata & $< 14.22$  & \nodata &  \\
 0.00336 & \nodata & 1548.19 & 1553.26 & 1553.65 & $<    200$ & \nodata & $< 14.02$  & \nodata & 128 \\
 &    10.5 & 1550.77 & 1555.85 & 1556.23 &     296 &      73 & $> 14.16$\tablenotemark{a} & \nodata &  \\
 0.00388 & \nodata & 1548.19 & 1554.03 & 1554.35 & $<    176$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -6.5 & 1550.77 & 1556.61 & 1556.93 &     191 &      61 & $> 13.97$\tablenotemark{a} & \nodata &  \\
 0.00507 & \nodata & 1548.19 & 1555.85 & 1556.23 &     295 &      73 & $> 13.86$\tablenotemark{a} & \nodata & 289 \\
 &     5.1 & 1550.77 & 1558.43 & 1558.82 & $<    164$ & \nodata & $< 14.14$  & \nodata &  \\
 0.00553 & \nodata & 1548.19 & 1556.61 & 1556.93 &     191 &      61 & $> 13.67$\tablenotemark{a} & \nodata & 288 \\
 &    -0.8 & 1550.77 & 1559.20 & 1559.52 & $<    137$ & \nodata & $< 14.24$  & \nodata &  \\
 0.00882 & \nodata & 1548.19 & 1561.63 & 1562.00 & $<    162$ & \nodata & $< 13.84$  & \nodata & 176 \\
 &    -7.8 & 1550.77 & 1564.23 & 1564.60 &     218 &      70 & $> 14.03$\tablenotemark{a} & \nodata &  \\
 0.00922 & \nodata & 1548.19 & 1562.37 & 1562.64 & $<    109$ & \nodata & $< 13.99$  & \nodata & 162 \\
 &     3.2 & 1550.77 & 1564.97 & 1565.24 &     186 &      46 & $> 13.96$\tablenotemark{a} & \nodata &  \\
 0.01047 & \nodata & 1548.19 & 1564.23 & 1564.60 &     218 &      70 & $> 13.73$\tablenotemark{a} & \nodata & 290 \\
 &     2.8 & 1550.77 & 1566.83 & 1567.20 & $<    235$ & \nodata & $< 14.44$  & \nodata &  \\
 0.01091 & \nodata & 1548.19 & 1564.97 & 1565.24 &     185 &      46 & $> 13.66$\tablenotemark{a} & \nodata & 290 \\
 &    -1.7 & 1550.77 & 1567.57 & 1567.84 & $<    198$ & \nodata & $< 14.28$  & \nodata &  \\
 0.01274 & \nodata & 1548.19 & 1567.68 & 1568.11 & $<    229$ & \nodata & $< 14.12$  & \nodata & 226 \\
 &    -1.9 & 1550.77 & 1570.28 & 1570.72 &     275 &      77 & $> 14.13$\tablenotemark{a} & \nodata &  \\
 0.01442 & \nodata & 1548.19 & 1570.28 & 1570.72 &     275 &      77 & $> 13.83$\tablenotemark{a} & \nodata & 291 \\
 &     5.7 & 1550.77 & 1572.90 & 1573.34 & $<    159$ & \nodata & $< 14.32$  & \nodata &  \\
 0.01528 & \nodata & 1548.19 & 1571.38 & 1572.12 & $<    217$ & \nodata & $< 14.06$  & \nodata & 128 \\
 &   -20.1 & 1550.77 & 1574.00 & 1574.74 &     558 &      75 & $> 14.44$\tablenotemark{a} & \nodata &  \\
 0.01656 & \nodata & 1548.19 & 1573.44 & 1574.13 & $<    173$ & \nodata & $< 14.12$  & \nodata & 147 \\
 &   -12.6 & 1550.77 & 1576.06 & 1576.75 &     407 &      66 & $> 14.30$\tablenotemark{a} & \nodata &  \\
 0.01690 & \nodata & 1548.19 & 1574.00 & 1574.74 &     557 &      75 & $> 14.14$\tablenotemark{a} & \nodata & 483 \\
 &     5.9 & 1550.77 & 1576.61 & 1577.36 &     314 &      71 & $> 14.19$\tablenotemark{a} & \nodata &  \\
 0.01829 & \nodata & 1548.19 & 1576.06 & 1577.11 &     530 &      82 & $> 14.47$  & \nodata & 451 \\
 &    22.8 & 1550.77 & 1578.68 & 1579.73 &     517 &     105 & $> 14.41$\tablenotemark{a} & \nodata &  \\
 0.02014 & \nodata & 1548.19 & 1578.97 & 1579.73 &     424 &      87 & $> 14.02$\tablenotemark{a} & \nodata & 338 \\
 &   -10.4 & 1550.77 & 1581.59 & 1582.36 & $<    195$ & \nodata & $< 14.52$  & \nodata &  \\
 0.02098 & \nodata & 1548.19 & 1580.55 & 1580.82 & $<    108$ & \nodata & $< 13.75$  & \nodata & 160 \\
 &    -2.2 & 1550.77 & 1583.17 & 1583.45 &     242 &      76 & $> 14.08$\tablenotemark{a} & \nodata &  \\
 0.02190 & \nodata & 1548.19 & 1581.99 & 1582.26 &     175 &      49 & $> 13.63$\tablenotemark{a} & \nodata & 258 \\
 &    14.4 & 1550.77 & 1584.62 & 1584.89 & $<    142$ & \nodata & $< 14.15$  & \nodata &  \\
 0.02272 & \nodata & 1548.19 & 1583.17 & 1583.60 & $<    188$ & \nodata & $< 14.17$  & \nodata & 226 \\
 &     8.4 & 1550.77 & 1585.81 & 1586.24 &     253 &      68 & $> 14.10$\tablenotemark{a} & \nodata &  \\
 0.02445 & \nodata & 1548.19 & 1585.88 & 1586.24 &     287 &      59 & $> 13.85$\tablenotemark{a} & \nodata & 305 \\
 &    -9.8 & 1550.77 & 1588.52 & 1588.87 & $<    148$ & \nodata & $< 14.15$  & \nodata &  \\
 0.02514 & \nodata & 1548.19 & 1586.90 & 1587.33 & $<    153$ & \nodata & $< 14.02$  & \nodata & 162 \\
 &    -0.2 & 1550.77 & 1589.54 & 1589.97 &     289 &      59 & $> 14.15$\tablenotemark{a} & \nodata &  \\
 0.02684 & \nodata & 1548.19 & 1588.96 & 1590.96 &     491 &     151 & $> 14.08$\tablenotemark{a} & \nodata & 386 \\
 &    37.5 & 1550.77 & 1591.61 & 1593.60 &    1364 &     116 & $> 15.13$  & \nodata &  \\
 0.02868 & \nodata & 1548.19 & 1591.61 & 1593.60 &    1362 &     116 & $> 14.83$  & \nodata & 273 \\
 &   -12.4 & 1550.77 & 1594.25 & 1596.25 & $<    345$ & \nodata & $< 14.63$  & \nodata &  \\
 0.03027 & \nodata & 1548.19 & 1594.77 & 1595.33 &     371 &      76 & $> 13.96$\tablenotemark{a} & \nodata & 354 \\
 &    -1.1 & 1550.77 & 1597.42 & 1597.99 & $<    192$ & \nodata & $< 14.45$  & \nodata &  \\
 0.03053 & \nodata & 1548.19 & 1595.27 & 1595.56 & $<    138$ & \nodata & $< 13.91$  & \nodata & 128 \\
 &   -10.8 & 1550.77 & 1597.92 & 1598.21 &     231 &      57 & $> 14.06$\tablenotemark{a} & \nodata &  \\
 0.03221 & \nodata & 1548.19 & 1597.92 & 1598.21 &     231 &      57 & $> 13.76$\tablenotemark{a} & \nodata & 289 \\
 &    -4.1 & 1550.77 & 1600.58 & 1600.87 & $<    202$ & \nodata & $< 14.31$  & \nodata &  \\
 0.03355 & \nodata & 1548.19 & 1599.96 & 1600.31 & $<    198$ & \nodata & $< 14.07$  & \nodata & 163 \\
 &    -0.8 & 1550.77 & 1602.62 & 1602.97 &     403 &      92 & $> 14.30$\tablenotemark{a} & \nodata &  \\
 0.03527 & \nodata & 1548.19 & 1602.62 & 1602.97 &     403 &      92 & $> 14.00$\tablenotemark{a} & \nodata & 289 \\
 &    -1.1 & 1550.77 & 1605.29 & 1605.63 & $<    184$ & \nodata & $< 14.22$  & \nodata &  \\
 0.03646 & \nodata & 1548.19 & 1604.53 & 1604.90 & $<    180$ & \nodata & $<  0.30$  & \nodata & 145 \\
 &    12.5 & 1550.77 & 1607.20 & 1607.57 &     300 &      68 & $> 14.17$\tablenotemark{a} & \nodata &  \\
 0.03708 & \nodata & 1548.19 & 1605.31 & 1605.88 & $<    227$ & \nodata & $< 13.96$  & \nodata & 176 \\
 &    -6.4 & 1550.77 & 1607.98 & 1608.55 &     398 &      77 & $> 14.29$\tablenotemark{a} & \nodata &  \\
 0.03823 & \nodata & 1548.19 & 1607.20 & 1607.57 &     300 &      68 & $> 13.87$\tablenotemark{a} & \nodata & 256 \\
 &    10.8 & 1550.77 & 1609.88 & 1610.24 & $<    127$ & \nodata & $< 14.17$  & \nodata &  \\
 0.03879 & \nodata & 1548.19 & 1607.98 & 1608.60 &     353 &      82 & $> 13.94$\tablenotemark{a} & \nodata & 483 \\
 &     7.9 & 1550.77 & 1610.65 & 1611.28 &     289 &      72 & $> 14.15$\tablenotemark{a} & \nodata &  \\
 0.03915 & \nodata & 1548.19 & 1608.53 & 1608.98 & $<    154$ & \nodata & $< 13.86$  & \nodata & 161 \\
 &    -9.8 & 1550.77 & 1611.21 & 1611.66 &     324 &      58 & $> 14.20$\tablenotemark{a} & \nodata &  \\
 0.03935 & \nodata & 1548.19 & 1608.91 & 1609.43 & $<    176$ & \nodata & $<  0.30$  & \nodata & 176 \\
 &     7.5 & 1550.77 & 1611.59 & 1612.11 &     280 &      63 & $> 14.14$\tablenotemark{a} & \nodata &  \\
 0.04062 & \nodata & 1548.19 & 1610.86 & 1611.28 &     181 &      56 & $> 13.65$\tablenotemark{a} & \nodata & 256 \\
 &   -28.4 & 1550.77 & 1613.54 & 1613.96 & $<    160$ & \nodata & $< 14.22$  & \nodata &  \\
 0.04084 & \nodata & 1548.19 & 1611.21 & 1611.66 &     324 &      58 & $> 13.90$\tablenotemark{a} & \nodata & 259 \\
 &    10.6 & 1550.77 & 1613.89 & 1614.34 & $<    138$ & \nodata & $< 14.31$  & \nodata &  \\
 0.04111 & \nodata & 1548.19 & 1611.59 & 1612.11 &     279 &      63 & $> 13.84$\tablenotemark{a} & \nodata & 483 \\
 &    -0.4 & 1550.77 & 1614.27 & 1614.79 &     236 &      61 & $> 14.07$\tablenotemark{a} & \nodata &  \\
 0.04144 & \nodata & 1548.19 & 1612.14 & 1612.58 & $<    139$ & \nodata & $< 13.76$  & \nodata & 163 \\
 &     4.0 & 1550.77 & 1614.83 & 1615.26 &     283 &      63 & $> 14.14$\tablenotemark{a} & \nodata &  \\
 0.04282 & \nodata & 1548.19 & 1614.31 & 1614.67 &     219 &      50 & $> 13.73$\tablenotemark{a} & \nodata & 355 \\
 &    -0.5 & 1550.77 & 1616.99 & 1617.36 & $<    189$ & \nodata & $< 14.43$  & \nodata &  \\
 0.04319 & \nodata & 1548.19 & 1614.83 & 1615.26 &     282 &      63 & $> 13.84$\tablenotemark{a} & \nodata & 289 \\
 &    -8.5 & 1550.77 & 1617.51 & 1617.95 & $<    231$ & \nodata & $<  0.30$  & \nodata &  \\
 0.04640 & \nodata & 1548.19 & 1619.82 & 1620.24 & $<    186$ & \nodata & $< 14.13$  & \nodata & 226 \\
 &    -0.4 & 1550.77 & 1622.52 & 1622.94 &     260 &      62 & $> 14.11$\tablenotemark{a} & \nodata &  \\
 0.04814 & \nodata & 1548.19 & 1622.52 & 1622.94 &     260 &      62 & $> 13.81$\tablenotemark{a} & \nodata & 288 \\
 &     9.0 & 1550.77 & 1625.22 & 1625.64 & $<    142$ & \nodata & $< 14.15$  & \nodata &  \\
 0.04898 & \nodata & 1548.19 & 1623.86 & 1624.24 & $<    143$ & \nodata & $< 13.87$  & \nodata & 160 \\
 &     6.4 & 1550.77 & 1626.56 & 1626.95 &     212 &      57 & $> 14.02$\tablenotemark{a} & \nodata &  \\
 0.05075 & \nodata & 1548.19 & 1626.56 & 1626.95 &     211 &      56 & $> 13.72$\tablenotemark{a} & \nodata & 371 \\
 &     7.1 & 1550.77 & 1629.27 & 1629.65 & $<    127$ & \nodata & $< 14.17$  & \nodata &  \\
 0.05445 & \nodata & 1548.19 & 1632.42 & 1632.70 & $<    147$ & \nodata & $< 13.92$  & \nodata & 130 \\
 &    13.8 & 1550.77 & 1635.14 & 1635.42 &     238 &      77 & $> 14.07$\tablenotemark{a} & \nodata &  \\
 0.05625 & \nodata & 1548.19 & 1635.14 & 1635.42 &     237 &      77 & $> 13.77$\tablenotemark{a} & \nodata & 304 \\
 &     1.7 & 1550.77 & 1637.86 & 1638.14 & $<    156$ & \nodata & $< 14.23$  & \nodata &  \\
 0.06220 & \nodata & 1548.19 & 1644.27 & 1644.71 & $<    118$ & \nodata & $< 13.80$  & \nodata & 178 \\
 &    -1.6 & 1550.77 & 1647.00 & 1647.44 &     374 &      62 & $> 14.27$\tablenotemark{a} & \nodata &  \\
 0.06396 & \nodata & 1548.19 & 1647.00 & 1647.44 &     373 &      62 & $> 13.96$\tablenotemark{a} & \nodata & 339 \\
 &   -13.9 & 1550.77 & 1649.74 & 1650.18 & $<    170$ & \nodata & $< 14.38$  & \nodata &  \\
 0.07211 & \nodata & 1548.19 & 1659.62 & 1660.04 & $<    176$ & \nodata & $< 14.02$  & \nodata & 162 \\
 &    -1.6 & 1550.77 & 1662.38 & 1662.80 &     330 &      67 & $> 14.21$\tablenotemark{a} & \nodata &  \\
 0.07363 & \nodata & 1548.19 & 1662.00 & 1662.36 & $<    132$ & \nodata & $< 13.85$  & \nodata & 160 \\
 &    -2.3 & 1550.77 & 1664.77 & 1665.13 &     230 &      65 & $> 14.06$\tablenotemark{a} & \nodata &  \\
 0.07389 & \nodata & 1548.19 & 1662.38 & 1662.80 &     330 &      67 & $> 13.91$\tablenotemark{a} & \nodata & 354 \\
 &    -1.4 & 1550.77 & 1665.14 & 1665.57 & $<    136$ & \nodata & $< 14.28$  & \nodata &  \\
 0.07541 & \nodata & 1548.19 & 1664.77 & 1665.13 &     230 &      65 & $> 13.75$\tablenotemark{a} & \nodata & 290 \\
 &    -5.8 & 1550.77 & 1667.54 & 1667.89 & $<    147$ & \nodata & $< 14.24$  & \nodata &  \\
 0.07676 & \nodata & 1548.19 & 1666.91 & 1667.24 & $<    147$ & \nodata & $< 13.90$  & \nodata & 178 \\
 &     4.4 & 1550.77 & 1669.69 & 1670.01 &     230 &      75 & $> 14.05$\tablenotemark{a} & \nodata &  \\
 0.07736 & \nodata & 1548.19 & 1667.86 & 1668.17 & $<    141$ & \nodata & $< 13.83$  & \nodata & 146 \\
 &    10.4 & 1550.77 & 1670.64 & 1670.94 &     288 &      68 & $> 14.15$\tablenotemark{a} & \nodata &  \\
 0.07800 & \nodata & 1548.19 & 1668.83 & 1669.04 & $<    127$ & \nodata & $< 13.91$  & \nodata & 161 \\
 &    -3.9 & 1550.77 & 1671.61 & 1671.82 &      17 &       0 & $>  0.00$  & \nodata &  \\
 0.07857 & \nodata & 1548.19 & 1669.69 & 1670.01 &     229 &      75 & $> 13.75$\tablenotemark{a} & \nodata & 257 \\
 &    11.8 & 1550.77 & 1672.46 & 1672.79 & $<    229$ & \nodata & $<  0.30$  & \nodata &  \\
 0.07900 & \nodata & 1548.19 & 1670.33 & 1670.62 & $<    147$ & \nodata & $< 14.10$  & \nodata & 179 \\
 &    -4.7 & 1550.77 & 1673.11 & 1673.40 &     290 &      90 & $> 14.10$  & \nodata &  \\
 0.07919 & \nodata & 1548.19 & 1670.64 & 1670.94 &     288 &      68 & $> 13.85$\tablenotemark{a} & \nodata & 307 \\
 &     0.2 & 1550.77 & 1673.42 & 1673.72 & $<    221$ & \nodata & $< 14.33$  & \nodata &  \\
 0.07978 & \nodata & 1548.19 & 1671.61 & 1671.82 &      17 &       0 & $>  0.00$  & \nodata & 273 \\
 &     3.7 & 1550.77 & 1674.39 & 1674.60 & $<    159$ & \nodata & $< 14.19$\tablenotemark{a} & \nodata &  \\
 0.08077 & \nodata & 1548.19 & 1673.11 & 1673.40 &     289 &      90 & $> 13.80$  & \nodata & 371 \\
 &    -1.5 & 1550.77 & 1675.90 & 1676.18 & $<    154$ & \nodata & $< 14.40$  & \nodata &  \\
 0.08465 & \nodata & 1548.19 & 1678.98 & 1679.52 & $<    206$ & \nodata & $< 14.02$  & \nodata & 160 \\
 &     6.2 & 1550.77 & 1681.77 & 1682.31 &     388 &      84 & $> 14.28$\tablenotemark{a} & \nodata &  \\
 0.08488 & \nodata & 1548.19 & 1679.44 & 1679.77 & $<    161$ & \nodata & $< 13.98$  & \nodata & 163 \\
 &    -5.8 & 1550.77 & 1682.24 & 1682.56 &     247 &      64 & $> 14.09$\tablenotemark{a} & \nodata &  \\
 0.08648 & \nodata & 1548.19 & 1681.77 & 1682.31 &     387 &      84 & $> 13.98$\tablenotemark{a} & \nodata & 259 \\
 &   -14.8 & 1550.77 & 1684.57 & 1685.11 & $<    209$ & \nodata & $< 14.45$  & \nodata &  \\
 0.08667 & \nodata & 1548.19 & 1682.24 & 1682.56 &     247 &      63 & $> 13.79$\tablenotemark{a} & \nodata & 322 \\
 &    10.5 & 1550.77 & 1685.04 & 1685.36 & $<    162$ & \nodata & $< 14.37$  & \nodata &  \\
 0.08816 & \nodata & 1548.19 & 1684.52 & 1684.91 & $<    180$ & \nodata & $< 14.10$  & \nodata & 163 \\
 &     6.3 & 1550.77 & 1687.32 & 1687.72 &     319 &      87 & $> 14.20$\tablenotemark{a} & \nodata &  \\
 0.08999 & \nodata & 1548.19 & 1687.32 & 1687.72 &     318 &      87 & $> 13.90$\tablenotemark{a} & \nodata & 272 \\
 &   -33.7 & 1550.77 & 1690.12 & 1690.52 & $<     75$ & \nodata & $< 13.99$  & \nodata &  \\
 0.09119 & \nodata & 1548.19 & 1689.17 & 1689.51 & $<    213$ & \nodata & $< 13.94$  & \nodata & 162 \\
 &    -6.4 & 1550.77 & 1691.98 & 1692.32 &     361 &     112 & $> 14.18$  & \nodata &  \\
 0.09298 & \nodata & 1548.19 & 1691.98 & 1692.32 &     360 &     112 & $> 13.87$  & \nodata & 304 \\
 &     1.6 & 1550.77 & 1694.79 & 1695.14 & $<    199$ & \nodata & $<  0.30$  & \nodata &  \\
 0.09589 & \nodata & 1548.19 & 1696.07 & 1697.25 & $<    303$ & \nodata & $< 14.24$  & \nodata & 162 \\
 &     5.5 & 1550.77 & 1698.89 & 1700.07 &     922 &     107 & $> 14.66$\tablenotemark{a} & \nodata &  \\
 0.09712 & \nodata & 1548.19 & 1698.38 & 1698.71 & $<    155$ & \nodata & $< 13.93$  & \nodata & 179 \\
 &    -5.0 & 1550.77 & 1701.20 & 1701.53 &     211 &      59 & $> 14.02$\tablenotemark{a} & \nodata &  \\
 0.09773 & \nodata & 1548.19 & 1698.89 & 1700.07 &     920 &     107 & $> 14.36$\tablenotemark{a} & \nodata & 273 \\
 &   -10.7 & 1550.77 & 1701.71 & 1702.90 & $<    279$ & \nodata & $< 14.53$  & \nodata &  \\
 0.09892 & \nodata & 1548.19 & 1701.20 & 1701.53 &     211 &      59 & $> 13.72$\tablenotemark{a} & \nodata & 289 \\
 &     6.4 & 1550.77 & 1704.03 & 1704.36 & $<    158$ & \nodata & $< 14.27$  & \nodata &  \\
 0.09925 & \nodata & 1548.19 & 1701.59 & 1701.99 & $<    172$ & \nodata & $< 13.95$  & \nodata & 160 \\
 &    -8.5 & 1550.77 & 1704.42 & 1704.82 &     323 &      77 & $> 14.20$\tablenotemark{a} & \nodata &  \\
 0.10104 & \nodata & 1548.19 & 1704.42 & 1704.82 &     323 &      77 & $> 13.90$\tablenotemark{a} & \nodata & 288 \\
 &     4.1 & 1550.77 & 1707.25 & 1707.66 & $<    198$ & \nodata & $< 14.26$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{3C351 ($\zem=0.372$)} \\[1ex]
\hline
-0.00069 & \nodata & 1548.19 & 1546.90 & 1547.38 &      72 &      15 & 13.34 &  0.09 & 481 \\
 &     5.4 & 1550.77 & 1549.47 & 1549.96 &      85 &      21 & 13.73 &  0.11 &  \\
-0.00018 & \nodata & 1548.19 & 1547.38 & 1548.33 &     324 &      21 & 14.05 &  0.03 & 483 \\
 &     4.6 & 1550.77 & 1549.96 & 1550.91 &     181 &      28 & 14.07 &  0.07 &  \\
 0.00104 & \nodata & 1548.19 & 1549.64 & 1549.94 &      59 &      17 & 13.27 &  0.13 & 288 \\
 &    -0.4 & 1550.77 & 1552.22 & 1552.52 & $<     30$ & \nodata & $< 13.18$  & \nodata &  \\
 0.00151 & \nodata & 1548.19 & 1550.19 & 1550.87 &     178 &      23 & 13.76 &  0.07 & 257 \\
 &   -21.9 & 1550.77 & 1552.77 & 1553.45 & $<     43$ & \nodata & $<  0.30$  & \nodata &  \\
 0.00306 & \nodata & 1548.19 & 1552.82 & 1553.16 & $<     31$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     9.0 & 1550.77 & 1555.41 & 1555.74 &      47 &      13 & 13.43 &  0.12 &  \\
 0.00476 & \nodata & 1548.19 & 1555.41 & 1555.74 &      47 &      13 & 13.13 &  0.12 & 288 \\
 &    -7.4 & 1550.77 & 1557.99 & 1558.33 & $<     26$ & \nodata & $< 13.11$  & \nodata &  \\
 0.00641 & \nodata & 1548.19 & 1557.48 & 1558.72 & $<     49$ & \nodata & $<  0.30$  & \nodata & 161 \\
 &     6.3 & 1550.77 & 1560.07 & 1561.31 &     682 &      20 & $> 14.84$  & \nodata &  \\
 0.00777 & \nodata & 1548.19 & 1559.84 & 1560.36 &      53 &      16 & 13.25 &  0.11 & 387 \\
 &   -25.3 & 1550.77 & 1562.43 & 1562.95 &     115 &      16 & 13.84 &  0.07 &  \\
 0.00810 & \nodata & 1548.19 & 1560.07 & 1561.31 &     681 &      20 & $> 14.54$  & \nodata & 448 \\
 &   -20.6 & 1550.77 & 1562.66 & 1563.90 &     328 &      25 & 14.35 &  0.04 &  \\
 0.00937 & \nodata & 1548.19 & 1562.43 & 1562.95 &     115 &      16 & 13.54 &  0.07 & 293 \\
 &    -1.9 & 1550.77 & 1565.03 & 1565.55 & $<     43$ & \nodata & $< 13.34$  & \nodata &  \\
 0.00973 & \nodata & 1548.19 & 1562.90 & 1563.60 &     246 &      18 & 13.94 &  0.04 & 293 \\
 &     1.7 & 1550.77 & 1565.50 & 1566.21 & $<     57$ & \nodata & $<  0.30$  & \nodata &  \\
 0.01126 & \nodata & 1548.19 & 1565.50 & 1565.74 & $<     33$ & \nodata & $< 12.92$  & \nodata & 164 \\
 &    -1.3 & 1550.77 & 1568.11 & 1568.34 &      44 &      14 & $< 13.25$  & \nodata &  \\
 0.01150 & \nodata & 1548.19 & 1565.69 & 1566.28 & $<     53$ & \nodata & $<  0.30$  & \nodata & 180 \\
 &    -7.0 & 1550.77 & 1568.29 & 1568.88 &     250 &      19 & 14.32 &  0.06 &  \\
 0.01293 & \nodata & 1548.19 & 1568.11 & 1568.34 &      44 &      14 & $< 12.94$  & \nodata & 358 \\
 &     7.0 & 1550.77 & 1570.72 & 1570.95 & $<     25$ & \nodata & $< 13.12$  & \nodata &  \\
 0.01316 & \nodata & 1548.19 & 1568.29 & 1568.88 &     250 &      19 & 14.02 &  0.06 & 260 \\
 &   -23.1 & 1550.77 & 1570.90 & 1571.49 & $<     38$ & \nodata & $< 13.33$  & \nodata &  \\
 0.02518 & \nodata & 1548.19 & 1587.00 & 1587.37 & $<     34$ & \nodata & $< 12.96$  & \nodata & 165 \\
 &    -0.2 & 1550.77 & 1589.64 & 1590.01 &      57 &      15 & 13.56 &  0.11 &  \\
 0.02694 & \nodata & 1548.19 & 1589.64 & 1590.35 & $<     41$ & \nodata & 13.26 &  0.14 & 132 \\
 &    13.5 & 1550.77 & 1592.28 & 1593.00 &     186 &      19 & 14.15 &  0.05 &  \\
 0.02869 & \nodata & 1548.19 & 1592.32 & 1593.00 &     187 &      18 & 13.85 &  0.05 & 276 \\
 &   -19.2 & 1550.77 & 1594.96 & 1595.65 & $<     41$ & \nodata & $< 13.32$  & \nodata &  \\
 0.03196 & \nodata & 1548.19 & 1597.16 & 1598.53 & $<     64$ & \nodata & $<  0.30$  & \nodata & 149 \\
 &    25.8 & 1550.77 & 1599.82 & 1601.19 &     941 &      34 & $> 15.02$  & \nodata &  \\
 0.03376 & \nodata & 1548.19 & 1599.82 & 1601.19 &     940 &      34 & $> 14.72$  & \nodata & 261 \\
 &   -14.9 & 1550.77 & 1602.48 & 1603.85 & $<     68$ & \nodata & $< 13.54$  & \nodata &  \\
 0.03543 & \nodata & 1548.19 & 1602.69 & 1603.58 & $<     55$ & \nodata & $< 13.17$  & \nodata & 180 \\
 &     5.0 & 1550.77 & 1605.35 & 1606.25 &     479 &      20 & $> 14.77$  & \nodata &  \\
 0.03716 & \nodata & 1548.19 & 1604.86 & 1606.25 &     486 &      27 & $> 14.47$  & \nodata & 453 \\
 &   -35.3 & 1550.77 & 1607.52 & 1608.92 &     398 &      26 & $> 14.62$  & \nodata &  \\
 0.03876 & \nodata & 1548.19 & 1607.52 & 1608.61 &     423 &      21 & $> 14.33$  & \nodata & 292 \\
 &    -4.6 & 1550.77 & 1610.20 & 1611.29 & $<     52$ & \nodata & $< 13.42$  & \nodata &  \\
 0.04011 & \nodata & 1548.19 & 1610.12 & 1610.53 & $<     32$ & \nodata & $< 12.90$  & \nodata & 164 \\
 &     3.4 & 1550.77 & 1612.79 & 1613.21 &      74 &      15 & 13.67 &  0.09 &  \\
 0.04186 & \nodata & 1548.19 & 1612.79 & 1613.21 &      74 &      15 & 13.37 &  0.09 & 260 \\
 &   -21.2 & 1550.77 & 1615.48 & 1615.89 & $<     37$ & \nodata & $<  0.30$  & \nodata &  \\
 0.04722 & \nodata & 1548.19 & 1620.90 & 1621.52 & $<     45$ & \nodata & $< 13.06$  & \nodata & 132 \\
 &   -14.1 & 1550.77 & 1623.59 & 1624.22 &     165 &      18 & 14.03 &  0.05 &  \\
 0.04891 & \nodata & 1548.19 & 1623.59 & 1624.22 &     165 &      17 & 13.73 &  0.05 & 293 \\
 &     1.4 & 1550.77 & 1626.29 & 1626.92 & $<     37$ & \nodata & $<  0.30$  & \nodata &  \\
 0.05072 & \nodata & 1548.19 & 1626.40 & 1627.06 & $<     38$ & \nodata & $<  0.30$  & \nodata & 165 \\
 &     1.8 & 1550.77 & 1629.11 & 1629.77 &     384 &      14 & $> 14.71$  & \nodata &  \\
 0.05247 & \nodata & 1548.19 & 1629.11 & 1629.77 &     383 &      14 & $> 14.41$  & \nodata & 309 \\
 &    -4.4 & 1550.77 & 1631.82 & 1632.48 & $<     38$ & \nodata & $< 13.31$  & \nodata &  \\
 0.06060 & \nodata & 1548.19 & 1641.65 & 1642.45 & $<     38$ & \nodata & $< 12.99$  & \nodata & 165 \\
 &     5.2 & 1550.77 & 1644.38 & 1645.18 &     366 &      14 & $> 14.55$  & \nodata &  \\
 0.06238 & \nodata & 1548.19 & 1644.38 & 1645.18 &     366 &      14 & $> 14.25$  & \nodata & 293 \\
 &     3.0 & 1550.77 & 1647.12 & 1647.91 & $<     34$ & \nodata & $< 13.24$  & \nodata &  \\
 0.06493 & \nodata & 1548.19 & 1648.61 & 1648.94 & $<     22$ & \nodata & $< 12.78$  & \nodata & 149 \\
 &    14.3 & 1550.77 & 1651.35 & 1651.69 &      40 &      12 & 13.39 &  0.12 &  \\
 0.06675 & \nodata & 1548.19 & 1651.35 & 1651.69 &      40 &      12 & 13.09 &  0.12 & 293 \\
 &    -9.1 & 1550.77 & 1654.10 & 1654.43 & $<     28$ & \nodata & $<  0.30$  & \nodata &  \\
 0.06784 & \nodata & 1548.19 & 1652.27 & 1653.73 & $<     50$ & \nodata & $< 13.93$  & \nodata & 149 \\
 &   -57.2 & 1550.77 & 1655.02 & 1656.48 &     791 &      20 & $> 14.94$  & \nodata &  \\
 0.07057 & \nodata & 1548.19 & 1653.64 & 1660.30 &    2711 &      43 & $> 15.08$  & \nodata & 469 \\
 &  -188.2 & 1550.77 & 1656.39 & 1663.07 &    2598 &      35 & 15.29 &  0.01 &  \\
 0.07168 & \nodata & 1548.19 & 1656.39 & 1663.07 &    2594 &      35 & 14.99 &  0.01 & 469 \\
 &  -181.6 & 1550.77 & 1659.14 & 1665.83 &    1382 &      34 & 14.96 &  0.01 &  \\
 0.07455 & \nodata & 1548.19 & 1662.98 & 1664.42 &     149 &      16 & 13.61 &  0.05 & 389 \\
 &    34.3 & 1550.77 & 1665.74 & 1667.19 &     371 &      15 & $> 14.59$  & \nodata &  \\
 0.07543 & \nodata & 1548.19 & 1664.60 & 1665.44 & $<     25$ & \nodata & $< 12.79$  & \nodata & 165 \\
 &     7.9 & 1550.77 & 1667.37 & 1668.21 &     426 &      10 & $> 14.72$  & \nodata &  \\
 0.07647 & \nodata & 1548.19 & 1666.23 & 1667.19 &     358 &      11 & $> 14.28$  & \nodata & 389 \\
 &    61.6 & 1550.77 & 1669.00 & 1669.97 &     126 &      16 & 13.92 &  0.05 &  \\
 0.07717 & \nodata & 1548.19 & 1666.69 & 1668.21 &     528 &      15 & $> 14.48$  & \nodata & 421 \\
 &    -8.4 & 1550.77 & 1669.47 & 1670.99 &     671 &      18 & $> 14.83$  & \nodata &  \\
 0.07893 & \nodata & 1548.19 & 1669.47 & 1670.95 &     674 &      17 & $> 14.53$  & \nodata & 269 \\
 &   -56.0 & 1550.77 & 1672.24 & 1673.73 & $<     57$ & \nodata & $<  0.30$  & \nodata &  \\
 0.08635 & \nodata & 1548.19 & 1681.71 & 1682.00 & $<     19$ & \nodata & $< 12.69$  & \nodata & 173 \\
 &    -3.6 & 1550.77 & 1684.51 & 1684.80 &      32 &       9 & 13.31 &  0.12 &  \\
 0.08678 & \nodata & 1548.19 & 1682.38 & 1682.76 & $<     21$ & \nodata & $< 12.73$  & \nodata & 173 \\
 &     4.6 & 1550.77 & 1685.18 & 1685.56 &      40 &      11 & 13.37 &  0.12 &  \\
 0.08815 & \nodata & 1548.19 & 1684.51 & 1684.80 &      32 &       9 & 13.01 &  0.12 & 269 \\
 &   -24.2 & 1550.77 & 1687.31 & 1687.60 & $<     26$ & \nodata & $<  0.30$  & \nodata &  \\
 0.08861 & \nodata & 1548.19 & 1685.18 & 1685.56 &      40 &      11 & 13.07 &  0.12 & 317 \\
 &     5.4 & 1550.77 & 1687.98 & 1688.36 & $<     31$ & \nodata & $<  0.30$  & \nodata &  \\
 0.08887 & \nodata & 1548.19 & 1685.61 & 1685.99 & $<     24$ & \nodata & $< 12.79$  & \nodata & 189 \\
 &     2.5 & 1550.77 & 1688.42 & 1688.80 &      77 &      15 & 13.72 &  0.08 &  \\
 0.08964 & \nodata & 1548.19 & 1686.84 & 1687.58 & $<     38$ & \nodata & $<  0.30$  & \nodata & 141 \\
 &    39.1 & 1550.77 & 1689.65 & 1690.39 &     160 &      18 & 14.06 &  0.07 &  \\
 0.09069 & \nodata & 1548.19 & 1688.42 & 1688.80 &      77 &      15 & 13.41 &  0.08 & 303 \\
 &    -0.5 & 1550.77 & 1691.22 & 1691.60 & $<     47$ & \nodata & $< 13.41$  & \nodata &  \\
 0.09160 & \nodata & 1548.19 & 1689.65 & 1690.39 &     160 &      18 & 13.76 &  0.07 & 317 \\
 &    -2.8 & 1550.77 & 1692.46 & 1693.20 & $<     63$ & \nodata & $<  0.30$  & \nodata &  \\
 0.09247 & \nodata & 1548.19 & 1691.08 & 1691.52 & $<     45$ & \nodata & $< 13.11$  & \nodata & 175 \\
 &    -9.8 & 1550.77 & 1693.89 & 1694.33 &     106 &      19 & 13.88 &  0.10 &  \\
 0.09359 & \nodata & 1548.19 & 1692.06 & 1693.75 & $<     92$ & \nodata & $< 13.38$  & \nodata & 141 \\
 &   -30.3 & 1550.77 & 1694.88 & 1696.57 &     743 &      32 & 14.76 &  0.03 &  \\
 0.09425 & \nodata & 1548.19 & 1693.89 & 1694.33 &     106 &      19 & 13.58 &  0.10 & 367 \\
 &     2.9 & 1550.77 & 1696.71 & 1697.15 & $<     34$ & \nodata & $< 13.28$  & \nodata &  \\
 0.09529 & \nodata & 1548.19 & 1694.88 & 1696.61 &     742 &      32 & 14.45 &  0.03 & 268 \\
 &    38.8 & 1550.77 & 1697.70 & 1699.43 & $<     66$ & \nodata & $< 13.54$  & \nodata &  \\
 0.09596 & \nodata & 1548.19 & 1696.57 & 1696.93 & $<     32$ & \nodata & $< 12.94$  & \nodata & 173 \\
 &    -2.9 & 1550.77 & 1699.39 & 1699.76 &      63 &      14 & 13.61 &  0.10 &  \\
 0.09676 & \nodata & 1548.19 & 1697.72 & 1698.30 & $<     40$ & \nodata & $<  0.30$  & \nodata & 189 \\
 &     1.1 & 1550.77 & 1700.54 & 1701.12 &      79 &      17 & 13.67 &  0.10 &  \\
 0.09741 & \nodata & 1548.19 & 1698.61 & 1699.25 & $<     39$ & \nodata & $< 13.02$  & \nodata & 189 \\
 &    -6.2 & 1550.77 & 1701.44 & 1702.07 &     262 &      16 & $> 14.45$  & \nodata &  \\
 0.09758 & \nodata & 1548.19 & 1699.12 & 1699.43 &      51 &      13 & 13.17 &  0.12 & 285 \\
 &   -14.8 & 1550.77 & 1701.94 & 1702.26 & $<     28$ & \nodata & $< 13.15$  & \nodata &  \\
 0.09777 & \nodata & 1548.19 & 1699.39 & 1699.76 &      63 &      14 & 13.31 &  0.10 & 317 \\
 &     6.1 & 1550.77 & 1702.22 & 1702.58 & $<     29$ & \nodata & $< 13.17$  & \nodata &  \\
 0.09859 & \nodata & 1548.19 & 1700.54 & 1701.12 &      78 &      17 & 13.37 &  0.10 & 285 \\
 &    21.8 & 1550.77 & 1703.37 & 1703.95 & $<     37$ & \nodata & $<  0.30$  & \nodata &  \\
 0.09921 & \nodata & 1548.19 & 1701.44 & 1702.07 &     262 &      16 & $> 14.14$  & \nodata & 269 \\
 &   -17.7 & 1550.77 & 1704.27 & 1704.91 & $<     39$ & \nodata & $<  0.30$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PG1718+481 ($\zem=1.084$)} \\[1ex]
\hline
 0.00031 & \nodata & 1548.19 & 1538.13 & 1557.57 &    9910 &      64 & 15.60 &  0.00 & 384 \\
 &  -348.8 & 1550.77 & 1540.69 & 1560.16 &   10660 &      72 & 15.93 &  0.00 &  \\
 0.00458 & \nodata & 1548.19 & 1554.72 & 1555.93 &     656 &      19 & 14.39 &  0.02 & 416 \\
 &     9.1 & 1550.77 & 1557.30 & 1558.52 &     298 &      24 & 14.39 &  0.03 &  \\
 0.00515 & \nodata & 1548.19 & 1555.72 & 1556.88 &     471 &      21 & 14.27 &  0.02 & 448 \\
 &    26.9 & 1550.77 & 1558.31 & 1559.47 &     287 &      24 & 14.38 &  0.03 &  \\
 0.00607 & \nodata & 1548.19 & 1556.99 & 1558.52 &     477 &      26 & 14.31 &  0.02 & 480 \\
 &     5.0 & 1550.77 & 1559.58 & 1561.11 &     341 &      27 & 14.47 &  0.03 &  \\
 0.00693 & \nodata & 1548.19 & 1558.31 & 1559.89 &     295 &      28 & 14.09 &  0.04 & 384 \\
 &    50.8 & 1550.77 & 1560.90 & 1562.49 &     388 &      27 & 14.54 &  0.03 &  \\
 0.00775 & \nodata & 1548.19 & 1559.58 & 1560.85 &     334 &      24 & 14.17 &  0.03 & 256 \\
 &   -38.8 & 1550.77 & 1562.17 & 1563.44 & $<     56$ & \nodata & $< 13.45$  & \nodata &  \\
 0.00876 & \nodata & 1548.19 & 1560.63 & 1562.49 &     397 &      30 & 14.24 &  0.03 & 448 \\
 &   -82.2 & 1550.77 & 1563.23 & 1565.09 &     405 &      30 & $> 14.63$  & \nodata &  \\
 0.01012 & \nodata & 1548.19 & 1562.32 & 1564.70 &     397 &      35 & $> 14.32$  & \nodata & 416 \\
 &    -1.5 & 1550.77 & 1564.92 & 1567.30 &     620 &      33 & $> 14.75$  & \nodata &  \\
 0.01179 & \nodata & 1548.19 & 1564.92 & 1567.30 &     619 &      33 & $> 14.45$  & \nodata & 256 \\
 &  -113.5 & 1550.77 & 1567.52 & 1569.91 & $<     78$ & \nodata & $<  0.30$  & \nodata &  \\
 0.01264 & \nodata & 1548.19 & 1567.08 & 1568.40 & $<     58$ & \nodata & $< 13.16$  & \nodata & 160 \\
 &    -3.8 & 1550.77 & 1569.68 & 1571.01 &     391 &      25 & 14.63 &  0.03 &  \\
 0.01431 & \nodata & 1548.19 & 1569.68 & 1571.01 &     390 &      25 & 14.33 &  0.03 & 256 \\
 &    41.0 & 1550.77 & 1572.29 & 1573.62 & $<     59$ & \nodata & $< 13.47$  & \nodata &  \\
 0.01614 & \nodata & 1548.19 & 1572.31 & 1573.73 & $<     61$ & \nodata & $< 13.19$  & \nodata & 128 \\
 &   -38.8 & 1550.77 & 1574.92 & 1576.35 &     451 &      26 & 14.64 &  0.03 &  \\
 0.01770 & \nodata & 1548.19 & 1574.92 & 1576.35 &     450 &      26 & 14.34 &  0.03 & 256 \\
 &   -53.0 & 1550.77 & 1577.54 & 1578.97 & $<     63$ & \nodata & $<  0.30$  & \nodata &  \\
 0.02089 & \nodata & 1548.19 & 1579.97 & 1581.29 & $<     59$ & \nodata & $< 13.19$  & \nodata & 128 \\
 &    18.0 & 1550.77 & 1582.59 & 1583.92 &     433 &      25 & $> 14.70$  & \nodata &  \\
 0.02265 & \nodata & 1548.19 & 1582.59 & 1583.92 &     433 &      25 & $> 14.40$  & \nodata & 288 \\
 &     8.9 & 1550.77 & 1585.23 & 1586.55 & $<     61$ & \nodata & $< 13.49$  & \nodata &  \\
 0.19722 & \nodata & 1548.19 & 1852.99 & 1854.11 & $<    135$ & \nodata & $< 13.75$  & \nodata & 162 \\
 &     3.9 & 1550.77 & 1856.07 & 1857.19 &     589 &      69 & $> 14.46$\tablenotemark{a} & \nodata &  \\
 0.19923 & \nodata & 1548.19 & 1856.07 & 1857.19 &     588 &      68 & $> 14.16$\tablenotemark{a} & \nodata & 256 \\
 &    23.8 & 1550.77 & 1859.16 & 1860.28 & $<    261$ & \nodata & $< 14.42$  & \nodata &  \\
 0.22518 & \nodata & 1548.19 & 1896.52 & 1897.11 & $<    103$ & \nodata & $<  0.30$  & \nodata & 161 \\
 &    -4.9 & 1550.77 & 1899.68 & 1900.27 &     169 &      46 & $> 13.92$\tablenotemark{a} & \nodata &  \\
 0.22720 & \nodata & 1548.19 & 1899.68 & 1900.27 &     169 &      46 & $> 13.62$\tablenotemark{a} & \nodata & 257 \\
 &    16.6 & 1550.77 & 1902.84 & 1903.43 & $<     83$ & \nodata & $<  0.30$  & \nodata &  \\
 0.22872 & \nodata & 1548.19 & 1901.89 & 1902.57 & $<     91$ & \nodata & $< 13.49$  & \nodata & 131 \\
 &   -12.4 & 1550.77 & 1905.05 & 1905.74 &     197 &      42 & 14.15 &  0.13 &  \\
 0.23072 & \nodata & 1548.19 & 1905.05 & 1905.74 &     197 &      42 & 13.85 &  0.13 & 257 \\
 &    19.0 & 1550.77 & 1908.22 & 1908.91 & $<     93$ & \nodata & $<  0.30$  & \nodata &  \\
 0.23387 & \nodata & 1548.19 & 1910.01 & 1910.51 & $<     84$ & \nodata & $< 13.47$  & \nodata & 163 \\
 &     1.0 & 1550.77 & 1913.19 & 1913.69 &     155 &      45 & $< 14.07$  & \nodata &  \\
 0.23592 & \nodata & 1548.19 & 1913.19 & 1913.69 &     154 &      45 & $< 13.77$  & \nodata & 257 \\
 &   -16.8 & 1550.77 & 1916.37 & 1916.87 & $<     82$ & \nodata & $<  0.30$  & \nodata &  \\
 0.23858 & \nodata & 1548.19 & 1917.33 & 1918.01 & $<     91$ & \nodata & $< 13.40$  & \nodata & 129 \\
 &    21.6 & 1550.77 & 1920.52 & 1921.21 &     127 &      39 & $> 13.80$\tablenotemark{a} & \nodata &  \\
 0.24073 & \nodata & 1548.19 & 1920.43 & 1921.21 & $<     84$ & \nodata & $< 13.84$  & \nodata & 195 \\
 &   -21.4 & 1550.77 & 1923.62 & 1924.40 &     138 &      40 & $< 13.98$  & \nodata &  \\
 0.24194 & \nodata & 1548.19 & 1922.53 & 1923.16 & $<     74$ & \nodata & $< 13.35$  & \nodata & 129 \\
 &    14.0 & 1550.77 & 1925.73 & 1926.36 &     172 &      38 & $< 14.01$  & \nodata &  \\
 0.24269 & \nodata & 1548.19 & 1923.62 & 1924.25 &     142 &      36 & $< 13.67$  & \nodata & 323 \\
 &   -14.0 & 1550.77 & 1926.82 & 1927.45 & $<     80$ & \nodata & $< 13.70$  & \nodata &  \\
 0.24412 & \nodata & 1548.19 & 1925.73 & 1926.87 & $<    103$ & \nodata & $< 13.74$  & \nodata & 128 \\
 &    47.7 & 1550.77 & 1928.93 & 1930.07 &     288 &      55 & $> 14.15$\tablenotemark{a} & \nodata &  \\
 0.24640 & \nodata & 1548.19 & 1929.25 & 1930.07 &     306 &      47 & $> 13.88$\tablenotemark{a} & \nodata & 289 \\
 &     5.7 & 1550.77 & 1932.46 & 1933.28 & $<     98$ & \nodata & $< 13.76$  & \nodata &  \\
 0.24706 & \nodata & 1548.19 & 1930.33 & 1931.12 & $<     98$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     2.5 & 1550.77 & 1933.54 & 1934.33 &     305 &      46 & $> 14.18$\tablenotemark{a} & \nodata &  \\
 0.24915 & \nodata & 1548.19 & 1933.54 & 1934.33 &     304 &      46 & $> 13.88$\tablenotemark{a} & \nodata & 288 \\
 &     0.1 & 1550.77 & 1936.76 & 1937.55 & $<     83$ & \nodata & $< 13.67$  & \nodata &  \\
 0.25602 & \nodata & 1548.19 & 1944.00 & 1945.37 & $<    104$ & \nodata & $<  0.30$  & \nodata & 129 \\
 &    15.6 & 1550.77 & 1947.23 & 1948.60 &     671 &      56 & $> 14.52$\tablenotemark{a} & \nodata &  \\
 0.25817 & \nodata & 1548.19 & 1947.23 & 1948.60 &     670 &      55 & $> 14.22$\tablenotemark{a} & \nodata & 387 \\
 &    14.5 & 1550.77 & 1950.47 & 1951.84 &     193 &      60 & $> 13.98$\tablenotemark{a} & \nodata &  \\
 0.25949 & \nodata & 1548.19 & 1949.34 & 1950.33 & $<    104$ & \nodata & $< 13.48$  & \nodata & 130 \\
 &   -12.0 & 1550.77 & 1952.58 & 1953.57 &     200 &      48 & $< 14.13$  & \nodata &  \\
 0.26154 & \nodata & 1548.19 & 1952.58 & 1953.57 &     199 &      48 & $< 13.83$  & \nodata & 288 \\
 &     6.7 & 1550.77 & 1955.83 & 1956.82 & $<     83$ & \nodata & $< 13.66$  & \nodata &  \\
 0.26636 & \nodata & 1548.19 & 1960.13 & 1961.03 & $<     72$ & \nodata & $< 13.33$  & \nodata & 162 \\
 &    -1.1 & 1550.77 & 1963.39 & 1964.29 &     157 &      37 & 14.03 &  0.11 &  \\
 0.26846 & \nodata & 1548.19 & 1963.39 & 1964.29 &     157 &      37 & 13.72 &  0.11 & 272 \\
 &    14.4 & 1550.77 & 1966.66 & 1967.56 & $<     85$ & \nodata & $< 13.65$  & \nodata &  \\
 0.27420 & \nodata & 1548.19 & 1972.24 & 1973.08 & $<     76$ & \nodata & $< 13.35$  & \nodata & 176 \\
 &    -9.6 & 1550.77 & 1975.52 & 1976.36 &     230 &      32 & 14.27 &  0.08 &  \\
 0.27628 & \nodata & 1548.19 & 1975.52 & 1976.36 &     229 &      32 & 13.96 &  0.08 & 338 \\
 &    19.9 & 1550.77 & 1978.80 & 1979.64 & $<     63$ & \nodata & $< 13.58$  & \nodata &  \\
 0.27845 & \nodata & 1548.19 & 1978.95 & 1979.56 & $<     54$ & \nodata & $< 13.23$  & \nodata & 177 \\
 &    -9.0 & 1550.77 & 1982.24 & 1982.86 &     127 &      28 & $> 13.80$\tablenotemark{a} & \nodata &  \\
 0.28000 & \nodata & 1548.19 & 1981.37 & 1982.09 &     101 &      30 & 13.49 &  0.14 & 433 \\
 &     5.0 & 1550.77 & 1984.67 & 1985.38 &     176 &      33 & 14.17 &  0.11 &  \\
 0.28054 & \nodata & 1548.19 & 1982.24 & 1982.86 &     127 &      28 & $> 13.50$\tablenotemark{a} & \nodata & 305 \\
 &     6.0 & 1550.77 & 1985.54 & 1986.15 & $<     64$ & \nodata & $< 13.56$  & \nodata &  \\
 0.28145 & \nodata & 1548.19 & 1983.54 & 1984.42 & $<     75$ & \nodata & $<  0.30$  & \nodata & 145 \\
 &    10.2 & 1550.77 & 1986.84 & 1987.72 &     230 &      39 & 14.23 &  0.10 &  \\
 0.28216 & \nodata & 1548.19 & 1984.67 & 1985.38 &     176 &      33 & 13.87 &  0.11 & 305 \\
 &     8.8 & 1550.77 & 1987.97 & 1988.69 & $<     73$ & \nodata & $<  0.30$  & \nodata &  \\
 0.28363 & \nodata & 1548.19 & 1986.84 & 1987.72 &     230 &      39 & 13.93 &  0.10 & 273 \\
 &    19.8 & 1550.77 & 1990.15 & 1991.02 & $<     81$ & \nodata & $< 13.63$  & \nodata &  \\
 0.28837 & \nodata & 1548.19 & 1994.39 & 1995.37 & $<     71$ & \nodata & $< 13.28$  & \nodata & 145 \\
 &    41.2 & 1550.77 & 1997.71 & 1998.69 &     198 &      32 & 14.12 &  0.08 &  \\
 0.29069 & \nodata & 1548.19 & 1997.71 & 1998.69 &     198 &      32 & 13.82 &  0.08 & 321 \\
 &    13.9 & 1550.77 & 2001.03 & 2002.01 & $<     69$ & \nodata & $< 13.58$  & \nodata &  \\
 0.29270 & \nodata & 1548.19 & 2000.56 & 2001.87 & $<     79$ & \nodata & $< 13.31$  & \nodata & 128 \\
 &   -36.3 & 1550.77 & 2003.89 & 2005.20 &     517 &      42 & $> 14.71$  & \nodata &  \\
 0.29470 & \nodata & 1548.19 & 2003.89 & 2005.20 &     516 &      42 & $> 14.41$  & \nodata & 257 \\
 &   -20.7 & 1550.77 & 2007.22 & 2008.53 & $<     92$ & \nodata & $< 13.70$  & \nodata &  \\
 0.29679 & \nodata & 1548.19 & 2007.40 & 2008.35 & $<     78$ & \nodata & $< 13.35$  & \nodata & 128 \\
 &    23.5 & 1550.77 & 2010.74 & 2011.69 &     288 &      36 & $> 14.15$\tablenotemark{a} & \nodata &  \\
 0.29905 & \nodata & 1548.19 & 2010.74 & 2011.69 &     287 &      36 & $> 13.85$\tablenotemark{a} & \nodata & 256 \\
 &    11.1 & 1550.77 & 2014.08 & 2015.04 & $<     65$ & \nodata & $<  0.30$  & \nodata &  \\
 0.30868 & \nodata & 1548.19 & 2025.68 & 2026.67 & $<     68$ & \nodata & $< 13.32$  & \nodata & 160 \\
 &     2.1 & 1550.77 & 2029.05 & 2030.04 &     189 &      35 & 14.13 &  0.10 &  \\
 0.30985 & \nodata & 1548.19 & 2027.60 & 2028.26 & $<     59$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     4.4 & 1550.77 & 2030.97 & 2031.63 &      95 &      26 & 13.78 &  0.13 &  \\
 0.31051 & \nodata & 1548.19 & 2028.62 & 2029.25 & $<     57$ & \nodata & $< 13.19$  & \nodata & 162 \\
 &    -1.3 & 1550.77 & 2032.00 & 2032.63 &     108 &      26 & 13.88 &  0.12 &  \\
 0.31087 & \nodata & 1548.19 & 2029.05 & 2030.04 &     189 &      35 & 13.83 &  0.10 & 482 \\
 &     5.1 & 1550.77 & 2032.42 & 2033.42 &     193 &      31 & $< 14.07$  & \nodata &  \\
 0.31205 & \nodata & 1548.19 & 2030.97 & 2031.63 &      94 &      26 & 13.47 &  0.13 & 257 \\
 &   -28.3 & 1550.77 & 2034.35 & 2035.01 & $<     47$ & \nodata & $<  0.30$  & \nodata &  \\
 0.31268 & \nodata & 1548.19 & 2032.00 & 2032.63 &     107 &      26 & 13.57 &  0.12 & 257 \\
 &    10.2 & 1550.77 & 2035.38 & 2036.01 & $<     44$ & \nodata & $< 13.36$  & \nodata &  \\
 0.31308 & \nodata & 1548.19 & 2032.46 & 2033.36 &     190 &      30 & $< 13.77$  & \nodata & 288 \\
 &     6.1 & 1550.77 & 2035.84 & 2036.74 & $<     53$ & \nodata & $< 13.45$  & \nodata &  \\
 0.31461 & \nodata & 1548.19 & 2034.99 & 2035.69 & $<     47$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    10.0 & 1550.77 & 2038.38 & 2039.08 &     119 &      21 & 14.04 &  0.13 &  \\
 0.31684 & \nodata & 1548.19 & 2038.38 & 2039.08 &     119 &      21 & 13.74 &  0.13 & 256 \\
 &   -15.9 & 1550.77 & 2041.77 & 2042.47 & $<     46$ & \nodata & $< 13.38$  & \nodata &  \\
 0.31831 & \nodata & 1548.19 & 2040.62 & 2041.38 & $<     48$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     2.6 & 1550.77 & 2044.01 & 2044.78 &     157 &      26 & 14.05 &  0.09 &  \\
 0.32051 & \nodata & 1548.19 & 2044.01 & 2044.78 &     157 &      26 & 13.75 &  0.09 & 320 \\
 &   -10.1 & 1550.77 & 2047.41 & 2048.18 & $<     55$ & \nodata & $< 13.48$  & \nodata &  \\
 0.32185 & \nodata & 1548.19 & 2046.02 & 2046.89 & $<     56$ & \nodata & $< 13.16$  & \nodata & 128 \\
 &   -11.4 & 1550.77 & 2049.43 & 2050.30 &     195 &      28 & $> 13.98$\tablenotemark{a} & \nodata &  \\
 0.32343 & \nodata & 1548.19 & 2048.60 & 2049.27 & $<     52$ & \nodata & $< 13.13$  & \nodata & 160 \\
 &     0.4 & 1550.77 & 2052.01 & 2052.68 &      75 &      24 & 13.85 &  0.13 &  \\
 0.32345 & \nodata & 1548.19 & 2048.39 & 2049.42 & $<     65$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -9.6 & 1550.77 & 2051.80 & 2052.82 &     133 &      19 & 13.93 &  0.06 &  \\
 0.32400 & \nodata & 1548.19 & 2049.43 & 2050.30 &     195 &      28 & $> 13.68$\tablenotemark{a} & \nodata & 354 \\
 &    -3.9 & 1550.77 & 2052.84 & 2053.71 & $<     53$ & \nodata & $< 13.72$\tablenotemark{a} & \nodata &  \\
 0.32561 & \nodata & 1548.19 & 2051.80 & 2052.82 &     133 &      19 & 13.63 &  0.06 & 256 \\
 &    29.7 & 1550.77 & 2055.21 & 2056.24 & $<     40$ & \nodata & $< 13.31$  & \nodata &  \\
 0.32563 & \nodata & 1548.19 & 2052.01 & 2052.68 &      75 &      24 & 13.55 &  0.13 & 320 \\
 &    18.6 & 1550.77 & 2055.42 & 2056.09 & $<     42$ & \nodata & $< 13.62$\tablenotemark{a} & \nodata &  \\
 0.32717 & \nodata & 1548.19 & 2054.13 & 2055.20 & $<     41$ & \nodata & $< 13.01$  & \nodata & 160 \\
 &    -6.7 & 1550.77 & 2057.55 & 2058.62 &     151 &      19 & 14.00 &  0.06 &  \\
 0.32726 & \nodata & 1548.19 & 2054.26 & 2055.13 & $<     36$ & \nodata & $< 12.96$  & \nodata & 128 \\
 &   -25.3 & 1550.77 & 2057.68 & 2058.55 &     143 &      22 & 13.97 &  0.07 &  \\
 0.32934 & \nodata & 1548.19 & 2057.55 & 2058.62 &     151 &      19 & 13.70 &  0.06 & 256 \\
 &    40.0 & 1550.77 & 2060.97 & 2062.04 & $<     39$ & \nodata & $< 13.29$  & \nodata &  \\
 0.32936 & \nodata & 1548.19 & 2057.68 & 2058.55 &     143 &      22 & 13.67 &  0.07 & 256 \\
 &    30.6 & 1550.77 & 2061.10 & 2061.98 & $<     36$ & \nodata & $< 13.25$  & \nodata &  \\
 0.32990 & \nodata & 1548.19 & 2058.59 & 2059.43 & $<     38$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    17.2 & 1550.77 & 2062.02 & 2062.86 &      93 &      22 & 13.74 &  0.11 &  \\
 0.33219 & \nodata & 1548.19 & 2062.02 & 2062.86 &      93 &      22 & 13.43 &  0.11 & 288 \\
 &     4.8 & 1550.77 & 2065.45 & 2066.29 & $<     52$ & \nodata & $< 13.71$\tablenotemark{a} & \nodata &  \\
 0.33335 & \nodata & 1548.19 & 2063.54 & 2065.40 & $<     53$ & \nodata & $< 13.13$  & \nodata & 128 \\
 &    18.7 & 1550.77 & 2066.97 & 2068.83 &     953 &      35 & $> 15.07$  & \nodata &  \\
 0.33352 & \nodata & 1548.19 & 2063.37 & 2065.41 & $<     75$ & \nodata & $< 13.57$\tablenotemark{a} & \nodata & 128 \\
 &   -19.7 & 1550.77 & 2066.80 & 2068.84 &     908 &      23 & $> 15.05$  & \nodata &  \\
 0.33539 & \nodata & 1548.19 & 2066.57 & 2067.64 &     330 &      18 & $> 14.25$  & \nodata & 384 \\
 &   -49.7 & 1550.77 & 2070.01 & 2071.08 &     139 &      20 & 13.98 &  0.06 &  \\
 0.33564 & \nodata & 1548.19 & 2066.78 & 2068.83 &     971 &      37 & $> 14.77$  & \nodata & 384 \\
 &   -67.7 & 1550.77 & 2070.22 & 2072.27 &     177 &      40 & 14.13 &  0.10 &  \\
 0.33565 & \nodata & 1548.19 & 2066.78 & 2068.84 &     907 &      23 & $> 14.75$  & \nodata & 384 \\
 &   -68.9 & 1550.77 & 2070.22 & 2072.28 &     177 &      40 & 14.13 &  0.10 &  \\
 0.33739 & \nodata & 1548.19 & 2070.01 & 2071.08 &     139 &      20 & 13.68 &  0.06 & 256 \\
 &   -27.2 & 1550.77 & 2073.46 & 2074.53 & $<     41$ & \nodata & $< 13.32$  & \nodata &  \\
 0.33742 & \nodata & 1548.19 & 2070.22 & 2070.96 &     160 &      25 & 13.78 &  0.10 & 256 \\
 &   -19.2 & 1550.77 & 2073.66 & 2074.40 & $<     35$ & \nodata & $< 13.24$  & \nodata &  \\
 0.34250 & \nodata & 1548.19 & 2078.19 & 2078.86 & $<     35$ & \nodata & $< 12.95$  & \nodata & 128 \\
 &    13.5 & 1550.77 & 2081.64 & 2082.32 &      90 &      19 & 13.76 &  0.10 &  \\
 0.34251 & \nodata & 1548.19 & 2078.10 & 2079.02 & $<     40$ & \nodata & $< 13.01$  & \nodata & 160 \\
 &     6.9 & 1550.77 & 2081.55 & 2082.48 &      73 &      23 & 13.62 &  0.14 &  \\
 0.34388 & \nodata & 1548.19 & 2079.85 & 2081.50 & $<     59$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     3.3 & 1550.77 & 2083.30 & 2084.96 &     470 &      35 & $> 14.68$  & \nodata &  \\
 0.34403 & \nodata & 1548.19 & 2080.02 & 2081.31 & $<     52$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -36.5 & 1550.77 & 2083.48 & 2084.77 &     483 &      25 & $> 14.77$  & \nodata &  \\
 0.34478 & \nodata & 1548.19 & 2081.55 & 2082.48 &      73 &      23 & 13.32 &  0.14 & 256 \\
 &    13.0 & 1550.77 & 2085.01 & 2085.94 & $<     48$ & \nodata & $< 13.68$\tablenotemark{a} & \nodata &  \\
 0.34479 & \nodata & 1548.19 & 2081.64 & 2082.32 &      90 &      19 & 13.46 &  0.10 & 322 \\
 &    17.9 & 1550.77 & 2085.10 & 2085.79 & $<     42$ & \nodata & $< 13.62$\tablenotemark{a} & \nodata &  \\
 0.34610 & \nodata & 1548.19 & 2083.48 & 2084.77 &     483 &      25 & $> 14.47$  & \nodata & 256 \\
 &   -10.2 & 1550.77 & 2086.94 & 2088.24 & $<     63$ & \nodata & $< 13.79$\tablenotemark{a} & \nodata &  \\
 0.34613 & \nodata & 1548.19 & 2083.30 & 2084.96 &     470 &      35 & $> 14.38$  & \nodata & 256 \\
 &   -19.9 & 1550.77 & 2086.77 & 2088.43 & $<     71$ & \nodata & $< 13.55$  & \nodata &  \\
 0.35195 & \nodata & 1548.19 & 2092.69 & 2093.65 & $<     85$ & \nodata & $< 13.34$  & \nodata & 128 \\
 &    13.7 & 1550.77 & 2096.17 & 2097.13 &     286 &      22 & $> 14.48$  & \nodata &  \\
 0.35247 & \nodata & 1548.19 & 2093.51 & 2094.37 & $<     79$ & \nodata & $< 13.32$  & \nodata & 160 \\
 &     3.0 & 1550.77 & 2097.00 & 2097.85 &      89 &      21 & 13.74 &  0.10 &  \\
 0.35426 & \nodata & 1548.19 & 2096.17 & 2097.13 &     286 &      22 & $> 14.18$  & \nodata & 288 \\
 &     1.0 & 1550.77 & 2099.66 & 2100.62 & $<     44$ & \nodata & $<  0.30$  & \nodata &  \\
 0.35473 & \nodata & 1548.19 & 2097.00 & 2097.85 &      89 &      21 & 13.44 &  0.10 & 258 \\
 &   -22.7 & 1550.77 & 2100.48 & 2101.34 & $<     41$ & \nodata & $<  0.30$  & \nodata &  \\
 0.35643 & \nodata & 1548.19 & 2099.47 & 2100.43 & $<     44$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &    -7.9 & 1550.77 & 2102.96 & 2103.93 &     209 &      20 & 14.21 &  0.05 &  \\
 0.35865 & \nodata & 1548.19 & 2102.96 & 2103.93 &     209 &      20 & 13.91 &  0.05 & 256 \\
 &    38.9 & 1550.77 & 2106.46 & 2107.43 & $<     43$ & \nodata & 13.69 &  0.13 &  \\
 0.35895 & \nodata & 1548.19 & 2103.59 & 2105.17 & $<     54$ & \nodata & $< 13.17$  & \nodata & 128 \\
 &    70.7 & 1550.77 & 2107.09 & 2108.67 &     565 &      27 & $> 14.77$  & \nodata &  \\
 0.36153 & \nodata & 1548.19 & 2107.09 & 2108.67 &     564 &      27 & $> 14.47$  & \nodata & 416 \\
 &    -6.1 & 1550.77 & 2110.59 & 2112.18 &     110 &      30 & 13.81 &  0.11 &  \\
 0.36373 & \nodata & 1548.19 & 2110.95 & 2111.74 &      82 &      21 & 13.39 &  0.11 & 288 \\
 &    -2.7 & 1550.77 & 2114.46 & 2115.25 & $<     42$ & \nodata & $< 13.33$  & \nodata &  \\
 0.36731 & \nodata & 1548.19 & 2116.24 & 2117.58 & $<     52$ & \nodata & $< 13.16$  & \nodata & 160 \\
 &     9.4 & 1550.77 & 2119.76 & 2121.11 &     391 &      21 & 14.52 &  0.04 &  \\
 0.36962 & \nodata & 1548.19 & 2119.76 & 2121.11 &     391 &      21 & 14.22 &  0.04 & 256 \\
 &    22.2 & 1550.77 & 2123.28 & 2124.64 & $<     43$ & \nodata & $<  0.30$  & \nodata &  \\
 0.37181 & \nodata & 1548.19 & 2123.47 & 2124.37 & $<     35$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    14.9 & 1550.77 & 2127.00 & 2127.91 &     109 &      18 & 13.81 &  0.07 &  \\
 0.37416 & \nodata & 1548.19 & 2127.00 & 2127.91 &     109 &      18 & 13.51 &  0.07 & 256 \\
 &   -40.9 & 1550.77 & 2130.54 & 2131.45 & $<     42$ & \nodata & $<  0.30$  & \nodata &  \\
 0.37485 & \nodata & 1548.19 & 2128.23 & 2129.06 & $<     36$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    22.2 & 1550.77 & 2131.77 & 2132.60 &      73 &      19 & 13.64 &  0.11 &  \\
 0.37723 & \nodata & 1548.19 & 2131.77 & 2132.60 &      73 &      19 & 13.34 &  0.11 & 288 \\
 &    -9.2 & 1550.77 & 2135.31 & 2136.15 & $<     39$ & \nodata & $<  0.30$  & \nodata &  \\
 0.38021 & \nodata & 1548.19 & 2136.27 & 2137.32 & $<     41$ & \nodata & $< 13.05$  & \nodata & 160 \\
 &    -4.6 & 1550.77 & 2139.83 & 2140.87 &     296 &      18 & $> 14.52$  & \nodata &  \\
 0.38249 & \nodata & 1548.19 & 2139.83 & 2140.87 &     296 &      18 & $> 14.22$  & \nodata & 288 \\
 &     7.5 & 1550.77 & 2143.39 & 2144.44 & $<     34$ & \nodata & $< 13.23$  & \nodata &  \\
 0.38892 & \nodata & 1548.19 & 2150.10 & 2150.84 & $<     30$ & \nodata & $< 12.87$  & \nodata & 130 \\
 &    20.5 & 1550.77 & 2153.67 & 2154.41 &      63 &      16 & 13.59 &  0.10 &  \\
 0.39133 & \nodata & 1548.19 & 2153.67 & 2154.41 &      63 &      16 & 13.29 &  0.10 & 290 \\
 &    -6.7 & 1550.77 & 2157.26 & 2158.00 & $<     33$ & \nodata & $< 13.22$  & \nodata &  \\
 0.39622 & \nodata & 1548.19 & 2161.40 & 2161.89 & $<     27$ & \nodata & $<  0.30$  & \nodata & 160 \\
 &     4.7 & 1550.77 & 2164.99 & 2165.49 &      37 &      12 & 13.32 &  0.14 &  \\
 0.39668 & \nodata & 1548.19 & 2161.96 & 2162.71 & $<     31$ & \nodata & $< 12.92$  & \nodata & 160 \\
 &     3.6 & 1550.77 & 2165.56 & 2166.30 &      87 &      14 & 13.71 &  0.07 &  \\
 0.39857 & \nodata & 1548.19 & 2164.99 & 2165.49 &      37 &      12 & 13.02 &  0.14 & 354 \\
 &     6.4 & 1550.77 & 2168.60 & 2169.09 & $<     24$ & \nodata & $< 13.09$  & \nodata &  \\
 0.39902 & \nodata & 1548.19 & 2165.56 & 2166.30 &      86 &      14 & 13.41 &  0.07 & 322 \\
 &   -10.6 & 1550.77 & 2169.16 & 2169.91 & $<     29$ & \nodata & $< 13.17$  & \nodata &  \\
 0.40339 & \nodata & 1548.19 & 2171.91 & 2173.43 & $<     42$ & \nodata & $< 13.04$  & \nodata & 128 \\
 &   -21.6 & 1550.77 & 2175.52 & 2177.05 &     329 &      24 & 14.37 &  0.04 &  \\
 0.40563 & \nodata & 1548.19 & 2175.52 & 2177.05 &     328 &      24 & 14.06 &  0.04 & 256 \\
 &    14.5 & 1550.77 & 2179.14 & 2180.67 & $<     52$ & \nodata & $<  0.30$  & \nodata &  \\
 0.40849 & \nodata & 1548.19 & 2180.19 & 2180.76 & $<     32$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &   -26.9 & 1550.77 & 2183.82 & 2184.39 &      48 &      15 & 13.47 &  0.13 &  \\
 0.41071 & \nodata & 1548.19 & 2183.82 & 2184.39 &      48 &      15 & 13.17 &  0.13 & 288 \\
 &    -0.9 & 1550.77 & 2187.45 & 2188.02 & $<     29$ & \nodata & $<  0.30$  & \nodata &  \\
 0.41691 & \nodata & 1548.19 & 2193.26 & 2194.05 & $<     30$ & \nodata & $< 12.88$  & \nodata & 160 \\
 &    -1.3 & 1550.77 & 2196.91 & 2197.70 &      87 &      15 & 13.73 &  0.08 &  \\
 0.41926 & \nodata & 1548.19 & 2196.91 & 2197.85 &      79 &      17 & 13.40 &  0.09 & 448 \\
 &    11.3 & 1550.77 & 2200.56 & 2201.51 &      69 &      19 & 13.58 &  0.12 &  \\
 0.42168 & \nodata & 1548.19 & 2200.54 & 2201.51 &      68 &      19 & 13.27 &  0.12 & 416 \\
 &    -6.0 & 1550.77 & 2204.20 & 2205.17 &     227 &      18 & $> 14.34$  & \nodata &  \\
 0.42401 & \nodata & 1548.19 & 2204.20 & 2205.14 &     230 &      18 & $> 14.04$  & \nodata & 256 \\
 &   -14.4 & 1550.77 & 2207.87 & 2208.81 & $<     35$ & \nodata & $< 13.24$  & \nodata &  \\
 0.42627 & \nodata & 1548.19 & 2207.74 & 2208.86 & $<     38$ & \nodata & $< 12.97$  & \nodata & 128 \\
 &    18.8 & 1550.77 & 2211.42 & 2212.53 &     269 &      16 & 14.37 &  0.04 &  \\
 0.42873 & \nodata & 1548.19 & 2211.42 & 2212.53 &     269 &      16 & 14.07 &  0.04 & 288 \\
 &     8.3 & 1550.77 & 2215.09 & 2216.21 & $<     32$ & \nodata & $< 13.20$  & \nodata &  \\
 0.45061 & \nodata & 1548.19 & 2245.49 & 2246.22 & $<     27$ & \nodata & $< 12.84$  & \nodata & 160 \\
 &     1.9 & 1550.77 & 2249.22 & 2249.96 &      60 &      15 & 13.52 &  0.11 &  \\
 0.45303 & \nodata & 1548.19 & 2249.22 & 2249.96 &      60 &      15 & 13.22 &  0.11 & 322 \\
 &    16.5 & 1550.77 & 2252.96 & 2253.70 & $<     30$ & \nodata & $< 13.20$  & \nodata &  \\
 0.45334 & \nodata & 1548.19 & 2249.64 & 2250.70 & $<     35$ & \nodata & $< 12.96$  & \nodata & 128 \\
 &    25.0 & 1550.77 & 2253.38 & 2254.45 &     138 &      18 & 13.93 &  0.06 &  \\
 0.45588 & \nodata & 1548.19 & 2253.38 & 2254.45 &     138 &      18 & 13.63 &  0.06 & 288 \\
 &    -7.3 & 1550.77 & 2257.13 & 2258.19 & $<     34$ & \nodata & $< 13.24$  & \nodata &  \\
 0.45717 & \nodata & 1548.19 & 2255.37 & 2256.59 & $<     38$ & \nodata & $< 12.99$  & \nodata & 161 \\
 &    -5.8 & 1550.77 & 2259.13 & 2260.34 &     167 &      16 & 14.03 &  0.05 &  \\
 0.45952 & \nodata & 1548.19 & 2258.54 & 2260.34 &     170 &      20 & 13.74 &  0.05 & 384 \\
 &   -39.9 & 1550.77 & 2262.30 & 2264.10 &     212 &      20 & 14.10 &  0.04 &  \\
 0.46175 & \nodata & 1548.19 & 2262.30 & 2263.85 &     209 &      18 & 13.79 &  0.04 & 256 \\
 &   -17.6 & 1550.77 & 2266.06 & 2267.62 & $<     36$ & \nodata & $<  0.30$  & \nodata &  \\
 0.46316 & \nodata & 1548.19 & 2264.53 & 2265.82 & $<     34$ & \nodata & $<  0.30$  & \nodata & 129 \\
 &   -10.2 & 1550.77 & 2268.29 & 2269.59 &     323 &      15 & 14.44 &  0.03 &  \\
 0.46375 & \nodata & 1548.19 & 2265.90 & 2267.01 & $<     31$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    38.0 & 1550.77 & 2269.67 & 2270.78 &     102 &      16 & 13.77 &  0.07 &  \\
 0.46554 & \nodata & 1548.19 & 2268.29 & 2269.59 &     323 &      15 & 14.13 &  0.03 & 288 \\
 &    -3.4 & 1550.77 & 2272.07 & 2273.37 & $<     40$ & \nodata & $< 13.30$  & \nodata &  \\
 0.46637 & \nodata & 1548.19 & 2269.67 & 2270.78 &     102 &      16 & 13.47 &  0.07 & 256 \\
 &    44.8 & 1550.77 & 2273.44 & 2274.55 & $<     39$ & \nodata & $<  0.30$  & \nodata &  \\
 0.46796 & \nodata & 1548.19 & 2272.08 & 2273.53 & $<     42$ & \nodata & $< 13.02$  & \nodata & 128 \\
 &    20.5 & 1550.77 & 2275.86 & 2277.31 &     500 &      19 & $> 14.74$  & \nodata &  \\
 0.47051 & \nodata & 1548.19 & 2275.86 & 2277.31 &     499 &      19 & $> 14.44$  & \nodata & 384 \\
 &   -15.8 & 1550.77 & 2279.65 & 2281.10 &      86 &      21 & 13.69 &  0.10 &  \\
 0.47279 & \nodata & 1548.19 & 2279.33 & 2280.74 &      78 &      21 & 13.36 &  0.11 & 385 \\
 &   -24.2 & 1550.77 & 2283.12 & 2284.53 &     111 &      19 & 13.81 &  0.07 &  \\
 0.47339 & \nodata & 1548.19 & 2280.82 & 2281.53 & $<     30$ & \nodata & $<  0.30$  & \nodata & 161 \\
 &     7.2 & 1550.77 & 2284.62 & 2285.32 &      44 &      13 & 13.39 &  0.13 &  \\
 0.47505 & \nodata & 1548.19 & 2283.12 & 2284.17 &      95 &      17 & 13.44 &  0.08 & 288 \\
 &    -3.5 & 1550.77 & 2286.92 & 2287.97 & $<     32$ & \nodata & $<  0.30$  & \nodata &  \\
 0.47587 & \nodata & 1548.19 & 2284.62 & 2285.32 &      44 &      13 & 13.09 &  0.13 & 354 \\
 &     5.7 & 1550.77 & 2288.42 & 2289.13 & $<     25$ & \nodata & $< 13.13$  & \nodata &  \\
 0.48392 & \nodata & 1548.19 & 2296.41 & 2298.43 & $<     45$ & \nodata & $< 13.05$  & \nodata & 129 \\
 &   -23.8 & 1550.77 & 2300.23 & 2302.26 &     560 &      23 & $> 14.71$  & \nodata &  \\
 0.48627 & \nodata & 1548.19 & 2300.23 & 2302.26 &     559 &      23 & $> 14.41$  & \nodata & 320 \\
 &    27.3 & 1550.77 & 2304.05 & 2306.09 & $<     51$ & \nodata & $< 13.42$  & \nodata &  \\
 0.49765 & \nodata & 1548.19 & 2318.26 & 2319.13 & $<     25$ & \nodata & $< 12.81$  & \nodata & 162 \\
 &     5.7 & 1550.77 & 2322.12 & 2322.99 &      85 &      13 & 13.69 &  0.07 &  \\
 0.50017 & \nodata & 1548.19 & 2322.12 & 2322.99 &      85 &      13 & 13.39 &  0.07 & 256 \\
 &    19.9 & 1550.77 & 2325.98 & 2326.86 & $<     30$ & \nodata & $<  0.30$  & \nodata &  \\
 0.50075 & \nodata & 1548.19 & 2322.96 & 2323.95 & $<     29$ & \nodata & $< 12.86$  & \nodata & 161 \\
 &     1.8 & 1550.77 & 2326.83 & 2327.81 &     162 &      15 & 14.06 &  0.05 &  \\
 0.50325 & \nodata & 1548.19 & 2326.83 & 2327.81 &     161 &      15 & 13.75 &  0.05 & 323 \\
 &    34.9 & 1550.77 & 2330.70 & 2331.69 & $<     31$ & \nodata & $< 13.20$  & \nodata &  \\
 0.50342 & \nodata & 1548.19 & 2327.44 & 2328.17 &      51 &      13 & 13.20 &  0.11 & 451 \\
 &    30.0 & 1550.77 & 2331.32 & 2332.04 &      49 &      13 & 13.43 &  0.12 &  \\
 0.50607 & \nodata & 1548.19 & 2331.32 & 2332.04 &      49 &      13 & 13.13 &  0.12 & 289 \\
 &     1.3 & 1550.77 & 2335.19 & 2335.92 & $<     26$ & \nodata & $<  0.30$  & \nodata &  \\
 0.51061 & \nodata & 1548.19 & 2338.26 & 2338.91 & $<     22$ & \nodata & $<  0.30$  & \nodata & 129 \\
 &   -13.8 & 1550.77 & 2342.15 & 2342.80 &      33 &      10 & 13.25 &  0.13 &  \\
 0.51127 & \nodata & 1548.19 & 2338.88 & 2340.63 & $<     35$ & \nodata & $< 12.94$  & \nodata & 129 \\
 &    29.8 & 1550.77 & 2342.77 & 2344.53 &     384 &      15 & $> 14.58$  & \nodata &  \\
 0.51305 & \nodata & 1548.19 & 2342.15 & 2342.80 &      33 &      10 & 12.95 &  0.13 & 289 \\
 &    -1.2 & 1550.77 & 2346.05 & 2346.70 & $<     21$ & \nodata & $<  0.30$  & \nodata &  \\
 0.51394 & \nodata & 1548.19 & 2342.77 & 2344.76 &     385 &      16 & $> 14.28$  & \nodata & 385 \\
 &    25.7 & 1550.77 & 2346.66 & 2348.66 &     105 &      18 & 13.78 &  0.07 &  \\
 0.51674 & \nodata & 1548.19 & 2347.78 & 2348.66 &      84 &      12 & 13.38 &  0.06 & 355 \\
 &    -1.1 & 1550.77 & 2351.69 & 2352.57 & $<     27$ & \nodata & $< 13.15$  & \nodata &  \\
 0.51951 & \nodata & 1548.19 & 2352.13 & 2352.90 & $<     26$ & \nodata & $< 12.81$  & \nodata & 161 \\
 &    -3.4 & 1550.77 & 2356.04 & 2356.81 &      39 &      13 & 13.32 &  0.14 &  \\
 0.52041 & \nodata & 1548.19 & 2353.28 & 2354.32 & $<     32$ & \nodata & $<  0.30$  & \nodata & 129 \\
 &   -13.3 & 1550.77 & 2357.20 & 2358.24 &     103 &      15 & 13.76 &  0.07 &  \\
 0.52146 & \nodata & 1548.19 & 2355.01 & 2356.05 & $<     30$ & \nodata & $<  0.30$  & \nodata & 163 \\
 &     1.5 & 1550.77 & 2358.93 & 2359.97 &      76 &      15 & 13.64 &  0.09 &  \\
 0.52202 & \nodata & 1548.19 & 2356.04 & 2356.81 &      39 &      13 & 13.02 &  0.14 & 355 \\
 &     1.3 & 1550.77 & 2359.96 & 2360.73 & $<     26$ & \nodata & $< 13.13$  & \nodata &  \\
 0.52287 & \nodata & 1548.19 & 2357.20 & 2358.24 &     103 &      15 & 13.46 &  0.07 & 355 \\
 &    -2.9 & 1550.77 & 2361.12 & 2362.16 & $<     30$ & \nodata & $< 13.19$  & \nodata &  \\
 0.52400 & \nodata & 1548.19 & 2358.93 & 2359.97 &      76 &      15 & 13.34 &  0.09 & 257 \\
 &   -19.1 & 1550.77 & 2362.85 & 2363.89 & $<     29$ & \nodata & $<  0.30$  & \nodata &  \\
 0.52893 & \nodata & 1548.19 & 2366.69 & 2367.47 & $<     23$ & \nodata & $< 12.77$  & \nodata & 162 \\
 &    -2.3 & 1550.77 & 2370.63 & 2371.41 &      34 &      11 & 13.27 &  0.13 &  \\
 0.52959 & \nodata & 1548.19 & 2367.82 & 2368.63 & $<     23$ & \nodata & $<  0.30$  & \nodata & 128 \\
 &    12.4 & 1550.77 & 2371.75 & 2372.57 &      60 &      11 & 13.57 &  0.07 &  \\
 0.53107 & \nodata & 1548.19 & 2369.40 & 2370.91 & $<     30$ & \nodata & $<  0.30$  & \nodata & 129 \\
 &   -18.6 & 1550.77 & 2373.34 & 2374.85 &     258 &      14 & 14.38 &  0.04 &  \\
 0.53146 & \nodata & 1548.19 & 2370.63 & 2371.41 &      34 &      11 & 12.97 &  0.13 & 355 \\
 &    -6.1 & 1550.77 & 2374.57 & 2375.35 & $<     22$ & \nodata & $< 13.06$  & \nodata &  \\
 0.53230 & \nodata & 1548.19 & 2371.75 & 2373.43 &      72 &      15 & 13.34 &  0.08 & 384 \\
 &    38.1 & 1550.77 & 2375.70 & 2377.38 &     200 &      16 & 14.09 &  0.04 &  \\
 0.53352 & \nodata & 1548.19 & 2373.34 & 2374.85 &     258 &      14 & 14.08 &  0.04 & 260 \\
 &   -34.8 & 1550.77 & 2377.29 & 2378.80 & $<     33$ & \nodata & $< 13.22$  & \nodata &  \\
 0.53505 & \nodata & 1548.19 & 2375.79 & 2377.38 &     200 &      15 & 13.79 &  0.03 & 260 \\
 &    56.4 & 1550.77 & 2379.74 & 2381.33 & $<     36$ & \nodata & 13.50 &  0.13 &  \\
 0.53560 & \nodata & 1548.19 & 2376.73 & 2379.21 &      88 &      21 & 13.43 &  0.09 & 389 \\
 &   114.4 & 1550.77 & 2380.68 & 2383.17 &     646 &      21 & $> 14.80$  & \nodata &  \\
 0.53874 & \nodata & 1548.19 & 2380.68 & 2383.33 &     633 &      22 & $> 14.50$  & \nodata & 485 \\
 &    -1.1 & 1550.77 & 2384.64 & 2387.30 &     402 &      22 & 14.46 &  0.03 &  \\
 0.54132 & \nodata & 1548.19 & 2385.43 & 2387.30 &     390 &      19 & 14.15 &  0.03 & 292 \\
 &     6.1 & 1550.77 & 2389.40 & 2391.27 & $<     36$ & \nodata & $< 13.26$  & \nodata &  \\
 0.54523 & \nodata & 1548.19 & 2391.68 & 2393.12 & $<     30$ & \nodata & $<  0.30$  & \nodata & 133 \\
 &    17.1 & 1550.77 & 2395.66 & 2397.10 &     191 &      13 & 14.06 &  0.03 &  \\
 0.54670 & \nodata & 1548.19 & 2393.48 & 2395.70 & $<     36$ & \nodata & $<  0.30$  & \nodata & 132 \\
 &    13.0 & 1550.77 & 2397.46 & 2399.69 &     502 &      15 & 14.62 &  0.02 &  \\
 0.54789 & \nodata & 1548.19 & 2395.66 & 2397.10 &     191 &      13 & 13.75 &  0.03 & 260 \\
 &   -19.6 & 1550.77 & 2399.64 & 2401.09 & $<     27$ & \nodata & $<  0.30$  & \nodata &  \\
 0.54934 & \nodata & 1548.19 & 2397.46 & 2399.69 &     501 &      15 & 14.32 &  0.02 & 293 \\
 &     0.9 & 1550.77 & 2401.44 & 2403.68 & $<     34$ & \nodata & $< 13.22$  & \nodata &  \\
 0.55318 & \nodata & 1548.19 & 2404.13 & 2405.19 & $<     24$ & \nodata & $<  0.30$  & \nodata & 164 \\
 &     9.8 & 1550.77 & 2408.13 & 2409.19 &      81 &      14 & 13.66 &  0.07 &  \\
 0.55581 & \nodata & 1548.19 & 2408.13 & 2409.19 &      81 &      13 & 13.35 &  0.07 & 260 \\
 &    18.0 & 1550.77 & 2412.14 & 2413.20 & $<     27$ & \nodata & $<  0.30$  & \nodata &  \\
 0.56278 & \nodata & 1548.19 & 2418.78 & 2420.01 & $<     26$ & \nodata & $<  0.30$  & \nodata & 149 \\
 &   -12.5 & 1550.77 & 2422.80 & 2424.03 &     138 &      12 & 13.90 &  0.04 &  \\
 0.56531 & \nodata & 1548.19 & 2422.80 & 2424.03 &     138 &      12 & 13.60 &  0.04 & 261 \\
 &    11.4 & 1550.77 & 2426.83 & 2428.06 & $<     23$ & \nodata & $< 13.07$  & \nodata &  \\
 0.56654 & \nodata & 1548.19 & 2424.40 & 2426.02 & $<     27$ & \nodata & $< 12.83$  & \nodata & 165 \\
 &     2.9 & 1550.77 & 2428.43 & 2430.06 &     427 &      12 & $> 14.70$  & \nodata &  \\
 0.56916 & \nodata & 1548.19 & 2428.43 & 2430.06 &     426 &      12 & $> 14.40$  & \nodata & 421 \\
 &    -9.5 & 1550.77 & 2432.47 & 2434.10 &     179 &      13 & 14.05 &  0.03 &  \\
 0.57171 & \nodata & 1548.19 & 2432.68 & 2433.91 &     165 &      11 & 13.73 &  0.03 & 293 \\
 &    -7.1 & 1550.77 & 2436.72 & 2437.96 & $<     27$ & \nodata & $< 13.13$  & \nodata &  \\
 0.57302 & \nodata & 1548.19 & 2434.40 & 2435.95 & $<     28$ & \nodata & $< 12.85$  & \nodata & 133 \\
 &   -15.7 & 1550.77 & 2438.45 & 2440.00 &     463 &      14 & $> 14.72$  & \nodata &  \\
 0.57555 & \nodata & 1548.19 & 2438.45 & 2440.00 &     463 &      14 & $> 14.42$  & \nodata & 292 \\
 &    10.0 & 1550.77 & 2442.50 & 2444.06 & $<     30$ & \nodata & $<  0.30$  & \nodata &  \\
 0.57739 & \nodata & 1548.19 & 2441.56 & 2442.80 & $<     26$ & \nodata & $< 12.82$  & \nodata & 165 \\
 &     7.6 & 1550.77 & 2445.62 & 2446.86 &     116 &      13 & 13.83 &  0.05 &  \\
 0.58005 & \nodata & 1548.19 & 2445.55 & 2446.86 &     117 &      13 & 13.54 &  0.05 & 279 \\
 &   -30.5 & 1550.77 & 2449.62 & 2450.93 & $<     25$ & \nodata & $< 13.11$  & \nodata &  \\
 0.58249 & \nodata & 1548.19 & 2449.62 & 2450.38 &      35 &       9 & 12.97 &  0.12 & 277 \\
 &    17.8 & 1550.77 & 2453.70 & 2454.46 & $<     18$ & \nodata & $<  0.30$  & \nodata &  \\
 0.58897 & \nodata & 1548.19 & 2459.61 & 2460.86 & $<     22$ & \nodata & $< 12.75$  & \nodata & 133 \\
 &    29.7 & 1550.77 & 2463.70 & 2464.95 &     192 &      11 & 14.11 &  0.03 &  \\
 0.58988 & \nodata & 1548.19 & 2461.10 & 2462.02 & $<     20$ & \nodata & $<  0.30$  & \nodata & 165 \\
 &     9.1 & 1550.77 & 2465.19 & 2466.12 &      60 &      10 & 13.52 &  0.08 &  \\
 0.59177 & \nodata & 1548.19 & 2463.70 & 2464.95 &     191 &      11 & 13.81 &  0.03 & 293 \\
 &     3.1 & 1550.77 & 2467.80 & 2469.05 & $<     27$ & \nodata & $<  0.30$  & \nodata &  \\
 0.59268 & \nodata & 1548.19 & 2464.92 & 2466.89 &      82 &      15 & 13.35 &  0.08 & 421 \\
 &     8.5 & 1550.77 & 2469.02 & 2471.00 &     649 &      15 & $> 14.89$  & \nodata &  \\
 0.59395 & \nodata & 1548.19 & 2467.06 & 2468.51 & $<     28$ & \nodata & $<  0.30$  & \nodata & 165 \\
 &     7.9 & 1550.77 & 2471.16 & 2472.61 &     120 &      13 & 13.81 &  0.05 &  \\
 0.59538 & \nodata & 1548.19 & 2469.02 & 2471.00 &     648 &      15 & $> 14.59$  & \nodata & 293 \\
 &     5.7 & 1550.77 & 2473.13 & 2475.11 & $<     31$ & \nodata & $<  0.30$  & \nodata &  \\
 0.59665 & \nodata & 1548.19 & 2471.16 & 2472.61 &     120 &      13 & 13.51 &  0.05 & 293 \\
 &    -4.8 & 1550.77 & 2475.27 & 2476.72 & $<     26$ & \nodata & $< 13.11$  & \nodata &  \\
 0.60770 & \nodata & 1548.19 & 2488.01 & 2489.68 & $<     21$ & \nodata & $< 12.73$  & \nodata & 133 \\
 &   -19.1 & 1550.77 & 2492.15 & 2493.82 &     463 &       9 & $> 14.74$  & \nodata &  \\
 0.61028 & \nodata & 1548.19 & 2492.15 & 2495.14 &     462 &      14 & $> 14.44$  & \nodata & 389 \\
 &   106.0 & 1550.77 & 2496.30 & 2499.29 &     818 &      14 & $> 14.99$  & \nodata &  \\
 0.61353 & \nodata & 1548.19 & 2497.04 & 2499.29 &     809 &      12 & $> 14.69$  & \nodata & 293 \\
 &     4.0 & 1550.77 & 2501.19 & 2503.44 & $<     26$ & \nodata & $<  0.30$  & \nodata &  \\
 0.62045 & \nodata & 1548.19 & 2507.64 & 2509.89 & $<     24$ & \nodata & $< 12.77$  & \nodata & 133 \\
 &    21.7 & 1550.77 & 2511.81 & 2514.06 &     598 &      10 & $> 14.78$  & \nodata &  \\
 0.62326 & \nodata & 1548.19 & 2511.81 & 2514.06 &     597 &      10 & $> 14.48$  & \nodata & 388 \\
 &   -26.0 & 1550.77 & 2515.98 & 2518.25 &     119 &      10 & 13.85 &  0.03 &  \\
 0.62584 & \nodata & 1548.19 & 2516.49 & 2517.93 &     114 &       8 & 13.53 &  0.03 & 293 \\
 &     0.6 & 1550.77 & 2520.67 & 2522.11 & $<     15$ & \nodata & $<  0.30$  & \nodata &  \\
 0.62806 & \nodata & 1548.19 & 2519.91 & 2521.35 & $<     15$ & \nodata & $< 12.57$  & \nodata & 133 \\
 &    23.5 & 1550.77 & 2524.10 & 2525.55 &      56 &       7 & 13.48 &  0.05 &  \\
 0.63090 & \nodata & 1548.19 & 2524.10 & 2525.55 &      56 &       7 & 13.18 &  0.05 & 308 \\
 &    -5.8 & 1550.77 & 2528.30 & 2529.75 & $<     15$ & \nodata & $< 12.88$  & \nodata &  \\
 0.63604 & \nodata & 1548.19 & 2531.58 & 2533.90 & $<     18$ & \nodata & $< 12.65$  & \nodata & 133 \\
 &   -33.1 & 1550.77 & 2535.80 & 2538.12 &     522 &       9 & $> 14.76$  & \nodata &  \\
 0.63858 & \nodata & 1548.19 & 2535.80 & 2538.12 &     521 &       9 & $> 14.46$  & \nodata & 300 \\
 &     3.0 & 1550.77 & 2540.01 & 2542.34 & $<     21$ & \nodata & $< 13.02$  & \nodata &  \\
 0.66154 & \nodata & 1548.19 & 2571.88 & 2572.89 & $<     16$ & \nodata & $<  0.30$  & \nodata & 173 \\
 &    -1.4 & 1550.77 & 2576.16 & 2577.17 &      96 &       7 & 13.78 &  0.03 &  \\
 0.66430 & \nodata & 1548.19 & 2576.16 & 2577.17 &      96 &       7 & 13.48 &  0.03 & 301 \\
 &    -5.1 & 1550.77 & 2580.44 & 2581.46 & $<     14$ & \nodata & $< 12.85$  & \nodata &  \\
 0.66709 & \nodata & 1548.19 & 2580.17 & 2582.74 & $<     22$ & \nodata & $< 12.74$  & \nodata & 141 \\
 &   116.1 & 1550.77 & 2584.46 & 2587.04 &     367 &      11 & $> 14.56$  & \nodata &  \\
 0.67051 & \nodata & 1548.19 & 2584.46 & 2587.04 &     366 &      11 & $> 14.26$  & \nodata & 285 \\
 &   -48.6 & 1550.77 & 2588.76 & 2591.34 & $<     26$ & \nodata & $< 13.12$  & \nodata &  \\
 0.67292 & \nodata & 1548.19 & 2589.50 & 2590.39 & $<     15$ & \nodata & $< 12.59$  & \nodata & 173 \\
 &    -4.3 & 1550.77 & 2593.81 & 2594.70 &      59 &       9 & 13.55 &  0.06 &  \\
 0.67464 & \nodata & 1548.19 & 2591.61 & 2593.73 & $<     26$ & \nodata & $< 12.83$  & \nodata & 173 \\
 &     5.1 & 1550.77 & 2595.93 & 2598.05 &     307 &      14 & 14.27 &  0.02 &  \\
 0.67585 & \nodata & 1548.19 & 2593.65 & 2596.23 &      57 &      16 & 13.25 &  0.10 & 396 \\
 &    94.5 & 1550.77 & 2597.96 & 2600.55 &     555 &      15 & $> 14.76$  & \nodata &  \\
 0.67745 & \nodata & 1548.19 & 2595.93 & 2598.05 &     307 &      14 & 13.97 &  0.02 & 284 \\
 &   -41.1 & 1550.77 & 2600.24 & 2602.37 & $<     29$ & \nodata & $<  0.30$  & \nodata &  \\
 0.67917 & \nodata & 1548.19 & 2597.96 & 2600.55 &     554 &      15 & $> 14.45$  & \nodata & 268 \\
 &   -51.8 & 1550.77 & 2602.28 & 2604.88 & $<     32$ & \nodata & $<  0.30$  & \nodata &  \\
 0.68067 & \nodata & 1548.19 & 2601.54 & 2602.35 & $<     18$ & \nodata & $<  0.30$  & \nodata & 173 \\
 &    -7.0 & 1550.77 & 2605.86 & 2606.67 &      53 &       9 & 13.48 &  0.07 &  \\
 0.68342 & \nodata & 1548.19 & 2605.86 & 2606.67 &      53 &       9 & 13.18 &  0.07 & 367 \\
 &     0.9 & 1550.77 & 2610.20 & 2611.01 & $<     17$ & \nodata & $< 12.93$  & \nodata &  \\
 0.68710 & \nodata & 1548.19 & 2611.50 & 2612.48 & $<     18$ & \nodata & $< 12.66$  & \nodata & 174 \\
 &     5.9 & 1550.77 & 2615.84 & 2616.83 &      37 &       9 & 13.29 &  0.10 &  \\
 0.68994 & \nodata & 1548.19 & 2615.84 & 2616.83 &      37 &       9 & 12.99 &  0.10 & 301 \\
 &    -3.8 & 1550.77 & 2620.19 & 2621.18 & $<     19$ & \nodata & $< 12.98$  & \nodata &  \\
 0.69735 & \nodata & 1548.19 & 2625.91 & 2629.60 & $<     45$ & \nodata & $<  0.30$  & \nodata & 157 \\
 &   -11.5 & 1550.77 & 2630.28 & 2633.98 &     859 &      20 & 14.77 &  0.01 &  \\
 0.70011 & \nodata & 1548.19 & 2630.28 & 2633.98 &     858 &      20 & 14.47 &  0.01 & 381 \\
 &    -0.4 & 1550.77 & 2634.65 & 2638.36 & $<     45$ & \nodata & $< 13.35$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{H1821+643 ($\zem=0.297$)} \\[1ex]
\hline
-0.00075 & \nodata & 1548.19 & 1546.86 & 1547.20 &      56 &       9 & 13.26 &  0.07 & 485 \\
 &     2.3 & 1550.77 & 1549.43 & 1549.78 &      33 &       8 & 13.27 &  0.10 &  \\
-0.00022 & \nodata & 1548.19 & 1547.20 & 1548.48 &     582 &      14 & $> 14.39$  & \nodata & 487 \\
 &    -2.3 & 1550.77 & 1549.78 & 1551.06 &     363 &      17 & 14.40 &  0.02 &  \\
 0.00091 & \nodata & 1548.19 & 1549.45 & 1549.75 &      27 &       7 & 12.88 &  0.11 & 261 \\
 &   -13.7 & 1550.77 & 1552.02 & 1552.32 & $<     18$ & \nodata & $<  0.30$  & \nodata &  \\
 0.00143 & \nodata & 1548.19 & 1549.78 & 1550.94 &     363 &      16 & 14.09 &  0.02 & 311 \\
 &    -1.5 & 1550.77 & 1552.36 & 1553.52 & $<     32$ & \nodata & $< 13.21$  & \nodata &  \\
 0.00606 & \nodata & 1548.19 & 1557.47 & 1557.78 & $<     14$ & \nodata & $< 12.55$  & \nodata & 165 \\
 &     6.9 & 1550.77 & 1560.06 & 1560.37 &      35 &       7 & 13.30 &  0.08 &  \\
 0.00776 & \nodata & 1548.19 & 1560.06 & 1560.37 &      35 &       7 & 13.00 &  0.08 & 260 \\
 &    10.1 & 1550.77 & 1562.65 & 1562.97 & $<     15$ & \nodata & $<  0.30$  & \nodata &  \\
 0.00885 & \nodata & 1548.19 & 1561.72 & 1562.19 & $<     17$ & \nodata & $< 12.64$  & \nodata & 165 \\
 &     4.1 & 1550.77 & 1564.31 & 1564.78 &      37 &       9 & 13.30 &  0.10 &  \\
 0.01055 & \nodata & 1548.19 & 1564.31 & 1564.78 &      37 &       9 & 13.00 &  0.10 & 261 \\
 &    11.1 & 1550.77 & 1566.92 & 1567.39 & $<     17$ & \nodata & $<  0.30$  & \nodata &  \\
 0.01144 & \nodata & 1548.19 & 1565.81 & 1566.04 & $<     11$ & \nodata & $< 12.44$  & \nodata & 165 \\
 &     1.1 & 1550.77 & 1568.41 & 1568.65 &      15 &       5 & $< 12.73$  & \nodata &  \\
 0.01313 & \nodata & 1548.19 & 1568.41 & 1568.65 &      15 &       5 & $< 12.43$  & \nodata & 309 \\
 &    -1.6 & 1550.77 & 1571.02 & 1571.26 & $<      9$ & \nodata & $<  0.30$  & \nodata &  \\
 0.01648 & \nodata & 1548.19 & 1573.07 & 1574.33 & $<     17$ & \nodata & $<  0.30$  & \nodata & 133 \\
 &    13.9 & 1550.77 & 1575.68 & 1576.95 &     789 &       6 & $> 15.03$  & \nodata &  \\
 0.01822 & \nodata & 1548.19 & 1575.68 & 1576.95 &     788 &       6 & $> 14.73$  & \nodata & 261 \\
 &   -38.7 & 1550.77 & 1578.30 & 1579.57 & $<     20$ & \nodata & $< 13.00$  & \nodata &  \\
 0.03698 & \nodata & 1548.19 & 1604.79 & 1606.03 & $<     28$ & \nodata & $< 12.85$  & \nodata & 157 \\
 &    11.8 & 1550.77 & 1607.46 & 1608.70 &     584 &      11 & $> 14.80$  & \nodata &  \\
 0.03874 & \nodata & 1548.19 & 1607.46 & 1608.70 &     583 &      11 & $> 14.50$  & \nodata & 397 \\
 &    19.1 & 1550.77 & 1610.13 & 1611.38 &      51 &      14 & 13.49 &  0.11 &  \\
 0.04057 & \nodata & 1548.19 & 1610.79 & 1611.22 &      52 &       8 & 13.17 &  0.07 & 301 \\
 &     0.7 & 1550.77 & 1613.47 & 1613.90 & $<     19$ & \nodata & $< 12.98$  & \nodata &  \\
 0.05944 & \nodata & 1548.19 & 1640.04 & 1640.34 & $<     21$ & \nodata & $< 12.74$  & \nodata & 174 \\
 &    -7.6 & 1550.77 & 1642.77 & 1643.07 &      31 &      10 & 13.23 &  0.14 &  \\
 0.06118 & \nodata & 1548.19 & 1642.77 & 1643.07 &      31 &      10 & 12.93 &  0.14 & 301 \\
 &    -6.7 & 1550.77 & 1645.50 & 1645.80 & $<     21$ & \nodata & $<  0.30$  & \nodata &  \\
 0.06833 & \nodata & 1548.19 & 1653.73 & 1654.21 & $<     37$ & \nodata & $< 13.00$  & \nodata & 173 \\
 &     2.5 & 1550.77 & 1656.48 & 1656.96 &      82 &      15 & 13.70 &  0.08 &  \\
 0.07011 & \nodata & 1548.19 & 1656.48 & 1656.96 &      82 &      15 & 13.40 &  0.08 & 269 \\
 &   -26.3 & 1550.77 & 1659.24 & 1659.72 & $<     70$ & \nodata & $< 13.56$  & \nodata &  \\
 0.07403 & \nodata & 1548.19 & 1662.16 & 1663.39 & $<     44$ & \nodata & $< 13.33$\tablenotemark{a} & \nodata & 173 \\
 &     6.0 & 1550.77 & 1664.92 & 1666.16 &     164 &      51 & 13.98 &  0.14 &  \\
 0.07583 & \nodata & 1548.19 & 1664.92 & 1666.16 &     163 &      51 & 13.68 &  0.14 & 269 \\
 &   -28.2 & 1550.77 & 1667.69 & 1668.93 & $<     49$ & \nodata & $< 13.68$\tablenotemark{a} & \nodata &  \\
 0.07715 & \nodata & 1548.19 & 1666.97 & 1668.33 & $<    108$ & \nodata & $< 13.45$  & \nodata & 173 \\
 &     6.1 & 1550.77 & 1669.74 & 1671.10 &     899 &      18 & $> 15.04$  & \nodata &  \\
 0.07731 & \nodata & 1548.19 & 1666.39 & 1669.03 & $<     70$ & \nodata & $< 13.24$  & \nodata & 157 \\
 &   -33.6 & 1550.77 & 1669.16 & 1671.81 &     917 &      66 & 14.94 &  0.07 &  \\
 0.07896 & \nodata & 1548.19 & 1669.74 & 1671.10 &     898 &      18 & $> 14.74$  & \nodata & 271 \\
 &   -21.9 & 1550.77 & 1672.52 & 1673.88 & $<     64$ & \nodata & $< 13.80$\tablenotemark{a} & \nodata &  \\
 0.07898 & \nodata & 1548.19 & 1669.16 & 1671.81 &     915 &      66 & 14.64 &  0.07 & 269 \\
 &   -36.3 & 1550.77 & 1671.94 & 1674.59 & $<     89$ & \nodata & $< 13.94$\tablenotemark{a} & \nodata &  \\
 0.09057 & \nodata & 1548.19 & 1688.29 & 1688.60 & $<     25$ & \nodata & $< 12.83$  & \nodata & 141 \\
 &    14.1 & 1550.77 & 1691.10 & 1691.41 &      50 &      14 & 13.50 &  0.13 &  \\
 0.09243 & \nodata & 1548.19 & 1691.10 & 1691.41 &      50 &      14 & 13.19 &  0.13 & 269 \\
 &   -31.7 & 1550.77 & 1693.92 & 1694.22 & $<     42$ & \nodata & $<  0.30$  & \nodata &  \\
 0.10219 & \nodata & 1548.19 & 1706.25 & 1706.74 & $<     48$ & \nodata & $< 13.10$  & \nodata & 141 \\
 &    19.0 & 1550.77 & 1709.09 & 1709.58 &      88 &      18 & 13.75 &  0.09 &  \\
 0.10409 & \nodata & 1548.19 & 1709.09 & 1709.58 &      87 &      18 & 13.45 &  0.09 & 271 \\
 &   -10.0 & 1550.77 & 1711.93 & 1712.43 & $<     48$ & \nodata & $<  0.30$  & \nodata &  \\
 0.19576 & \nodata & 1548.19 & 1850.20 & 1852.40 & $<     42$ & \nodata & $< 13.02$  & \nodata & 141 \\
 &    11.5 & 1550.77 & 1853.27 & 1855.48 &     228 &      20 & 14.13 &  0.04 &  \\
 0.19779 & \nodata & 1548.19 & 1853.27 & 1855.48 &     228 &      20 & 13.83 &  0.04 & 269 \\
 &    12.0 & 1550.77 & 1856.36 & 1858.56 & $<     42$ & \nodata & $<  0.30$  & \nodata &  \\
 0.20099 & \nodata & 1548.19 & 1858.47 & 1860.49 & $<     40$ & \nodata & $< 13.00$  & \nodata & 141 \\
 &    12.9 & 1550.77 & 1861.56 & 1863.58 &     141 &      19 & 13.88 &  0.06 &  \\
 0.20304 & \nodata & 1548.19 & 1861.56 & 1863.58 &     140 &      19 & 13.58 &  0.06 & 269 \\
 &   -71.1 & 1550.77 & 1864.65 & 1866.68 & $<     39$ & \nodata & $< 13.29$  & \nodata &  \\
 0.22307 & \nodata & 1548.19 & 1892.51 & 1894.27 & $<     55$ & \nodata & $< 13.44$\tablenotemark{a} & \nodata & 157 \\
 &   -26.3 & 1550.77 & 1895.66 & 1897.42 &     117 &      27 & 13.82 &  0.10 &  \\
 0.22307 & \nodata & 1548.19 & 1892.60 & 1894.27 & $<     54$ & \nodata & $< 13.42$\tablenotemark{a} & \nodata & 157 \\
 &   -19.3 & 1550.77 & 1895.74 & 1897.42 &     138 &      23 & 13.91 &  0.07 &  \\
 0.22500 & \nodata & 1548.19 & 1895.66 & 1897.42 &     116 &      27 & 13.52 &  0.10 & 383 \\
 &     9.9 & 1550.77 & 1898.81 & 1900.58 & $<     48$ & \nodata & $< 13.39$  & \nodata &  \\
 0.22503 & \nodata & 1548.19 & 1895.74 & 1897.42 &     137 &      23 & 13.61 &  0.07 & 381 \\
 &     3.0 & 1550.77 & 1898.90 & 1900.57 & $<     47$ & \nodata & $< 13.38$  & \nodata &  \\
 0.24327 & \nodata & 1548.19 & 1924.07 & 1925.56 & $<     42$ & \nodata & $< 13.02$  & \nodata & 172 \\
 &    -7.2 & 1550.77 & 1927.27 & 1928.76 &      75 &      22 & 13.62 &  0.12 &  \\
 0.24531 & \nodata & 1548.19 & 1927.27 & 1928.76 &      75 &      22 & 13.32 &  0.12 & 383 \\
 &    -1.2 & 1550.77 & 1930.47 & 1931.97 & $<     44$ & \nodata & $< 13.35$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{MRK509 ($\zem=0.034$)} \\[1ex]
\hline
-0.00154 & \nodata & 1548.19 & 1545.31 & 1546.29 & $<     51$ & \nodata & $< 13.11$  & \nodata & 173 \\
 &    -9.0 & 1550.77 & 1547.88 & 1548.86 &     566 &      21 & $> 14.78$  & \nodata &  \\
-0.00097 & \nodata & 1548.19 & 1546.37 & 1547.09 &     347 &      18 & $> 14.19$  & \nodata & 495 \\
 &    -4.5 & 1550.77 & 1548.95 & 1549.66 &     197 &      22 & $> 14.22$  & \nodata &  \\
 0.00009 & \nodata & 1548.19 & 1547.88 & 1548.86 &     566 &      21 & $> 14.47$  & \nodata & 495 \\
 &     3.0 & 1550.77 & 1550.46 & 1551.44 &     356 &      25 & 14.47 &  0.04 &  \\
 0.00067 & \nodata & 1548.19 & 1548.96 & 1549.45 &     190 &      16 & $> 13.90$  & \nodata & 269 \\
 &   -18.5 & 1550.77 & 1551.54 & 1552.02 & $<     39$ & \nodata & $< 13.30$  & \nodata &  \\
 0.00176 & \nodata & 1548.19 & 1550.54 & 1551.33 &     363 &      21 & 14.17 &  0.04 & 301 \\
 &    -2.7 & 1550.77 & 1553.12 & 1553.91 & $<     46$ & \nodata & $< 13.37$  & \nodata &  \\
 0.00608 & \nodata & 1548.19 & 1557.51 & 1557.82 & $<     26$ & \nodata & $< 12.82$  & \nodata & 141 \\
 &    12.6 & 1550.77 & 1560.11 & 1560.41 &      43 &      13 & 13.43 &  0.12 &  \\
 0.00779 & \nodata & 1548.19 & 1560.11 & 1560.41 &      43 &      13 & 13.13 &  0.12 & 301 \\
 &     1.6 & 1550.77 & 1562.70 & 1563.00 & $<     28$ & \nodata & $< 13.16$  & \nodata &  \\
 0.03162 & \nodata & 1548.19 & 1596.43 & 1597.83 & $<     31$ & \nodata & $< 12.90$  & \nodata & 189 \\
 &     2.7 & 1550.77 & 1599.08 & 1600.49 &     606 &      13 & $> 14.76$  & \nodata &  \\
 0.03332 & \nodata & 1548.19 & 1598.21 & 1600.49 &     613 &      18 & $> 14.46$  & \nodata & 413 \\
 &  -109.8 & 1550.77 & 1600.87 & 1603.15 &    1054 &      14 & $> 14.97$  & \nodata &  \\
 0.03433 & \nodata & 1548.19 & 1600.92 & 1601.90 &     514 &       9 & $> 14.40$  & \nodata & 509 \\
 &    -1.6 & 1550.77 & 1603.58 & 1604.56 &     366 &       9 & 14.52 &  0.02 &  \\
 0.03466 & \nodata & 1548.19 & 1600.87 & 1603.10 &    1056 &      13 & $> 14.67$  & \nodata & 413 \\
 &   -71.0 & 1550.77 & 1603.53 & 1605.77 &     445 &      16 & 14.58 &  0.02 &  \\
 0.03514 & \nodata & 1548.19 & 1602.48 & 1602.76 &     164 &       4 & 13.80 &  0.02 & 445 \\
 &     1.7 & 1550.77 & 1605.15 & 1605.42 &      19 &       6 & 12.99 &  0.14 &  \\
 0.03605 & \nodata & 1548.19 & 1603.58 & 1604.56 &     366 &       9 & 14.22 &  0.02 & 285 \\
 &    10.9 & 1550.77 & 1606.25 & 1607.23 & $<     24$ & \nodata & $< 13.09$  & \nodata &  \\
 0.03655 & \nodata & 1548.19 & 1604.56 & 1605.01 &      64 &       7 & 13.28 &  0.05 & 285 \\
 &   -12.1 & 1550.77 & 1607.23 & 1607.68 & $<     17$ & \nodata & $< 12.93$  & \nodata &  \\
 0.03687 & \nodata & 1548.19 & 1605.15 & 1605.42 &      18 &       6 & 12.69 &  0.14 & 349 \\
 &    14.1 & 1550.77 & 1607.82 & 1608.10 & $<     13$ & \nodata & $< 12.84$  & \nodata &  \\
 0.03731 & \nodata & 1548.19 & 1605.46 & 1606.37 & $<     23$ & \nodata & $< 12.75$  & \nodata & 157 \\
 &   -13.6 & 1550.77 & 1608.13 & 1609.05 &     420 &      10 & $> 14.62$  & \nodata &  \\
 0.03899 & \nodata & 1548.19 & 1608.13 & 1609.05 &     420 &      10 & $> 14.32$  & \nodata & 301 \\
 &     9.9 & 1550.77 & 1610.81 & 1611.72 & $<     29$ & \nodata & $< 13.17$  & \nodata &  \\
 0.04067 & \nodata & 1548.19 & 1610.98 & 1611.31 &      26 &       9 & 12.86 &  0.14 & 317 \\
 &    -1.5 & 1550.77 & 1613.66 & 1613.99 & $<     21$ & \nodata & $< 13.03$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PHL1811 ($\zem=0.190$)} \\[1ex]
\hline
-0.00155 & \nodata & 1548.19 & 1545.27 & 1546.06 & $<     31$ & \nodata & $<  0.30$  & \nodata & 141 \\
 &   -30.1 & 1550.77 & 1547.84 & 1548.64 &     399 &      13 & $> 14.58$  & \nodata &  \\
-0.00118 & \nodata & 1548.19 & 1546.15 & 1546.55 &     153 &       9 & 13.83 &  0.04 & 495 \\
 &    -0.8 & 1550.77 & 1548.72 & 1549.12 &      88 &      10 & 13.78 &  0.05 &  \\
-0.00079 & \nodata & 1548.19 & 1546.15 & 1547.64 &     572 &      18 & $> 14.41$  & \nodata & 493 \\
 &     8.5 & 1550.77 & 1548.72 & 1550.21 &     337 &      25 & $> 14.42$  & \nodata &  \\
 0.00001 & \nodata & 1548.19 & 1547.84 & 1548.64 &     399 &      13 & $> 14.28$  & \nodata & 495 \\
 &    -3.0 & 1550.77 & 1550.41 & 1551.21 &     258 &      18 & 14.27 &  0.04 &  \\
 0.00047 & \nodata & 1548.19 & 1548.72 & 1549.12 &      88 &      10 & 13.48 &  0.05 & 269 \\
 &    10.9 & 1550.77 & 1551.29 & 1551.69 & $<     27$ & \nodata & $<  0.30$  & \nodata &  \\
 0.00103 & \nodata & 1548.19 & 1549.30 & 1550.08 &     233 &      19 & $> 13.99$  & \nodata & 269 \\
 &   -15.2 & 1550.77 & 1551.88 & 1552.66 & $<     35$ & \nodata & $<  0.30$  & \nodata &  \\
 0.00167 & \nodata & 1548.19 & 1550.45 & 1551.18 &     259 &      17 & 13.97 &  0.04 & 301 \\
 &     3.0 & 1550.77 & 1553.03 & 1553.76 & $<     31$ & \nodata & $< 13.20$  & \nodata &  \\
 0.00610 & \nodata & 1548.19 & 1557.52 & 1557.89 & $<     21$ & \nodata & $<  0.30$  & \nodata & 173 \\
 &     9.5 & 1550.77 & 1560.11 & 1560.48 &      73 &      10 & 13.83 &  0.06 &  \\
 0.00637 & \nodata & 1548.19 & 1557.89 & 1558.20 & $<     19$ & \nodata & $<  0.30$  & \nodata & 173 \\
 &    -3.0 & 1550.77 & 1560.48 & 1560.80 &      48 &      10 & 13.54 &  0.08 &  \\
 0.00780 & \nodata & 1548.19 & 1560.11 & 1560.48 &      73 &      10 & 13.53 &  0.06 & 300 \\
 &    -0.1 & 1550.77 & 1562.70 & 1563.07 & $<     23$ & \nodata & $<  0.30$  & \nodata &  \\
 0.00804 & \nodata & 1548.19 & 1560.48 & 1560.80 &      48 &      10 & 13.24 &  0.08 & 301 \\
 &    -5.5 & 1550.77 & 1563.07 & 1563.39 & $<     21$ & \nodata & $<  0.30$  & \nodata &  \\
 0.01301 & \nodata & 1548.19 & 1568.00 & 1568.49 & $<     31$ & \nodata & $< 12.90$  & \nodata & 141 \\
 &   -15.6 & 1550.77 & 1570.61 & 1571.09 &      46 &      14 & 13.43 &  0.12 &  \\
 0.01464 & \nodata & 1548.19 & 1570.61 & 1571.09 &      46 &      14 & 13.13 &  0.12 & 269 \\
 &   -15.6 & 1550.77 & 1573.22 & 1573.71 & $<     26$ & \nodata & $< 13.12$  & \nodata &  \\
 0.03725 & \nodata & 1548.19 & 1605.52 & 1606.10 & $<     35$ & \nodata & $<  0.30$  & \nodata & 157 \\
 &   -18.7 & 1550.77 & 1608.19 & 1608.77 &     205 &      14 & $> 14.35$  & \nodata &  \\
 0.03891 & \nodata & 1548.19 & 1608.19 & 1608.77 &     205 &      14 & $> 14.05$  & \nodata & 301 \\
 &     7.9 & 1550.77 & 1610.86 & 1611.45 & $<     32$ & \nodata & $< 13.21$  & \nodata &  \\
 0.06414 & \nodata & 1548.19 & 1647.31 & 1647.68 & $<     26$ & \nodata & $< 12.83$  & \nodata & 173 \\
 &     0.7 & 1550.77 & 1650.05 & 1650.42 &      99 &      12 & 14.00 &  0.09 &  \\
 0.06591 & \nodata & 1548.19 & 1650.05 & 1650.42 &      99 &      12 & 13.70 &  0.09 & 333 \\
 &    16.3 & 1550.77 & 1652.79 & 1653.16 & $<     39$ & \nodata & $< 13.44$  & \nodata &  \\
 0.06851 & \nodata & 1548.19 & 1653.95 & 1654.32 & $<     39$ & \nodata & $<  0.30$  & \nodata & 141 \\
 &   -23.7 & 1550.77 & 1656.70 & 1657.07 &      97 &      14 & $> 14.02$  & \nodata &  \\
 0.06867 & \nodata & 1548.19 & 1654.41 & 1654.69 & $<     32$ & \nodata & $< 12.92$  & \nodata & 173 \\
 &     7.1 & 1550.77 & 1657.16 & 1657.44 &      41 &      13 & 13.46 &  0.13 &  \\
 0.07020 & \nodata & 1548.19 & 1656.70 & 1657.07 &      97 &      14 & $> 13.72$  & \nodata & 300 \\
 &    -4.6 & 1550.77 & 1659.45 & 1659.83 & $<     28$ & \nodata & $< 13.15$  & \nodata &  \\
 0.07048 & \nodata & 1548.19 & 1657.16 & 1657.44 &      41 &      13 & 13.16 &  0.13 & 316 \\
 &    -6.3 & 1550.77 & 1659.92 & 1660.20 & $<     24$ & \nodata & $< 13.10$  & \nodata &  \\
 0.07658 & \nodata & 1548.19 & 1666.66 & 1667.04 & $<     28$ & \nodata & $< 12.85$  & \nodata & 141 \\
 &    15.6 & 1550.77 & 1669.44 & 1669.81 &      96 &      13 & 13.90 &  0.07 &  \\
 0.07737 & \nodata & 1548.19 & 1667.70 & 1668.33 & $<     37$ & \nodata & $< 12.96$  & \nodata & 189 \\
 &     6.0 & 1550.77 & 1670.48 & 1671.10 &     331 &      18 & $> 14.59$  & \nodata &  \\
 0.07842 & \nodata & 1548.19 & 1669.44 & 1669.81 &      96 &      13 & 13.60 &  0.07 & 301 \\
 &     7.6 & 1550.77 & 1672.21 & 1672.59 & $<     43$ & \nodata & $< 13.37$  & \nodata &  \\
 0.07900 & \nodata & 1548.19 & 1670.23 & 1670.59 & $<     30$ & \nodata & $< 12.89$  & \nodata & 159 \\
 &   -16.3 & 1550.77 & 1673.01 & 1673.36 &      59 &      19 & 13.55 &  0.14 &  \\
 0.07918 & \nodata & 1548.19 & 1670.48 & 1671.10 &     330 &      18 & $> 14.29$  & \nodata & 511 \\
 &    -5.9 & 1550.77 & 1673.25 & 1673.88 &     149 &      23 & $> 14.17$  & \nodata &  \\
 0.08073 & \nodata & 1548.19 & 1673.01 & 1673.36 &      59 &      19 & 13.25 &  0.14 & 383 \\
 &     5.6 & 1550.77 & 1675.79 & 1676.15 & $<     33$ & \nodata & $< 13.26$  & \nodata &  \\
 0.08095 & \nodata & 1548.19 & 1673.31 & 1673.74 &     132 &      19 & $> 13.51$\tablenotemark{a} & \nodata & 511 \\
 &    -1.8 & 1550.77 & 1676.10 & 1676.53 &     103 &      16 & 13.95 &  0.11 &  \\
 0.08274 & \nodata & 1548.19 & 1676.10 & 1676.47 &     100 &      15 & 13.64 &  0.11 & 316 \\
 &     2.7 & 1550.77 & 1678.88 & 1679.26 & $<     31$ & \nodata & $< 13.20$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{PKS2155--304 ($\zem=0.116$)} \\[1ex]
\hline
-0.00155 & \nodata & 1548.19 & 1545.25 & 1546.24 & $<     21$ & \nodata & $< 13.02$\tablenotemark{a} & \nodata & 141 \\
 &   -14.6 & 1550.77 & 1547.82 & 1548.82 &     315 &       9 & 14.32 &  0.02 &  \\
-0.00090 & \nodata & 1548.19 & 1546.61 & 1546.96 &      87 &       6 & 13.41 &  0.03 & 493 \\
 &    -2.2 & 1550.77 & 1549.18 & 1549.53 &      33 &       8 & 13.28 &  0.10 &  \\
-0.00071 & \nodata & 1548.19 & 1546.47 & 1547.70 &     199 &      12 & 13.76 &  0.03 & 461 \\
 &    15.0 & 1550.77 & 1549.05 & 1550.28 &     140 &      15 & 13.88 &  0.05 &  \\
-0.00047 & \nodata & 1548.19 & 1547.27 & 1547.64 &     103 &       8 & 13.47 &  0.04 & 429 \\
 &    -1.9 & 1550.77 & 1549.85 & 1550.21 &      37 &       8 & 13.31 &  0.09 &  \\
-0.00019 & \nodata & 1548.19 & 1546.44 & 1549.05 &     621 &      21 & 14.29 &  0.02 & 495 \\
 &    -5.4 & 1550.77 & 1549.01 & 1551.62 &     382 &      22 & 14.34 &  0.03 &  \\
 0.00006 & \nodata & 1548.19 & 1547.82 & 1548.82 &     315 &       9 & 14.02 &  0.02 & 495 \\
 &    -3.7 & 1550.77 & 1550.39 & 1551.39 &     156 &      12 & 13.95 &  0.03 &  \\
 0.00075 & \nodata & 1548.19 & 1549.18 & 1549.53 &      33 &       8 & 12.98 &  0.10 & 303 \\
 &    -0.8 & 1550.77 & 1551.76 & 1552.11 & $<     14$ & \nodata & $< 13.14$\tablenotemark{a} & \nodata &  \\
 0.00079 & \nodata & 1548.19 & 1549.05 & 1549.79 &      71 &      12 & 13.28 &  0.07 & 269 \\
 &    32.6 & 1550.77 & 1551.62 & 1552.36 & $<     33$ & \nodata & $< 13.22$  & \nodata &  \\
 0.00118 & \nodata & 1548.19 & 1549.85 & 1550.21 &      37 &       8 & 13.00 &  0.09 & 268 \\
 &   -10.1 & 1550.77 & 1552.42 & 1552.79 & $<     14$ & \nodata & $< 12.84$  & \nodata &  \\
 0.00159 & \nodata & 1548.19 & 1549.61 & 1551.51 &     314 &      19 & 13.95 &  0.03 & 333 \\
 &   -46.4 & 1550.77 & 1552.19 & 1554.09 & $<     42$ & \nodata & $< 13.33$  & \nodata &  \\
 0.00170 & \nodata & 1548.19 & 1550.41 & 1551.24 &     156 &      10 & 13.65 &  0.03 & 269 \\
 &    14.6 & 1550.77 & 1552.99 & 1553.82 & $<     27$ & \nodata & $< 13.12$  & \nodata &  \\
 0.00795 & \nodata & 1548.19 & 1560.41 & 1560.68 & $<     11$ & \nodata & $<  0.30$  & \nodata & 173 \\
 &     8.2 & 1550.77 & 1563.00 & 1563.27 &      19 &       6 & 13.00 &  0.14 &  \\
 0.00966 & \nodata & 1548.19 & 1563.00 & 1563.27 &      19 &       6 & 12.70 &  0.14 & 301 \\
 &    -0.3 & 1550.77 & 1565.60 & 1565.87 & $<     16$ & \nodata & $<  0.30$  & \nodata &  \\
 0.03725 & \nodata & 1548.19 & 1605.46 & 1606.13 & $<     20$ & \nodata & $< 12.70$  & \nodata & 157 \\
 &   -26.1 & 1550.77 & 1608.13 & 1608.81 &     207 &       9 & $> 14.39$  & \nodata &  \\
 0.03889 & \nodata & 1548.19 & 1608.13 & 1608.81 &     207 &       9 & $> 14.09$  & \nodata & 301 \\
 &     7.6 & 1550.77 & 1610.81 & 1611.48 & $<     21$ & \nodata & $<  0.30$  & \nodata &  \\
 0.07738 & \nodata & 1548.19 & 1667.63 & 1668.36 & $<     25$ & \nodata & $<  0.30$  & \nodata & 173 \\
 &    -6.0 & 1550.77 & 1670.40 & 1671.14 &     275 &       9 & $> 14.51$  & \nodata &  \\
 0.07915 & \nodata & 1548.19 & 1670.40 & 1671.14 &     274 &       9 & $> 14.21$  & \nodata & 269 \\
 &   -15.9 & 1550.77 & 1673.18 & 1673.92 & $<     31$ & \nodata & $<  0.30$  & \nodata &  \\
\hline \\[-1ex]
\multicolumn{10}{c}{NGC7469 ($\zem=0.016$)} \\[1ex]
\hline
-0.00107 & \nodata & 1548.19 & 1546.03 & 1547.03 &     299 &      15 & 14.01 &  0.03 & 495 \\
 &     2.6 & 1550.77 & 1548.60 & 1549.60 &     149 &      17 & 13.96 &  0.05 &  \\
-0.00063 & \nodata & 1548.19 & 1547.03 & 1547.41 &     102 &      10 & 13.66 &  0.05 & 495 \\
 &    -0.8 & 1550.77 & 1549.60 & 1549.98 &      69 &      12 & 13.68 &  0.08 &  \\
-0.00001 & \nodata & 1548.19 & 1547.68 & 1548.57 &     306 &      15 & 14.03 &  0.03 & 495 \\
 &    -6.0 & 1550.77 & 1550.25 & 1551.15 &     214 &      16 & 14.11 &  0.04 &  \\
 0.00055 & \nodata & 1548.19 & 1548.70 & 1549.37 &     133 &      13 & 13.60 &  0.05 & 301 \\
 &    -2.7 & 1550.77 & 1551.28 & 1551.95 & $<     28$ & \nodata & $< 13.15$  & \nodata &  \\
 0.00103 & \nodata & 1548.19 & 1549.62 & 1549.95 &      62 &      11 & 13.34 &  0.08 & 301 \\
 &     0.5 & 1550.77 & 1552.20 & 1552.53 & $<     18$ & \nodata & $< 12.97$  & \nodata &  \\
 0.00163 & \nodata & 1548.19 & 1550.25 & 1551.13 &     214 &      16 & 13.81 &  0.04 & 285 \\
 &   -12.9 & 1550.77 & 1552.83 & 1553.71 & $<     28$ & \nodata & $< 13.15$  & \nodata &  \\
 0.00289 & \nodata & 1548.19 & 1552.55 & 1552.93 & $<     20$ & \nodata & $< 12.69$  & \nodata & 141 \\
 &    13.6 & 1550.77 & 1555.13 & 1555.51 &      27 &       8 & 13.17 &  0.13 &  \\
 0.00460 & \nodata & 1548.19 & 1555.13 & 1555.51 &      27 &       8 & 12.87 &  0.13 & 301 \\
 &    -0.3 & 1550.77 & 1557.72 & 1558.10 & $<     15$ & \nodata & $< 12.89$  & \nodata &  \\
 0.00613 & \nodata & 1548.19 & 1557.49 & 1557.85 & $<     15$ & \nodata & $< 12.58$  & \nodata & 173 \\
 &    -4.2 & 1550.77 & 1560.08 & 1560.45 &      79 &       7 & 13.86 &  0.05 &  \\
 0.00636 & \nodata & 1548.19 & 1557.87 & 1558.19 & $<     14$ & \nodata & $< 12.55$  & \nodata & 173 \\
 &     0.2 & 1550.77 & 1560.46 & 1560.78 &      42 &       6 & 13.48 &  0.06 &  \\
 0.00779 & \nodata & 1548.19 & 1560.08 & 1560.45 &      79 &       7 & 13.56 &  0.05 & 269 \\
 &    20.3 & 1550.77 & 1562.67 & 1563.04 & $<     15$ & \nodata & $< 12.86$  & \nodata &  \\
 0.00803 & \nodata & 1548.19 & 1560.36 & 1560.78 &      41 &       7 & 13.17 &  0.06 & 493 \\
 &    -9.5 & 1550.77 & 1562.96 & 1563.38 &      34 &       8 & 13.26 &  0.10 &  \\
 0.00837 & \nodata & 1548.19 & 1560.67 & 1561.54 & $<     22$ & \nodata & $< 12.75$  & \nodata & 140 \\
 &   -13.3 & 1550.77 & 1563.26 & 1564.13 &     336 &       9 & 14.46 &  0.02 &  \\
 0.00963 & \nodata & 1548.19 & 1562.96 & 1563.24 &      24 &       6 & 12.81 &  0.11 & 317 \\
 &    -4.3 & 1550.77 & 1565.56 & 1565.84 & $<     16$ & \nodata & $< 12.90$  & \nodata &  \\
 0.01000 & \nodata & 1548.19 & 1563.25 & 1564.13 &     337 &       9 & 14.16 &  0.02 & 509 \\
 &    -6.2 & 1550.77 & 1565.85 & 1566.73 &     302 &      11 & 14.38 &  0.02 &  \\
 0.01166 & \nodata & 1548.19 & 1565.85 & 1566.72 &     300 &      11 & 14.08 &  0.02 & 445 \\
 &    -9.7 & 1550.77 & 1568.45 & 1569.33 &      41 &       9 & 13.34 &  0.10 &  \\
 0.01281 & \nodata & 1548.19 & 1567.44 & 1568.47 & $<     23$ & \nodata & $< 12.76$  & \nodata & 157 \\
 &   -20.0 & 1550.77 & 1570.05 & 1571.08 &     110 &       8 & 13.77 &  0.03 &  \\
 0.01325 & \nodata & 1548.19 & 1568.50 & 1568.94 &      38 &       7 & 13.01 &  0.08 & 317 \\
 &     2.1 & 1550.77 & 1571.11 & 1571.55 & $<     11$ & \nodata & $<  0.30$  & \nodata &  \\
 0.01430 & \nodata & 1548.19 & 1570.15 & 1570.46 &      49 &       5 & 13.12 &  0.05 & 447 \\
 &    -7.8 & 1550.77 & 1572.77 & 1573.07 &      15 &       4 & 12.88 &  0.12 &  \\
 0.01442 & \nodata & 1548.19 & 1570.05 & 1571.08 &     110 &       8 & 13.47 &  0.03 & 447 \\
 &     8.0 & 1550.77 & 1572.66 & 1573.69 &      42 &       7 & 13.35 &  0.07 &  \\
 0.01453 & \nodata & 1548.19 & 1570.59 & 1570.83 &      29 &       4 & 12.88 &  0.07 & 511 \\
 &     4.1 & 1550.77 & 1573.20 & 1573.44 &      11 &       4 & 12.75 &  0.14 &  \\
 0.01596 & \nodata & 1548.19 & 1572.77 & 1573.07 &      15 &       4 & 12.58 &  0.12 & 269 \\
 &    11.6 & 1550.77 & 1575.38 & 1575.69 & $<      8$ & \nodata & $< 12.62$  & \nodata &  \\
 0.01612 & \nodata & 1548.19 & 1573.00 & 1573.26 &      11 &       4 & 12.47 &  0.14 & 301 \\
 &    -6.7 & 1550.77 & 1575.62 & 1575.87 & $<      8$ & \nodata & $< 12.59$  & \nodata &  \\
 0.01624 & \nodata & 1548.19 & 1573.20 & 1573.44 &      11 &       4 & 12.45 &  0.14 & 301 \\
 &     5.4 & 1550.77 & 1575.82 & 1576.06 & $<      8$ & \nodata & $<  0.30$  & \nodata &  \\
\enddata
\tablenotetext{a}{\logN\ measured by assuming \EWr\ results from the linear portion of the COG.}
\tablecomments{
Summary of C\,IV doublet candidates by target and redshift of C\,IV 1548.
Upper limits are $2\sigma$ limits for both \EWr\ and \logN.
The flags are described in Table \ref{tab.flag} and \S\ \ref{subsec.flag}.
}
\end{deluxetable}

